Optimal complexity of adaptive FEM for second-order linear elliptic PDEs driven by non-residual estimators, Part I: Symmetric PDEs

We consider adaptive finite element methods for symmetric second-order linear elliptic PDEs, where the adaptive algorithm steers the local mesh refinement as well as an iterative algebraic solver. Under abstract assumptions on the underlying a-posteriori error estimator and the solver, we prove that the usual adaptive algorithm leads to unconditional full R-linear convergence, independently of the user-chosen adaptivity parameters. For sufficiently small parameters, this guarantees optimal complexity in the sense that the decay rate of an appropriate quasi-error is optimal with respect to the overall computation cost (and hence time) measured in terms of the usual nonlinear approximation classes. Unlike available results in the literature, the main focus is on the analytical understanding of non-residual estimators like averaging-based estimators as proposed by Zienkiewicz and Zhu or estimators based on equilibrated fluxes.

==> figures/Fig1a_LshapeExact_solution.tex <==
\begin{tikzpicture}
    %% SETTINGS
    \pgfplotsset{/pgf/number format/fixed}
    \begin{axis}[%
        width=6.2cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        zmin=-0.01, zmax=0.50,%
        font=\footnotesize,%
    ]
        \addplot3 graphics [%
            points={%
    (-1.00000000, 1.00000000, 0.00000000) => (1.00488189, 123.48330709)
    (0.00000000, -1.00000000, 0.00000000) => (258.01275591, 68.68015748)
    (1.00000000, 0.00000000, 0.00000000) => (281.63480315, 148.52267717)
    (-0.33000000, 0.40000000, 0.48215500) => (115.80803150, 279.86125984)
            }%
            ]
            {figures/Fig1a_solution_exact.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig1b_mesh_residual.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Fig1b_mesh_residual.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig1c_mesh_scottZhang.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Fig1c_mesh_scottZhang.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig1d_mesh_equiflux.tex <==
\begin{tikzpicture}
    \begin{axis}[%
        axis equal image,%
        width=6.1cm,%
        xmin=-1.1, xmax=1.1,%
        ymin=-1.1, ymax=1.1,%
        font=\footnotesize%
    ]
        \addplot graphics [xmin=-1, xmax=1, ymin=-1, ymax=1]
        {figures/Fig1d_mesh_equiflux.png};
    \end{axis}
\end{tikzpicture}


==> figures/Fig2_legend.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }

    \matrix(m) [
        matrix of nodes,
        % nodes in empty cells,
        anchor = center,
        font = \footnotesize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
        & $\enorm{u^\star - u_\ell^k}$
        & {\quad$\mu_\ell(u_\ell^k)$\quad}
        & {\quad$\eta_\ell(u_\ell^k)$\quad}
        \\
        \hline
        $p = 1$
        & \ref*{leg:convergence:scottZhang:S1adapt:err}
        & \ref*{leg:convergence:scottZhang:S1adapt:mu}
        & \ref*{leg:convergence:scottZhang:S1adapt:res}
        \\
        $p = 3$
        & \ref*{leg:convergence:scottZhang:S3adapt:err}
        & \ref*{leg:convergence:scottZhang:S3adapt:mu}
        & \ref*{leg:convergence:scottZhang:S3adapt:res}
        \\
        $p = 5$
        & \ref*{leg:convergence:scottZhang:S5adapt:err}
        & \ref*{leg:convergence:scottZhang:S5adapt:mu}
        & \ref*{leg:convergence:scottZhang:S5adapt:res}
        \\
    };
\end{tikzpicture}


==> figures/Fig2_scottZhang_convergence_cost.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }


    %
    % READ DATA
    %

    % figures/data/Fig2/S1_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     113,     192,            113,            192,1.12723e+00,3.17280e-01,2.57590e-03,5.24976e-01,   1.27469e+00,5.42324e-16,       R,2.86466e-01,4.47684e-01,4.47684e-01,            4.54926e-01
       2,       1,     253,     459,            366,            651,7.94324e-01,2.16650e-01,1.37516e-03,3.52264e-01,   1.93052e-01,6.79983e-02,       R,2.15329e-01,2.90136e-01,7.37820e-01,            7.91865e-01
       3,       1,     383,     704,            749,           1355,6.26360e-01,1.61355e-01,6.47895e-04,2.42799e-01,   1.35909e-01,5.45365e-02,       A,1.64683e-01,2.80715e-01,1.01853e+00,            1.16135e+00
       3,       2,     383,     704,           1132,           2059,6.31519e-01,1.64023e-01,6.47895e-04,2.46545e-01,   4.81236e-02,2.29387e-02,       R,1.55509e-01,3.03763e-01,1.32230e+00,            1.57679e+00
       4,       1,     771,    1456,           1903,           3515,4.69846e-01,1.20329e-01,2.23709e-04,1.73946e-01,   9.99648e-02,3.42137e-02,       R,1.19663e-01,5.20262e-01,1.84256e+00,            2.26205e+00
       5,       1,    1398,    2672,           3301,           6187,3.36941e-01,8.44886e-02,1.08550e-04,1.22821e-01,   8.08112e-02,3.11362e-02,       A,8.74480e-02,7.37764e-01,2.58032e+00,            3.34981e+00
       5,       2,    1398,    2672,           4699,           8859,3.34131e-01,8.41076e-02,1.08550e-04,1.22302e-01,   2.67890e-02,1.45884e-02,       R,8.17524e-02,7.81878e-01,3.36220e+00,            4.52421e+00
       6,       1,    2764,    5348,           7463,          14207,2.44894e-01,6.15517e-02,3.17033e-05,8.64792e-02,   5.33642e-02,1.79325e-02,       A,6.14143e-02,1.41059e+00,4.77279e+00,            6.48373e+00
       6,       2,    2764,    5348,          10227,          19555,2.42468e-01,6.09266e-02,3.17033e-05,8.58069e-02,   1.56141e-02,8.70282e-03,       R,5.87551e-02,1.43325e+00,6.20604e+00,            8.51957e+00
       7,       1,    5023,    9788,          15250,          29343,1.77669e-01,4.44191e-02,1.52742e-05,6.31092e-02,   3.82564e-02,1.29499e-02,       A,4.43662e-02,2.57535e+00,8.78139e+00,            1.18413e+01
       7,       2,    5023,    9788,          20273,          39131,1.76047e-01,4.39773e-02,1.52742e-05,6.27150e-02,   1.15439e-02,5.95446e-03,       R,4.24432e-02,2.84150e+00,1.16229e+01,            1.51760e+01
       8,       1,    9846,   19351,          30119,          58482,1.29662e-01,3.22654e-02,6.32053e-06,4.53814e-02,   2.79427e-02,8.62743e-03,       R,3.18113e-02,5.14095e+00,1.67638e+01,            2.13111e+01
       9,       1,   18413,   36355,          48532,          94837,9.31719e-02,2.30716e-02,2.71871e-06,3.26337e-02,   2.16929e-02,6.90684e-03,       A,2.30860e-02,8.90513e+00,2.56690e+01,            3.05237e+01
       9,       2,   18413,   36355,          66945,         131192,9.19996e-02,2.26998e-02,2.71871e-06,3.22265e-02,   6.04012e-03,3.30465e-03,       R,2.20317e-02,9.23936e+00,3.49083e+01,            3.96630e+01
      10,       1,   36656,   72639,         103601,         203831,6.69154e-02,1.65740e-02,1.23300e-06,2.32793e-02,   1.46356e-02,4.43006e-03,       R,1.63256e-02,1.80628e+01,5.29711e+01,            5.79043e+01
      11,       1,   69247,  137586,         172848,         341417,4.79851e-02,1.18829e-02,5.14345e-07,1.67912e-02,   1.11722e-02,3.42373e-03,       A,1.18150e-02,3.17367e+01,8.47077e+01,            8.91044e+01
      11,       2,   69247,  137586,         242095,         479003,4.73537e-02,1.16695e-02,5.14345e-07,1.65664e-02,   3.00828e-03,1.62346e-03,       R,1.13090e-02,3.41171e+01,1.18825e+02,            1.23083e+02
      12,       1,  137564,  273841,         379659,         752844,3.44774e-02,8.51406e-03,1.69245e-07,1.19733e-02,   7.54824e-03,2.21293e-03,       R,8.35124e-03,6.87305e+01,1.87555e+02,            1.92434e+02
      13,       1,  260201,  518643,         639860,        1271487,2.46534e-02,6.09888e-03,9.37896e-08,8.62714e-03,   5.75397e-03,1.66782e-03,       R,6.01643e-03,1.43335e+02,3.30890e+02,            3.25157e+02
      14,       1,  505101, 1007695,        1144961,        2279182,1.78752e-02,4.38600e-03,1.96566e-08,6.20502e-03,   4.10647e-03,1.24133e-03,       A,4.34613e-03,2.47140e+02,5.78030e+02,            5.68055e+02
      14,       2,  505101, 1007695,        1650062,        3286877,1.76302e-02,4.29982e-03,1.96566e-08,6.11248e-03,   1.09329e-03,5.77459e-04,       R,4.16526e-03,2.77741e+02,8.55771e+02,            8.36451e+02
      15,       1,  972795, 1942003,        2622857,        5228880,1.28104e-02,3.17051e-03,1.04013e-08,4.44540e-03,   2.76562e-03,7.82206e-04,       R,3.08871e-03,5.53908e+02,1.40968e+03,            1.37383e+03
      16,       1, 1994576, 3984369,        4617433,        9213249,9.10843e-03,2.24562e-03,3.55382e-09,3.16416e-03,   2.14809e-03,6.23294e-04,       R,2.21107e-03,1.12994e+03,2.53962e+03,            2.53793e+03
    }\SOneAdapt

    % figures/data/Fig2/S3_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     913,     192,            913,            192,2.41259e-01,5.25213e-02,2.88043e-04,8.72374e-01,   1.30722e+00,3.28950e-15,       R,3.43401e-02,5.12216e-01,5.12216e-01,            4.04834e-01
       2,       1,    1087,     230,           2000,            422,1.35550e-01,3.45188e-02,6.30721e-05,5.10501e-01,   3.13539e-02,9.40314e-03,       R,2.35429e-02,5.17783e-01,1.03000e+00,            9.68843e-01
       3,       1,    1324,     282,           3324,            704,8.87896e-02,2.16803e-02,4.31835e-05,3.53032e-01,   2.11682e-02,7.37492e-03,       R,1.60910e-02,5.36627e-01,1.56663e+00,            1.61545e+00
       4,       1,    1615,     346,           4939,           1050,5.46054e-02,1.35885e-02,4.25884e-05,2.25098e-01,   1.34918e-02,5.90661e-03,       R,1.11952e-02,6.12552e-01,2.17918e+00,            2.39857e+00
       5,       1,    2059,     444,           6998,           1494,3.46154e-02,8.51337e-03,4.16966e-05,1.29918e-01,   8.73769e-03,4.38046e-03,       R,7.68807e-03,7.10918e-01,2.89010e+00,            3.32926e+00
       6,       1,    2323,     502,           9321,           1996,2.22055e-02,5.38486e-03,4.16962e-05,8.98959e-02,   5.62727e-03,3.12723e-03,       R,5.20996e-03,8.23144e-01,3.71324e+00,            4.35584e+00
       7,       1,    2758,     598,          12079,           2594,1.47513e-02,3.42052e-03,4.16962e-05,5.93295e-02,   3.63269e-03,2.16668e-03,       R,3.51807e-03,8.98016e-01,4.61126e+00,            5.58667e+00
       8,       1,    3226,     701,          15305,           3295,1.02541e-02,2.20469e-03,4.05681e-05,4.23222e-02,   2.34563e-03,1.47350e-03,       R,2.37147e-03,1.04349e+00,5.65475e+00,            7.00948e+00
       9,       1,    4075,     886,          19380,           4181,7.55099e-03,1.45374e-03,3.93988e-05,3.00544e-02,   1.51626e-03,9.93274e-04,       R,1.61453e-03,1.28106e+00,6.93581e+00,            8.68811e+00
      10,       1,    5317,    1158,          24697,           5339,5.04951e-03,9.45334e-04,3.20401e-05,1.92063e-02,   1.03664e-03,6.73950e-04,       R,1.07960e-03,1.64789e+00,8.58370e+00,            1.07859e+01
      11,       1,    6763,    1474,          31460,           6813,3.13239e-03,6.00582e-04,2.02532e-05,1.21272e-02,   6.92429e-04,4.53589e-04,       R,7.11897e-04,2.09295e+00,1.06766e+01,            1.34039e+01
      12,       1,    8296,    1811,          39756,           8624,1.95225e-03,3.80808e-04,1.22563e-05,7.42712e-03,   4.47602e-04,3.02274e-04,       R,4.67980e-04,2.58003e+00,1.32567e+01,            1.66228e+01
      13,       1,   11446,    2505,          51202,          11129,1.15385e-03,2.33878e-04,3.65189e-06,4.33939e-03,   2.94643e-04,2.00961e-04,       R,3.00766e-04,3.60578e+00,1.68625e+01,            2.10653e+01
      14,       1,   15199,    3332,          66401,          14461,7.48143e-04,1.47960e-04,2.80225e-06,2.79437e-03,   1.79683e-04,1.31848e-04,       R,1.96582e-04,5.05188e+00,2.19143e+01,            2.70928e+01
      15,       1,   20146,    4422,          86547,          18883,4.88806e-04,9.45814e-05,1.34251e-06,1.80984e-03,   1.15281e-04,8.61982e-05,       R,1.28216e-04,7.21783e+00,2.91322e+01,            3.58608e+01
      16,       1,   25894,    5691,         112441,          24574,3.13217e-04,6.05207e-05,8.87433e-07,1.14859e-03,   7.46089e-05,5.62124e-05,       R,8.33577e-05,9.02861e+00,3.81608e+01,            4.60920e+01
      17,       1,   33898,    7460,         146339,          32034,1.95402e-04,3.81939e-05,4.31441e-07,7.23660e-04,   4.85607e-05,3.65632e-05,       R,5.37181e-05,1.43446e+01,5.25054e+01,            5.80859e+01
      18,       1,   46267,   10194,         192606,          42228,1.23589e-04,2.39591e-05,2.01497e-07,4.52980e-04,   3.10184e-05,2.37221e-05,       R,3.45126e-05,1.73019e+01,6.98073e+01,            7.42659e+01
      19,       1,   62002,   13679,         254608,          55907,7.92304e-05,1.51053e-05,1.09304e-07,2.89954e-04,   1.95838e-05,1.53356e-05,       R,2.22030e-05,2.17347e+01,9.15420e+01,            9.46736e+01
      20,       1,   85273,   18826,         339881,          74733,5.00085e-05,9.59150e-06,7.09027e-08,1.84041e-04,   1.24233e-05,9.88427e-06,       R,1.43018e-05,2.92365e+01,1.20778e+02,            1.21320e+02
      21,       1,  111217,   24575,         451098,          99308,3.22026e-05,6.13708e-06,4.51332e-08,1.17685e-04,   7.92270e-06,6.36263e-06,       R,9.22788e-06,3.89070e+01,1.59685e+02,            1.57821e+02
      22,       1,  146707,   32437,         597805,         131745,2.04184e-05,3.87508e-06,2.52243e-08,7.50220e-05,   5.13737e-06,4.10136e-06,       R,5.91158e-06,5.62385e+01,2.15924e+02,            2.04156e+02
      23,       1,  202549,   44819,         800354,         176564,1.29594e-05,2.42548e-06,1.13617e-08,4.73408e-05,   3.27669e-06,2.63873e-06,       R,3.77424e-06,6.64269e+01,2.82351e+02,            2.68135e+02
      24,       1,  271588,   60126,        1071942,         236690,8.24423e-06,1.53547e-06,6.17005e-09,3.00329e-05,   2.05145e-06,1.69390e-06,       R,2.42127e-06,1.02217e+02,3.84568e+02,            3.52950e+02
      25,       1,  361273,   80008,        1433215,         316698,5.14863e-06,9.70928e-07,3.62471e-09,1.88039e-05,   1.31239e-06,1.08768e-06,       R,1.54986e-06,1.27457e+02,5.12025e+02,            4.68051e+02
      26,       1,  490942,  108791,        1924157,         425489,3.28270e-06,6.16785e-07,2.16845e-09,1.19936e-05,   8.33890e-07,6.96712e-07,       R,9.92377e-07,1.70830e+02,6.82855e+02,            6.38554e+02
      27,       1,  643543,  142656,        2567700,         568145,2.07340e-06,3.86416e-07,1.20469e-09,7.60073e-06,   5.36660e-07,4.46247e-07,       R,6.30949e-07,2.25633e+02,9.08487e+02,            8.50613e+02
      28,       1,  888661,  197080,        3456361,         765225,1.33963e-06,2.43931e-07,5.97795e-10,4.89520e-06,   3.36783e-07,2.84732e-07,       R,4.02155e-07,3.32938e+02,1.24143e+03,            1.13688e+03
      29,       1, 1164823,  258367,        4621184,        1023592,8.62001e-07,1.55794e-07,3.59347e-10,3.17404e-06,   2.12323e-07,1.81573e-07,       R,2.57216e-07,4.01317e+02,1.64274e+03,            1.50867e+03
    }\SThreeAdapt

    % figures/data/Fig2/S5_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,    2481,     192,           2481,            192,2.21773e-01,2.98113e-02,6.70087e-05,8.80021e-01,   1.30770e+00,7.71710e-15,       R,1.98491e-02,1.11982e+00,1.11982e+00,            1.07985e+00
       2,       1,    2936,     228,           5417,            420,1.02656e-01,1.97656e-02,1.06547e-05,4.66368e-01,   1.70154e-02,5.50064e-03,       R,1.38020e-02,1.12381e+00,2.24362e+00,            2.28128e+00
       3,       1,    3566,     278,           8983,            698,7.01014e-02,1.27019e-02,2.05931e-06,3.26666e-01,   1.19012e-02,4.17668e-03,       R,9.20411e-03,1.34579e+00,3.58941e+00,            3.69549e+00
       4,       1,    4211,     329,          13194,           1027,4.40059e-02,8.02137e-03,1.23570e-06,2.76939e-01,   7.66583e-03,3.10853e-03,       R,6.27564e-03,1.59795e+00,5.18736e+00,            5.32442e+00
       5,       1,    4931,     386,          18125,           1413,3.25409e-02,5.67813e-03,1.18373e-06,2.27278e-01,   4.78794e-03,2.25173e-03,       R,4.09817e-03,1.86660e+00,7.05396e+00,            7.51474e+00
       6,       1,    5211,     408,          23336,           1821,3.27648e-02,4.75349e-03,1.18086e-06,1.22942e-01,   2.42548e-03,1.38311e-03,       R,3.51723e-03,1.97385e+00,9.02780e+00,            1.00399e+01
       7,       1,    5716,     448,          29052,           2269,1.65426e-02,3.12661e-03,1.18015e-06,7.89830e-02,   2.80487e-03,1.19620e-03,       R,2.44899e-03,2.10427e+00,1.11321e+01,            1.28928e+01
       8,       1,    6521,     512,          35573,           2781,1.09757e-02,2.00758e-03,1.18013e-06,5.02494e-02,   1.92926e-03,8.77517e-04,       R,1.65937e-03,2.36924e+00,1.35013e+01,            1.60328e+01
       9,       1,    7051,     554,          42624,           3335,6.95431e-03,1.26353e-03,1.18013e-06,3.44391e-02,   1.25988e-03,6.29664e-04,       R,1.12462e-03,2.59377e+00,1.60951e+01,            1.89178e+01
      10,       1,    8046,     633,          50670,           3968,4.36993e-03,7.99269e-04,1.18013e-06,2.67611e-02,   8.16927e-04,4.45775e-04,       R,7.56509e-04,2.95545e+00,1.90505e+01,            2.23225e+01
      11,       1,    8881,     699,          59551,           4667,2.77574e-03,5.05040e-04,1.18013e-06,1.62645e-02,   5.25448e-04,3.09780e-04,       R,5.06169e-04,3.49659e+00,2.25471e+01,            2.61150e+01
      12,       1,    9676,     762,          69227,           5429,1.76487e-03,3.19052e-04,1.18013e-06,8.81578e-03,   3.40945e-04,2.12210e-04,       R,3.35783e-04,4.38671e+00,2.69338e+01,            3.03918e+01
      13,       1,   11351,     895,          80578,           6324,1.10479e-03,2.00844e-04,1.18013e-06,5.62137e-03,   2.21130e-04,1.41671e-04,       R,2.20441e-04,5.04766e+00,3.19815e+01,            3.55466e+01
      14,       1,   12596,     994,          93174,           7318,7.04993e-04,1.26592e-04,1.18013e-06,3.68513e-03,   1.41149e-04,9.41797e-05,       R,1.44285e-04,6.04958e+00,3.80311e+01,            4.25449e+01
      15,       1,   14331,    1132,         107505,           8450,4.60337e-04,7.99417e-05,1.14934e-06,2.40591e-03,   9.03210e-05,6.22269e-05,       R,9.41582e-05,7.05968e+00,4.50908e+01,            5.02895e+01
      16,       1,   16461,    1301,         123966,           9751,3.00520e-04,5.05937e-05,8.18934e-07,1.67270e-03,   5.77241e-05,4.08872e-05,       R,6.12843e-05,8.76371e+00,5.38545e+01,            5.94468e+01
      17,       1,   18901,    1495,         142867,          11246,1.92490e-04,3.19723e-05,5.80516e-07,1.01478e-03,   3.70278e-05,2.67997e-05,       R,3.97406e-05,1.04644e+01,6.43189e+01,            7.09687e+01
      18,       1,   22631,    1791,         165498,          13037,1.24492e-04,2.02182e-05,5.74118e-07,6.55985e-04,   2.36562e-05,1.74894e-05,       R,2.57255e-05,1.28389e+01,7.71578e+01,            8.36592e+01
      19,       1,   27131,    2149,         192629,          15186,7.96402e-05,1.27798e-05,5.60190e-07,4.44550e-04,   1.51611e-05,1.13636e-05,       R,1.65962e-05,1.47953e+01,9.19531e+01,            9.91065e+01
      20,       1,   29511,    2338,         222140,          17524,5.43528e-05,8.12290e-06,5.59066e-07,2.86636e-04,   9.63580e-06,7.34624e-06,       R,1.07126e-05,1.56250e+01,1.07578e+02,            1.15889e+02
      21,       1,   35401,    2807,         257541,          20331,3.22760e-05,5.10844e-06,4.47356e-07,1.71672e-04,   6.22428e-06,4.76529e-06,       R,6.86982e-06,1.86395e+01,1.26218e+02,            1.36372e+02
      22,       1,   42216,    3349,         299757,          23680,1.98588e-05,3.20837e-06,2.82268e-07,1.05523e-04,   3.94925e-06,3.06912e-06,       R,4.39763e-06,2.25756e+01,1.48793e+02,            1.59363e+02
      23,       1,   48706,    3865,         348463,          27545,1.35229e-05,2.03386e-06,1.54026e-07,7.21914e-05,   2.48620e-06,1.96712e-06,       R,2.82308e-06,2.51686e+01,1.73962e+02,            1.86970e+02
      24,       1,   56646,    4497,         405109,          32042,8.50570e-06,1.28424e-06,1.02789e-07,4.44498e-05,   1.59435e-06,1.26572e-06,       R,1.80668e-06,3.06711e+01,2.04633e+02,            2.17095e+02
      25,       1,   65646,    5213,         470755,          37255,5.39217e-06,8.09663e-07,3.77269e-08,2.70894e-05,   1.01351e-06,8.11592e-07,       R,1.15449e-06,3.41032e+01,2.38736e+02,            2.51334e+02
      26,       1,   73391,    5829,         544146,          43084,3.60070e-06,5.13729e-07,3.65221e-08,1.79448e-05,   6.41115e-07,5.19326e-07,       R,7.38902e-07,3.78380e+01,2.76574e+02,            2.90786e+02
      27,       1,   84391,    6705,         628537,          49789,2.32831e-06,3.25190e-07,1.28466e-08,1.11710e-05,   4.09556e-07,3.32641e-07,       R,4.72160e-07,4.49885e+01,3.21563e+02,            3.34258e+02
      28,       1,   97276,    7734,         725813,          57523,1.39624e-06,2.04268e-07,1.25174e-08,6.93471e-06,   2.62360e-07,2.13031e-07,       R,3.00422e-07,5.08921e+01,3.72455e+02,            3.83057e+02
      29,       1,  111461,    8863,         837274,          66386,9.00940e-07,1.28856e-07,1.05047e-08,4.42058e-06,   1.65295e-07,1.35778e-07,       R,1.91336e-07,5.49471e+01,4.27402e+02,            4.37597e+02
      30,       1,  127271,   10122,         964545,          76508,5.84066e-07,8.15279e-08,7.80766e-09,2.83473e-06,   1.04765e-07,8.65398e-08,       R,1.21837e-07,6.50480e+01,4.92450e+02,            5.02887e+02
      31,       1,  150526,   11975,        1115071,          88483,3.86188e-07,5.17895e-08,7.31872e-09,1.86784e-06,   6.64185e-08,5.50670e-08,       R,7.76087e-08,7.87588e+01,5.71209e+02,            5.79140e+02
      32,       1,  180276,   14346,        1295347,         102829,2.45976e-07,3.27812e-08,5.27326e-09,1.14173e-06,   4.23598e-08,3.50783e-08,       R,4.93545e-08,9.06658e+01,6.61874e+02,            6.65748e+02
      33,       1,  211931,   16872,        1507278,         119701,1.56649e-07,2.07099e-08,3.47742e-09,7.24788e-07,   2.68877e-08,2.23267e-08,       R,3.13706e-08,1.04570e+02,7.66444e+02,            7.72861e+02
      34,       1,  248516,   19792,        1755794,         139493,9.91028e-08,1.30463e-08,1.69442e-09,4.48511e-07,   1.70521e-08,1.42011e-08,       R,1.99247e-08,1.25155e+02,8.91599e+02,            8.91492e+02
      35,       1,  294586,   23472,        2050380,         162965,5.96931e-08,8.18675e-09,1.24475e-09,2.70773e-07,   1.08432e-08,9.03315e-09,       R,1.26175e-08,1.41180e+02,1.03278e+03,            1.03300e+03
      36,       1,  351786,   28041,        2402166,         191006,3.75326e-08,5.14103e-09,7.09629e-10,1.71277e-07,   6.81516e-09,5.73075e-09,       R,7.99669e-09,1.60941e+02,1.19372e+03,            1.19625e+03
      37,       1,  411111,   32776,        2813277,         223782,2.37329e-08,3.23264e-09,3.14012e-10,1.07840e-07,   4.29639e-09,3.63573e-09,       R,5.06873e-09,1.97708e+02,1.39143e+03,            1.38818e+03
      38,       1,  483671,   38569,        3296948,         262351,1.52675e-08,2.04269e-09,2.64952e-10,6.93269e-08,   2.71191e-09,2.30555e-09,       R,3.21412e-09,2.25398e+02,1.61683e+03,            1.60361e+03
      39,       1,  582891,   46491,        3879839,         308842,9.73041e-09,1.29139e-09,2.12456e-10,4.38811e-08,   1.71646e-09,1.46240e-09,       R,2.03745e-09,2.72275e+02,1.88910e+03,            1.87634e+03
      40,       1,  685106,   54656,        4564945,         363498,6.19569e-09,8.15827e-10,1.50928e-10,2.80151e-08,   1.08623e-09,9.27041e-10,       R,1.29109e-09,3.20887e+02,2.20999e+03,            2.22011e+03
      41,       1,  804316,   64175,        5369261,         427673,3.95573e-09,5.15069e-10,8.90829e-11,1.74326e-08,   6.86436e-10,5.87802e-10,       R,8.18540e-10,3.87447e+02,2.59743e+03,            2.65967e+03
      42,       1,  945821,   75484,        6315082,         503157,2.46269e-09,3.23932e-10,5.09680e-11,1.07900e-08,   4.35528e-10,3.72750e-10,       R,5.18140e-10,4.46903e+02,3.04434e+03,            3.13496e+03
      43,       1, 1146026,   91487,        7461108,         594644,1.53437e-09,2.04003e-10,3.68127e-11,6.75390e-09,   2.74872e-10,2.36203e-10,       R,3.27911e-10,5.92733e+02,3.63707e+03,            3.72147e+03
    }\SFiveAdapt

    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {$\cost_p(\ell,k)$},% 
            ylabel           = {error/estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        %
        % PLOTS
        %

        \addplot+ [marker1a=col3!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=scottZhang] {\SOneAdapt};
        \label{leg:convergence:scottZhang:S1adapt:mu}

        \addplot+ [marker2a=col3!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=exactError] {\SOneAdapt};
        \label{leg:convergence:scottZhang:S1adapt:err}

        \addplot+ [marker3a=col3, adaptive, forget plot] table [x=cumulativeNDofs, y=residual] {\SOneAdapt};
        \label{leg:convergence:scottZhang:S1adapt:res}

        \addplot+ [marker1b=col2!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=scottZhang] {\SThreeAdapt};
        \label{leg:convergence:scottZhang:S3adapt:mu}

        \addplot+ [marker2b=col2!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=exactError] {\SThreeAdapt};
        \label{leg:convergence:scottZhang:S3adapt:err}

        \addplot+ [marker3b=col2, adaptive, forget plot] table [x=cumulativeNDofs, y=residual] {\SThreeAdapt};
        \label{leg:convergence:scottZhang:S3adapt:res}

        \addplot+ [marker1c=col1!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=scottZhang] {\SFiveAdapt};
        \label{leg:convergence:scottZhang:S5adapt:mu}

        \addplot+ [marker2c=col1!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=exactError] {\SFiveAdapt};
        \label{leg:convergence:scottZhang:S5adapt:err}

        \addplot+ [marker3c=col1, adaptive, forget plot] table [x=cumulativeNDofs, y=residual] {\SFiveAdapt};
        \label{leg:convergence:scottZhang:S5adapt:res}


        \drawslopetriangle[ST1]{2.8}{3.5e5}{8e-10}
        \drawswappedslopetriangle[ST2]{1.5}{5e6}{3e-4}
        \drawswappedslopetriangle[ST3]{0.5}{3e6}{1e-1}

    \end{loglogaxis}

\end{tikzpicture}


==> figures/Fig2_scottZhang_convergence_runtime.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }


    %
    % READ DATA
    %

    % figures/data/Fig2/S1_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     113,     192,            113,            192,1.12723e+00,3.17280e-01,2.57590e-03,5.24976e-01,   1.27469e+00,5.42324e-16,       R,2.86466e-01,4.47684e-01,4.47684e-01,            4.54926e-01
       2,       1,     253,     459,            366,            651,7.94324e-01,2.16650e-01,1.37516e-03,3.52264e-01,   1.93052e-01,6.79983e-02,       R,2.15329e-01,2.90136e-01,7.37820e-01,            7.91865e-01
       3,       1,     383,     704,            749,           1355,6.26360e-01,1.61355e-01,6.47895e-04,2.42799e-01,   1.35909e-01,5.45365e-02,       A,1.64683e-01,2.80715e-01,1.01853e+00,            1.16135e+00
       3,       2,     383,     704,           1132,           2059,6.31519e-01,1.64023e-01,6.47895e-04,2.46545e-01,   4.81236e-02,2.29387e-02,       R,1.55509e-01,3.03763e-01,1.32230e+00,            1.57679e+00
       4,       1,     771,    1456,           1903,           3515,4.69846e-01,1.20329e-01,2.23709e-04,1.73946e-01,   9.99648e-02,3.42137e-02,       R,1.19663e-01,5.20262e-01,1.84256e+00,            2.26205e+00
       5,       1,    1398,    2672,           3301,           6187,3.36941e-01,8.44886e-02,1.08550e-04,1.22821e-01,   8.08112e-02,3.11362e-02,       A,8.74480e-02,7.37764e-01,2.58032e+00,            3.34981e+00
       5,       2,    1398,    2672,           4699,           8859,3.34131e-01,8.41076e-02,1.08550e-04,1.22302e-01,   2.67890e-02,1.45884e-02,       R,8.17524e-02,7.81878e-01,3.36220e+00,            4.52421e+00
       6,       1,    2764,    5348,           7463,          14207,2.44894e-01,6.15517e-02,3.17033e-05,8.64792e-02,   5.33642e-02,1.79325e-02,       A,6.14143e-02,1.41059e+00,4.77279e+00,            6.48373e+00
       6,       2,    2764,    5348,          10227,          19555,2.42468e-01,6.09266e-02,3.17033e-05,8.58069e-02,   1.56141e-02,8.70282e-03,       R,5.87551e-02,1.43325e+00,6.20604e+00,            8.51957e+00
       7,       1,    5023,    9788,          15250,          29343,1.77669e-01,4.44191e-02,1.52742e-05,6.31092e-02,   3.82564e-02,1.29499e-02,       A,4.43662e-02,2.57535e+00,8.78139e+00,            1.18413e+01
       7,       2,    5023,    9788,          20273,          39131,1.76047e-01,4.39773e-02,1.52742e-05,6.27150e-02,   1.15439e-02,5.95446e-03,       R,4.24432e-02,2.84150e+00,1.16229e+01,            1.51760e+01
       8,       1,    9846,   19351,          30119,          58482,1.29662e-01,3.22654e-02,6.32053e-06,4.53814e-02,   2.79427e-02,8.62743e-03,       R,3.18113e-02,5.14095e+00,1.67638e+01,            2.13111e+01
       9,       1,   18413,   36355,          48532,          94837,9.31719e-02,2.30716e-02,2.71871e-06,3.26337e-02,   2.16929e-02,6.90684e-03,       A,2.30860e-02,8.90513e+00,2.56690e+01,            3.05237e+01
       9,       2,   18413,   36355,          66945,         131192,9.19996e-02,2.26998e-02,2.71871e-06,3.22265e-02,   6.04012e-03,3.30465e-03,       R,2.20317e-02,9.23936e+00,3.49083e+01,            3.96630e+01
      10,       1,   36656,   72639,         103601,         203831,6.69154e-02,1.65740e-02,1.23300e-06,2.32793e-02,   1.46356e-02,4.43006e-03,       R,1.63256e-02,1.80628e+01,5.29711e+01,            5.79043e+01
      11,       1,   69247,  137586,         172848,         341417,4.79851e-02,1.18829e-02,5.14345e-07,1.67912e-02,   1.11722e-02,3.42373e-03,       A,1.18150e-02,3.17367e+01,8.47077e+01,            8.91044e+01
      11,       2,   69247,  137586,         242095,         479003,4.73537e-02,1.16695e-02,5.14345e-07,1.65664e-02,   3.00828e-03,1.62346e-03,       R,1.13090e-02,3.41171e+01,1.18825e+02,            1.23083e+02
      12,       1,  137564,  273841,         379659,         752844,3.44774e-02,8.51406e-03,1.69245e-07,1.19733e-02,   7.54824e-03,2.21293e-03,       R,8.35124e-03,6.87305e+01,1.87555e+02,            1.92434e+02
      13,       1,  260201,  518643,         639860,        1271487,2.46534e-02,6.09888e-03,9.37896e-08,8.62714e-03,   5.75397e-03,1.66782e-03,       R,6.01643e-03,1.43335e+02,3.30890e+02,            3.25157e+02
      14,       1,  505101, 1007695,        1144961,        2279182,1.78752e-02,4.38600e-03,1.96566e-08,6.20502e-03,   4.10647e-03,1.24133e-03,       A,4.34613e-03,2.47140e+02,5.78030e+02,            5.68055e+02
      14,       2,  505101, 1007695,        1650062,        3286877,1.76302e-02,4.29982e-03,1.96566e-08,6.11248e-03,   1.09329e-03,5.77459e-04,       R,4.16526e-03,2.77741e+02,8.55771e+02,            8.36451e+02
      15,       1,  972795, 1942003,        2622857,        5228880,1.28104e-02,3.17051e-03,1.04013e-08,4.44540e-03,   2.76562e-03,7.82206e-04,       R,3.08871e-03,5.53908e+02,1.40968e+03,            1.37383e+03
      16,       1, 1994576, 3984369,        4617433,        9213249,9.10843e-03,2.24562e-03,3.55382e-09,3.16416e-03,   2.14809e-03,6.23294e-04,       R,2.21107e-03,1.12994e+03,2.53962e+03,            2.53793e+03
    }\SOneAdapt

    % figures/data/Fig2/S3_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     913,     192,            913,            192,2.41259e-01,5.25213e-02,2.88043e-04,8.72374e-01,   1.30722e+00,3.28950e-15,       R,3.43401e-02,5.12216e-01,5.12216e-01,            4.04834e-01
       2,       1,    1087,     230,           2000,            422,1.35550e-01,3.45188e-02,6.30721e-05,5.10501e-01,   3.13539e-02,9.40314e-03,       R,2.35429e-02,5.17783e-01,1.03000e+00,            9.68843e-01
       3,       1,    1324,     282,           3324,            704,8.87896e-02,2.16803e-02,4.31835e-05,3.53032e-01,   2.11682e-02,7.37492e-03,       R,1.60910e-02,5.36627e-01,1.56663e+00,            1.61545e+00
       4,       1,    1615,     346,           4939,           1050,5.46054e-02,1.35885e-02,4.25884e-05,2.25098e-01,   1.34918e-02,5.90661e-03,       R,1.11952e-02,6.12552e-01,2.17918e+00,            2.39857e+00
       5,       1,    2059,     444,           6998,           1494,3.46154e-02,8.51337e-03,4.16966e-05,1.29918e-01,   8.73769e-03,4.38046e-03,       R,7.68807e-03,7.10918e-01,2.89010e+00,            3.32926e+00
       6,       1,    2323,     502,           9321,           1996,2.22055e-02,5.38486e-03,4.16962e-05,8.98959e-02,   5.62727e-03,3.12723e-03,       R,5.20996e-03,8.23144e-01,3.71324e+00,            4.35584e+00
       7,       1,    2758,     598,          12079,           2594,1.47513e-02,3.42052e-03,4.16962e-05,5.93295e-02,   3.63269e-03,2.16668e-03,       R,3.51807e-03,8.98016e-01,4.61126e+00,            5.58667e+00
       8,       1,    3226,     701,          15305,           3295,1.02541e-02,2.20469e-03,4.05681e-05,4.23222e-02,   2.34563e-03,1.47350e-03,       R,2.37147e-03,1.04349e+00,5.65475e+00,            7.00948e+00
       9,       1,    4075,     886,          19380,           4181,7.55099e-03,1.45374e-03,3.93988e-05,3.00544e-02,   1.51626e-03,9.93274e-04,       R,1.61453e-03,1.28106e+00,6.93581e+00,            8.68811e+00
      10,       1,    5317,    1158,          24697,           5339,5.04951e-03,9.45334e-04,3.20401e-05,1.92063e-02,   1.03664e-03,6.73950e-04,       R,1.07960e-03,1.64789e+00,8.58370e+00,            1.07859e+01
      11,       1,    6763,    1474,          31460,           6813,3.13239e-03,6.00582e-04,2.02532e-05,1.21272e-02,   6.92429e-04,4.53589e-04,       R,7.11897e-04,2.09295e+00,1.06766e+01,            1.34039e+01
      12,       1,    8296,    1811,          39756,           8624,1.95225e-03,3.80808e-04,1.22563e-05,7.42712e-03,   4.47602e-04,3.02274e-04,       R,4.67980e-04,2.58003e+00,1.32567e+01,            1.66228e+01
      13,       1,   11446,    2505,          51202,          11129,1.15385e-03,2.33878e-04,3.65189e-06,4.33939e-03,   2.94643e-04,2.00961e-04,       R,3.00766e-04,3.60578e+00,1.68625e+01,            2.10653e+01
      14,       1,   15199,    3332,          66401,          14461,7.48143e-04,1.47960e-04,2.80225e-06,2.79437e-03,   1.79683e-04,1.31848e-04,       R,1.96582e-04,5.05188e+00,2.19143e+01,            2.70928e+01
      15,       1,   20146,    4422,          86547,          18883,4.88806e-04,9.45814e-05,1.34251e-06,1.80984e-03,   1.15281e-04,8.61982e-05,       R,1.28216e-04,7.21783e+00,2.91322e+01,            3.58608e+01
      16,       1,   25894,    5691,         112441,          24574,3.13217e-04,6.05207e-05,8.87433e-07,1.14859e-03,   7.46089e-05,5.62124e-05,       R,8.33577e-05,9.02861e+00,3.81608e+01,            4.60920e+01
      17,       1,   33898,    7460,         146339,          32034,1.95402e-04,3.81939e-05,4.31441e-07,7.23660e-04,   4.85607e-05,3.65632e-05,       R,5.37181e-05,1.43446e+01,5.25054e+01,            5.80859e+01
      18,       1,   46267,   10194,         192606,          42228,1.23589e-04,2.39591e-05,2.01497e-07,4.52980e-04,   3.10184e-05,2.37221e-05,       R,3.45126e-05,1.73019e+01,6.98073e+01,            7.42659e+01
      19,       1,   62002,   13679,         254608,          55907,7.92304e-05,1.51053e-05,1.09304e-07,2.89954e-04,   1.95838e-05,1.53356e-05,       R,2.22030e-05,2.17347e+01,9.15420e+01,            9.46736e+01
      20,       1,   85273,   18826,         339881,          74733,5.00085e-05,9.59150e-06,7.09027e-08,1.84041e-04,   1.24233e-05,9.88427e-06,       R,1.43018e-05,2.92365e+01,1.20778e+02,            1.21320e+02
      21,       1,  111217,   24575,         451098,          99308,3.22026e-05,6.13708e-06,4.51332e-08,1.17685e-04,   7.92270e-06,6.36263e-06,       R,9.22788e-06,3.89070e+01,1.59685e+02,            1.57821e+02
      22,       1,  146707,   32437,         597805,         131745,2.04184e-05,3.87508e-06,2.52243e-08,7.50220e-05,   5.13737e-06,4.10136e-06,       R,5.91158e-06,5.62385e+01,2.15924e+02,            2.04156e+02
      23,       1,  202549,   44819,         800354,         176564,1.29594e-05,2.42548e-06,1.13617e-08,4.73408e-05,   3.27669e-06,2.63873e-06,       R,3.77424e-06,6.64269e+01,2.82351e+02,            2.68135e+02
      24,       1,  271588,   60126,        1071942,         236690,8.24423e-06,1.53547e-06,6.17005e-09,3.00329e-05,   2.05145e-06,1.69390e-06,       R,2.42127e-06,1.02217e+02,3.84568e+02,            3.52950e+02
      25,       1,  361273,   80008,        1433215,         316698,5.14863e-06,9.70928e-07,3.62471e-09,1.88039e-05,   1.31239e-06,1.08768e-06,       R,1.54986e-06,1.27457e+02,5.12025e+02,            4.68051e+02
      26,       1,  490942,  108791,        1924157,         425489,3.28270e-06,6.16785e-07,2.16845e-09,1.19936e-05,   8.33890e-07,6.96712e-07,       R,9.92377e-07,1.70830e+02,6.82855e+02,            6.38554e+02
      27,       1,  643543,  142656,        2567700,         568145,2.07340e-06,3.86416e-07,1.20469e-09,7.60073e-06,   5.36660e-07,4.46247e-07,       R,6.30949e-07,2.25633e+02,9.08487e+02,            8.50613e+02
      28,       1,  888661,  197080,        3456361,         765225,1.33963e-06,2.43931e-07,5.97795e-10,4.89520e-06,   3.36783e-07,2.84732e-07,       R,4.02155e-07,3.32938e+02,1.24143e+03,            1.13688e+03
      29,       1, 1164823,  258367,        4621184,        1023592,8.62001e-07,1.55794e-07,3.59347e-10,3.17404e-06,   2.12323e-07,1.81573e-07,       R,2.57216e-07,4.01317e+02,1.64274e+03,            1.50867e+03
    }\SThreeAdapt

    % figures/data/Fig2/S5_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,    2481,     192,           2481,            192,2.21773e-01,2.98113e-02,6.70087e-05,8.80021e-01,   1.30770e+00,7.71710e-15,       R,1.98491e-02,1.11982e+00,1.11982e+00,            1.07985e+00
       2,       1,    2936,     228,           5417,            420,1.02656e-01,1.97656e-02,1.06547e-05,4.66368e-01,   1.70154e-02,5.50064e-03,       R,1.38020e-02,1.12381e+00,2.24362e+00,            2.28128e+00
       3,       1,    3566,     278,           8983,            698,7.01014e-02,1.27019e-02,2.05931e-06,3.26666e-01,   1.19012e-02,4.17668e-03,       R,9.20411e-03,1.34579e+00,3.58941e+00,            3.69549e+00
       4,       1,    4211,     329,          13194,           1027,4.40059e-02,8.02137e-03,1.23570e-06,2.76939e-01,   7.66583e-03,3.10853e-03,       R,6.27564e-03,1.59795e+00,5.18736e+00,            5.32442e+00
       5,       1,    4931,     386,          18125,           1413,3.25409e-02,5.67813e-03,1.18373e-06,2.27278e-01,   4.78794e-03,2.25173e-03,       R,4.09817e-03,1.86660e+00,7.05396e+00,            7.51474e+00
       6,       1,    5211,     408,          23336,           1821,3.27648e-02,4.75349e-03,1.18086e-06,1.22942e-01,   2.42548e-03,1.38311e-03,       R,3.51723e-03,1.97385e+00,9.02780e+00,            1.00399e+01
       7,       1,    5716,     448,          29052,           2269,1.65426e-02,3.12661e-03,1.18015e-06,7.89830e-02,   2.80487e-03,1.19620e-03,       R,2.44899e-03,2.10427e+00,1.11321e+01,            1.28928e+01
       8,       1,    6521,     512,          35573,           2781,1.09757e-02,2.00758e-03,1.18013e-06,5.02494e-02,   1.92926e-03,8.77517e-04,       R,1.65937e-03,2.36924e+00,1.35013e+01,            1.60328e+01
       9,       1,    7051,     554,          42624,           3335,6.95431e-03,1.26353e-03,1.18013e-06,3.44391e-02,   1.25988e-03,6.29664e-04,       R,1.12462e-03,2.59377e+00,1.60951e+01,            1.89178e+01
      10,       1,    8046,     633,          50670,           3968,4.36993e-03,7.99269e-04,1.18013e-06,2.67611e-02,   8.16927e-04,4.45775e-04,       R,7.56509e-04,2.95545e+00,1.90505e+01,            2.23225e+01
      11,       1,    8881,     699,          59551,           4667,2.77574e-03,5.05040e-04,1.18013e-06,1.62645e-02,   5.25448e-04,3.09780e-04,       R,5.06169e-04,3.49659e+00,2.25471e+01,            2.61150e+01
      12,       1,    9676,     762,          69227,           5429,1.76487e-03,3.19052e-04,1.18013e-06,8.81578e-03,   3.40945e-04,2.12210e-04,       R,3.35783e-04,4.38671e+00,2.69338e+01,            3.03918e+01
      13,       1,   11351,     895,          80578,           6324,1.10479e-03,2.00844e-04,1.18013e-06,5.62137e-03,   2.21130e-04,1.41671e-04,       R,2.20441e-04,5.04766e+00,3.19815e+01,            3.55466e+01
      14,       1,   12596,     994,          93174,           7318,7.04993e-04,1.26592e-04,1.18013e-06,3.68513e-03,   1.41149e-04,9.41797e-05,       R,1.44285e-04,6.04958e+00,3.80311e+01,            4.25449e+01
      15,       1,   14331,    1132,         107505,           8450,4.60337e-04,7.99417e-05,1.14934e-06,2.40591e-03,   9.03210e-05,6.22269e-05,       R,9.41582e-05,7.05968e+00,4.50908e+01,            5.02895e+01
      16,       1,   16461,    1301,         123966,           9751,3.00520e-04,5.05937e-05,8.18934e-07,1.67270e-03,   5.77241e-05,4.08872e-05,       R,6.12843e-05,8.76371e+00,5.38545e+01,            5.94468e+01
      17,       1,   18901,    1495,         142867,          11246,1.92490e-04,3.19723e-05,5.80516e-07,1.01478e-03,   3.70278e-05,2.67997e-05,       R,3.97406e-05,1.04644e+01,6.43189e+01,            7.09687e+01
      18,       1,   22631,    1791,         165498,          13037,1.24492e-04,2.02182e-05,5.74118e-07,6.55985e-04,   2.36562e-05,1.74894e-05,       R,2.57255e-05,1.28389e+01,7.71578e+01,            8.36592e+01
      19,       1,   27131,    2149,         192629,          15186,7.96402e-05,1.27798e-05,5.60190e-07,4.44550e-04,   1.51611e-05,1.13636e-05,       R,1.65962e-05,1.47953e+01,9.19531e+01,            9.91065e+01
      20,       1,   29511,    2338,         222140,          17524,5.43528e-05,8.12290e-06,5.59066e-07,2.86636e-04,   9.63580e-06,7.34624e-06,       R,1.07126e-05,1.56250e+01,1.07578e+02,            1.15889e+02
      21,       1,   35401,    2807,         257541,          20331,3.22760e-05,5.10844e-06,4.47356e-07,1.71672e-04,   6.22428e-06,4.76529e-06,       R,6.86982e-06,1.86395e+01,1.26218e+02,            1.36372e+02
      22,       1,   42216,    3349,         299757,          23680,1.98588e-05,3.20837e-06,2.82268e-07,1.05523e-04,   3.94925e-06,3.06912e-06,       R,4.39763e-06,2.25756e+01,1.48793e+02,            1.59363e+02
      23,       1,   48706,    3865,         348463,          27545,1.35229e-05,2.03386e-06,1.54026e-07,7.21914e-05,   2.48620e-06,1.96712e-06,       R,2.82308e-06,2.51686e+01,1.73962e+02,            1.86970e+02
      24,       1,   56646,    4497,         405109,          32042,8.50570e-06,1.28424e-06,1.02789e-07,4.44498e-05,   1.59435e-06,1.26572e-06,       R,1.80668e-06,3.06711e+01,2.04633e+02,            2.17095e+02
      25,       1,   65646,    5213,         470755,          37255,5.39217e-06,8.09663e-07,3.77269e-08,2.70894e-05,   1.01351e-06,8.11592e-07,       R,1.15449e-06,3.41032e+01,2.38736e+02,            2.51334e+02
      26,       1,   73391,    5829,         544146,          43084,3.60070e-06,5.13729e-07,3.65221e-08,1.79448e-05,   6.41115e-07,5.19326e-07,       R,7.38902e-07,3.78380e+01,2.76574e+02,            2.90786e+02
      27,       1,   84391,    6705,         628537,          49789,2.32831e-06,3.25190e-07,1.28466e-08,1.11710e-05,   4.09556e-07,3.32641e-07,       R,4.72160e-07,4.49885e+01,3.21563e+02,            3.34258e+02
      28,       1,   97276,    7734,         725813,          57523,1.39624e-06,2.04268e-07,1.25174e-08,6.93471e-06,   2.62360e-07,2.13031e-07,       R,3.00422e-07,5.08921e+01,3.72455e+02,            3.83057e+02
      29,       1,  111461,    8863,         837274,          66386,9.00940e-07,1.28856e-07,1.05047e-08,4.42058e-06,   1.65295e-07,1.35778e-07,       R,1.91336e-07,5.49471e+01,4.27402e+02,            4.37597e+02
      30,       1,  127271,   10122,         964545,          76508,5.84066e-07,8.15279e-08,7.80766e-09,2.83473e-06,   1.04765e-07,8.65398e-08,       R,1.21837e-07,6.50480e+01,4.92450e+02,            5.02887e+02
      31,       1,  150526,   11975,        1115071,          88483,3.86188e-07,5.17895e-08,7.31872e-09,1.86784e-06,   6.64185e-08,5.50670e-08,       R,7.76087e-08,7.87588e+01,5.71209e+02,            5.79140e+02
      32,       1,  180276,   14346,        1295347,         102829,2.45976e-07,3.27812e-08,5.27326e-09,1.14173e-06,   4.23598e-08,3.50783e-08,       R,4.93545e-08,9.06658e+01,6.61874e+02,            6.65748e+02
      33,       1,  211931,   16872,        1507278,         119701,1.56649e-07,2.07099e-08,3.47742e-09,7.24788e-07,   2.68877e-08,2.23267e-08,       R,3.13706e-08,1.04570e+02,7.66444e+02,            7.72861e+02
      34,       1,  248516,   19792,        1755794,         139493,9.91028e-08,1.30463e-08,1.69442e-09,4.48511e-07,   1.70521e-08,1.42011e-08,       R,1.99247e-08,1.25155e+02,8.91599e+02,            8.91492e+02
      35,       1,  294586,   23472,        2050380,         162965,5.96931e-08,8.18675e-09,1.24475e-09,2.70773e-07,   1.08432e-08,9.03315e-09,       R,1.26175e-08,1.41180e+02,1.03278e+03,            1.03300e+03
      36,       1,  351786,   28041,        2402166,         191006,3.75326e-08,5.14103e-09,7.09629e-10,1.71277e-07,   6.81516e-09,5.73075e-09,       R,7.99669e-09,1.60941e+02,1.19372e+03,            1.19625e+03
      37,       1,  411111,   32776,        2813277,         223782,2.37329e-08,3.23264e-09,3.14012e-10,1.07840e-07,   4.29639e-09,3.63573e-09,       R,5.06873e-09,1.97708e+02,1.39143e+03,            1.38818e+03
      38,       1,  483671,   38569,        3296948,         262351,1.52675e-08,2.04269e-09,2.64952e-10,6.93269e-08,   2.71191e-09,2.30555e-09,       R,3.21412e-09,2.25398e+02,1.61683e+03,            1.60361e+03
      39,       1,  582891,   46491,        3879839,         308842,9.73041e-09,1.29139e-09,2.12456e-10,4.38811e-08,   1.71646e-09,1.46240e-09,       R,2.03745e-09,2.72275e+02,1.88910e+03,            1.87634e+03
      40,       1,  685106,   54656,        4564945,         363498,6.19569e-09,8.15827e-10,1.50928e-10,2.80151e-08,   1.08623e-09,9.27041e-10,       R,1.29109e-09,3.20887e+02,2.20999e+03,            2.22011e+03
      41,       1,  804316,   64175,        5369261,         427673,3.95573e-09,5.15069e-10,8.90829e-11,1.74326e-08,   6.86436e-10,5.87802e-10,       R,8.18540e-10,3.87447e+02,2.59743e+03,            2.65967e+03
      42,       1,  945821,   75484,        6315082,         503157,2.46269e-09,3.23932e-10,5.09680e-11,1.07900e-08,   4.35528e-10,3.72750e-10,       R,5.18140e-10,4.46903e+02,3.04434e+03,            3.13496e+03
      43,       1, 1146026,   91487,        7461108,         594644,1.53437e-09,2.04003e-10,3.68127e-11,6.75390e-09,   2.74872e-10,2.36203e-10,       R,3.27911e-10,5.92733e+02,3.63707e+03,            3.72147e+03
    }\SFiveAdapt

    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {median cumulative runtime [s]},% 
            ylabel           = {error/estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        \coordinate (legend) at (axis description cs:0.71,0.24);

        %
        % PLOTS
        %

        \addplot+ [marker1a=col3!80!white, adaptive, forget plot] table [x=medianCumulativeRuntime, y=scottZhang] {\SOneAdapt};
        % \label{leg:convergence:scottZhang:S1adapt:mu}

        \addplot+ [marker2a=col3!80!black, adaptive, forget plot] table [x=medianCumulativeRuntime, y=exactError] {\SOneAdapt};
        % \label{leg:convergence:scottZhang:S1adapt:err}

        \addplot+ [marker3a=col3, adaptive, forget plot] table [x=medianCumulativeRuntime, y=residual] {\SOneAdapt};
        % \label{leg:convergence:scottZhang:S1adapt:res}

        \addplot+ [marker1b=col2!80!white, adaptive, forget plot] table [x=medianCumulativeRuntime, y=scottZhang] {\SThreeAdapt};
        % \label{leg:convergence:scottZhang:S3adapt:mu}

        \addplot+ [marker2b=col2!80!black, adaptive, forget plot] table [x=medianCumulativeRuntime, y=exactError] {\SThreeAdapt};
        % \label{leg:convergence:scottZhang:S3adapt:err}

        \addplot+ [marker3b=col2, adaptive, forget plot] table [x=medianCumulativeRuntime, y=residual] {\SThreeAdapt};
        % \label{leg:convergence:scottZhang:S3adapt:res}

        \addplot+ [marker1c=col1!80!white, adaptive, forget plot] table [x=medianCumulativeRuntime, y=scottZhang] {\SFiveAdapt};
        % \label{leg:convergence:scottZhang:S5adapt:mu}

        \addplot+ [marker2c=col1!80!black, adaptive, forget plot] table [x=medianCumulativeRuntime, y=exactError] {\SFiveAdapt};
        % \label{leg:convergence:scottZhang:S5adapt:err}

        \addplot+ [marker3c=col1, adaptive, forget plot] table [x=medianCumulativeRuntime, y=residual] {\SFiveAdapt};
        % \label{leg:convergence:scottZhang:S5adapt:res}


        \drawslopetriangle[ST1]{2.8}{2.3e2}{4e-10}
        \drawswappedslopetriangle[ST2]{1.5}{1.5e3}{3e-4}
        \drawswappedslopetriangle[ST3]{0.5}{1.5e3}{1e-1}




    \end{loglogaxis}

\end{tikzpicture}


==> figures/Fig3_equiflux_convergence_cost.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }


    %
    % READ DATA
    %

    % figures/data/Fig3/S1_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     113,     192,            113,            192,1.12723e+00,3.17280e-01,2.57590e-03,5.24976e-01,   1.27469e+00,5.42324e-16,       R,2.86466e-01,2.82401e-01,2.82401e-01,            1.40578e-01
       2,       1,     207,     368,            320,            560,8.96448e-01,2.33506e-01,1.71912e-03,4.02779e-01,   1.71690e-01,7.23798e-02,       A,2.33896e-01,1.93502e-01,4.75903e-01,            3.21651e-01
       2,       2,     207,     368,            527,            928,9.01758e-01,2.36267e-01,1.71912e-03,4.05909e-01,   6.66836e-02,2.68574e-02,       R,2.22606e-01,1.76381e-01,6.52284e-01,            4.95101e-01
       3,       1,     317,     577,            844,           1505,6.74493e-01,1.73361e-01,1.00974e-03,3.01150e-01,   1.40229e-01,5.45836e-02,       A,1.74389e-01,2.46635e-01,8.98919e-01,            7.40179e-01
       3,       2,     317,     577,           1161,           2082,6.76023e-01,1.73804e-01,1.00974e-03,3.03007e-01,   5.02175e-02,2.26859e-02,       R,1.65720e-01,2.45904e-01,1.14482e+00,            9.83520e-01
       4,       1,     593,    1106,           1754,           3188,5.18490e-01,1.30808e-01,3.79127e-04,2.02881e-01,   1.03454e-01,3.65337e-02,       A,1.30011e-01,3.98951e-01,1.54377e+00,            1.39717e+00
       4,       2,     593,    1106,           2347,           4294,5.16759e-01,1.30360e-01,3.79127e-04,2.02574e-01,   3.34548e-02,1.55438e-02,       R,1.24820e-01,4.05140e-01,1.94891e+00,            1.79101e+00
       5,       1,    1019,    1933,           3366,           6227,3.86987e-01,9.71458e-02,1.93999e-04,1.51659e-01,   8.00682e-02,2.47771e-02,       A,9.59099e-02,6.26162e-01,2.57508e+00,            2.40706e+00
       5,       2,    1019,    1933,           4385,           8160,3.85216e-01,9.65472e-02,1.93999e-04,1.51242e-01,   2.24935e-02,1.12441e-02,       R,9.26773e-02,6.30729e-01,3.20581e+00,            3.02209e+00
       6,       1,    1695,    3251,           6080,          11411,2.98403e-01,7.29687e-02,8.19744e-05,1.09750e-01,   5.85090e-02,1.81876e-02,       A,7.19276e-02,9.74232e-01,4.18004e+00,            3.94380e+00
       6,       2,    1695,    3251,           7775,          14662,2.96785e-01,7.23493e-02,8.19744e-05,1.09072e-01,   1.67555e-02,8.04937e-03,       R,6.96029e-02,9.74445e-01,5.15448e+00,            4.87852e+00
       7,       1,    3274,    6346,          11049,          21008,2.22223e-01,5.42413e-02,3.78836e-05,8.08324e-02,   4.49248e-02,1.18046e-02,       A,5.30983e-02,1.69162e+00,6.84610e+00,            6.55112e+00
       7,       2,    3274,    6346,          14323,          27354,2.20965e-01,5.38091e-02,3.78836e-05,8.04506e-02,   1.06694e-02,5.42741e-03,       R,5.17759e-02,1.70390e+00,8.55000e+00,            8.34671e+00
       8,       1,    5516,   10793,          19839,          38147,1.65719e-01,4.04380e-02,1.97222e-05,6.03538e-02,   3.35494e-02,8.58243e-03,       A,3.93921e-02,2.62497e+00,1.11750e+01,            1.11348e+01
       8,       2,    5516,   10793,          25355,          48940,1.64517e-01,4.00159e-02,1.97222e-05,5.98623e-02,   8.07430e-03,3.77690e-03,       R,3.84491e-02,2.73390e+00,1.39089e+01,            1.39861e+01
       9,       1,   10756,   21162,          36111,          70102,1.22861e-01,2.98690e-02,5.09988e-06,4.37962e-02,   2.52506e-02,5.53571e-03,       R,2.89516e-02,5.42377e+00,1.93326e+01,            1.94499e+01
      10,       1,   17585,   34728,          53696,         104830,9.14660e-02,2.22883e-02,3.24740e-06,3.28801e-02,   1.91359e-02,4.53075e-03,       A,2.17258e-02,8.17010e+00,2.75027e+01,            2.75685e+01
      10,       2,   17585,   34728,          71281,         139558,9.08556e-02,2.20694e-02,3.24740e-06,3.26171e-02,   4.13500e-03,2.12593e-03,       R,2.12491e-02,8.56681e+00,3.60696e+01,            3.61489e+01
      11,       1,   31931,   63242,         103212,         202800,6.95380e-02,1.68479e-02,1.23628e-06,2.47474e-02,   1.35801e-02,2.84556e-03,       R,1.62908e-02,1.52892e+01,5.13587e+01,            5.17347e+01
      12,       1,   57733,  114656,         160945,         317456,5.17807e-02,1.25771e-02,8.45097e-07,1.85592e-02,   1.08050e-02,2.16743e-03,       R,1.21858e-02,2.69646e+01,7.83233e+01,            7.94615e+01
      13,       1,   97492,  193914,         258437,         511370,3.94990e-02,9.50779e-03,2.77202e-07,1.40321e-02,   7.93638e-03,1.71153e-03,       R,9.22594e-03,4.52757e+01,1.23599e+02,            1.26071e+02
      14,       1,  182749,  363995,         441186,         875365,2.95104e-02,7.12446e-03,1.05741e-07,1.04843e-02,   6.09184e-03,1.25037e-03,       R,6.91055e-03,8.65886e+01,2.10188e+02,            2.12527e+02
      15,       1,  298637,  595398,         739823,        1470763,2.23953e-02,5.39411e-03,4.83833e-08,7.96995e-03,   4.50316e-03,8.76539e-04,       R,5.22314e-03,1.36745e+02,3.46932e+02,            3.57925e+02
      16,       1,  548764, 1094907,        1288587,        2565670,1.68711e-02,4.08616e-03,2.66302e-08,6.01555e-03,   3.40131e-03,6.46526e-04,       R,3.94868e-03,2.62146e+02,6.09078e+02,            6.39947e+02
      17,       1,  939062, 1874846,        2227649,        4440516,1.27348e-02,3.08746e-03,1.18777e-08,4.56271e-03,   2.58316e-03,4.61161e-04,       R,2.97945e-03,4.70035e+02,1.07911e+03,            1.15307e+03
      18,       1, 1591355, 3178313,        3819004,        7618829,9.84893e-03,2.35064e-03,3.92268e-09,3.48556e-03,   1.92285e-03,3.45864e-04,       R,2.26932e-03,7.56701e+02,1.83581e+03,            1.93601e+03
    }\SOneAdapt

    % figures/data/Fig3/S3_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     913,     192,            913,            192,2.41259e-01,5.25213e-02,2.88043e-04,8.72374e-01,   1.30722e+00,3.28950e-15,       R,3.43401e-02,4.23793e-01,4.23793e-01,            3.77888e-01
       2,       1,    1027,     217,           1940,            409,1.56830e-01,3.89119e-02,1.07732e-04,8.36371e-01,   2.96240e-02,8.94721e-03,       A,2.36129e-02,4.48505e-01,8.72298e-01,            8.15498e-01
       2,       2,    1027,     217,           2967,            626,1.72439e-01,3.79207e-02,1.07732e-04,8.07708e-01,   8.93951e-03,3.31318e-03,       R,2.21050e-02,4.03407e-01,1.27571e+00,            1.23924e+00
       3,       1,    1120,     237,           4087,            863,1.28635e-01,2.94020e-02,5.82311e-05,5.15401e-01,   1.55038e-02,4.82929e-03,       R,2.04616e-02,4.79529e-01,1.75523e+00,            1.68332e+00
       4,       1,    1249,     265,           5336,           1128,8.04349e-02,1.89981e-02,4.78176e-05,3.26611e-01,   1.78254e-02,6.29406e-03,       A,1.44637e-02,4.85066e-01,2.24030e+00,            2.13398e+00
       4,       2,    1249,     265,           6585,           1393,8.76334e-02,1.82749e-02,4.78176e-05,3.33814e-01,   6.13919e-03,3.23370e-03,       R,1.31490e-02,4.57798e-01,2.69810e+00,            2.57388e+00
       5,       1,    1390,     296,           7975,           1689,5.78641e-02,1.36648e-02,4.74135e-05,3.30609e-01,   1.04445e-02,3.89146e-03,       A,9.29957e-03,5.20277e-01,3.21837e+00,            3.08727e+00
       5,       2,    1390,     296,           9365,           1985,6.59411e-02,1.33855e-02,4.74135e-05,2.87330e-01,   3.60252e-03,2.09501e-03,       R,8.54544e-03,4.98672e-01,3.71705e+00,            3.54481e+00
       6,       1,    1546,     330,          10911,           2315,3.60368e-02,8.70153e-03,4.36386e-05,1.92381e-01,   7.72091e-03,2.86644e-03,       A,6.13518e-03,5.88924e-01,4.30597e+00,            4.07426e+00
       6,       2,    1546,     330,          12457,           2645,4.17211e-02,8.45448e-03,4.36386e-05,1.85553e-01,   2.64129e-03,1.55866e-03,       R,5.49355e-03,6.72536e-01,4.97851e+00,            4.66009e+00
       7,       1,    1657,     354,          14114,           2999,2.32788e-02,5.49550e-03,4.36371e-05,1.22645e-01,   4.86068e-03,1.89297e-03,       A,4.00045e-03,7.20464e-01,5.69897e+00,            5.32478e+00
       7,       2,    1657,     354,          15771,           3353,2.68596e-02,5.35071e-03,4.36371e-05,1.20099e-01,   1.69910e-03,1.07094e-03,       A,3.56694e-03,6.76557e-01,6.37553e+00,            5.94681e+00
       7,       3,    1657,     354,          17428,           3707,2.61117e-02,5.32243e-03,4.36371e-05,1.31877e-01,   8.87903e-04,7.04269e-04,       R,3.44021e-03,7.03889e-01,7.07942e+00,            6.58191e+00
       8,       1,    1768,     378,          19196,           4085,1.62868e-02,3.54372e-03,4.36371e-05,8.42499e-02,   3.03365e-03,1.11012e-03,       A,2.51603e-03,7.60917e-01,7.84033e+00,            7.30869e+00
       8,       2,    1768,     378,          20964,           4463,1.79089e-02,3.43638e-03,4.36371e-05,8.28663e-02,   1.02031e-03,5.88437e-04,       R,2.28458e-03,8.30188e-01,8.67052e+00,            7.98218e+00
       9,       1,    1879,     402,          22843,           4865,1.15220e-02,2.30439e-03,4.36371e-05,6.00664e-02,   1.92379e-03,7.42216e-04,       A,1.73947e-03,8.58740e-01,9.52926e+00,            8.71704e+00
       9,       2,    1879,     402,          24722,           5267,1.26570e-02,2.24750e-03,4.36371e-05,5.93518e-02,   6.70058e-04,4.21027e-04,       R,1.58825e-03,7.39212e-01,1.02685e+01,            9.42183e+00
      10,       1,    1990,     426,          26712,           5693,9.24870e-03,1.57530e-03,4.36371e-05,4.80977e-02,   1.21631e-03,4.90214e-04,       A,1.27093e-03,7.26368e-01,1.09948e+01,            1.02122e+01
      10,       2,    1990,     426,          28702,           6119,9.83847e-03,1.54436e-03,4.36371e-05,4.77229e-02,   4.30188e-04,2.85230e-04,       R,1.18075e-03,7.10298e-01,1.17051e+01,            1.09777e+01
      11,       1,    2209,     474,          30911,           6593,8.12609e-03,1.16520e-03,4.36371e-05,4.21773e-02,   7.73943e-04,3.19731e-04,       A,1.00695e-03,7.89948e-01,1.24951e+01,            1.18549e+01
      11,       2,    2209,     474,          33120,           7067,8.40065e-03,1.14840e-03,4.36371e-05,4.20512e-02,   2.76167e-04,1.88335e-04,       R,9.58991e-04,7.32957e-01,1.32280e+01,            1.25920e+01
      12,       1,    2590,     558,          35710,           7625,7.28906e-03,9.32171e-04,4.36370e-05,3.81546e-02,   5.30774e-04,2.15168e-04,       A,8.49222e-04,8.16236e-01,1.40443e+01,            1.34853e+01
      12,       2,    2590,     558,          38300,           8183,7.40795e-03,9.19665e-04,4.36370e-05,3.83778e-02,   1.87626e-04,1.23713e-04,       R,8.24062e-04,7.54243e-01,1.47985e+01,            1.43882e+01
      13,       1,    3223,     697,          41523,           8880,5.34780e-03,6.59266e-04,3.55171e-05,2.72839e-02,   5.83291e-04,1.82507e-04,       A,6.10550e-04,1.01028e+00,1.58088e+01,            1.53851e+01
      13,       2,    3223,     697,          44746,           9577,5.35758e-03,6.39261e-04,3.55171e-05,2.69401e-02,   1.69081e-04,8.99670e-05,       R,5.84546e-04,9.57887e-01,1.67667e+01,            1.63448e+01
      14,       1,    4537,     984,          49283,          10561,3.73819e-03,4.49675e-04,3.06079e-05,1.77682e-02,   4.20104e-04,1.25232e-04,       A,4.22544e-04,1.42285e+00,1.81895e+01,            1.76843e+01
      14,       2,    4537,     984,          53820,          11545,3.72551e-03,4.35634e-04,3.06079e-05,1.74085e-02,   1.16956e-04,6.03888e-05,       R,4.04655e-04,1.34990e+00,1.95394e+01,            1.89737e+01
      15,       1,    5530,    1200,          59350,          12745,2.58800e-03,3.15222e-04,2.55853e-05,1.24457e-02,   2.80603e-04,8.40171e-05,       A,2.99759e-04,1.59415e+00,2.11336e+01,            2.05714e+01
      15,       2,    5530,    1200,          64880,          13945,2.57523e-03,3.06519e-04,2.55853e-05,1.20934e-02,   7.88217e-05,4.02431e-05,       R,2.88246e-04,1.74048e+00,2.28741e+01,            2.21572e+01
      16,       1,    6640,    1443,          71520,          15388,1.62832e-03,2.06616e-04,9.47175e-06,8.04777e-03,   2.14773e-04,6.13197e-05,       A,1.97251e-04,2.53895e+00,2.54130e+01,            2.41570e+01
      16,       2,    6640,    1443,          78160,          16831,1.60907e-03,1.99001e-04,9.47175e-06,7.85183e-03,   5.82274e-05,2.80189e-05,       R,1.87811e-04,2.36595e+00,2.77790e+01,            2.60132e+01
      17,       1,    8242,    1796,          86402,          18627,1.11064e-03,1.36546e-04,5.17738e-06,4.85258e-03,   1.37531e-04,4.05948e-05,       A,1.30948e-04,2.62220e+00,3.04012e+01,            2.84728e+01
      17,       2,    8242,    1796,          94644,          20423,1.09744e-03,1.31390e-04,5.17738e-06,4.68902e-03,   3.86069e-05,1.86911e-05,       R,1.24715e-04,2.33704e+00,3.27382e+01,            3.08206e+01
      18,       1,   10495,    2294,         105139,          22717,7.42141e-04,8.87052e-05,2.19899e-06,3.23177e-03,   9.25800e-05,2.67171e-05,       A,8.53612e-05,3.11137e+00,3.58496e+01,            3.38433e+01
      18,       2,   10495,    2294,         115634,          25011,7.32708e-04,8.51981e-05,2.19899e-06,3.16115e-03,   2.53761e-05,1.21573e-05,       R,8.12120e-05,2.89874e+00,3.87483e+01,            3.68801e+01
      19,       1,   15037,    3296,         130671,          28307,4.98792e-04,5.81357e-05,1.82496e-06,2.16176e-03,   5.96132e-05,1.67009e-05,       A,5.61895e-05,6.49105e+00,4.52394e+01,            4.21146e+01
      19,       2,   15037,    3296,         145708,          31603,4.92779e-04,5.60750e-05,1.82496e-06,2.10900e-03,   1.58034e-05,7.55928e-06,       R,5.37340e-05,4.58180e+00,4.98212e+01,            4.74332e+01
      20,       1,   19546,    4285,         165254,          35888,3.21634e-04,3.86621e-05,1.32204e-06,1.36429e-03,   3.90235e-05,1.08993e-05,       A,3.75037e-05,6.75489e+00,5.65761e+01,            5.40832e+01
      20,       2,   19546,    4285,         184800,          40173,3.16921e-04,3.73599e-05,1.32204e-06,1.31970e-03,   1.03582e-05,4.89475e-06,       R,3.59293e-05,7.35137e+00,6.39274e+01,            6.06870e+01
      21,       1,   25513,    5603,         210313,          45776,2.00707e-04,2.49445e-05,5.32992e-07,8.67456e-04,   2.68478e-05,7.48481e-06,       A,2.42308e-05,8.81410e+00,7.27415e+01,            6.94411e+01
      21,       2,   25513,    5603,         235826,          51379,1.96878e-04,2.39536e-05,5.32992e-07,8.39937e-04,   7.16558e-06,3.30827e-06,       R,2.30753e-05,8.76396e+00,8.15055e+01,            7.86716e+01
      22,       1,   32785,    7215,         268611,          58594,1.29401e-04,1.59030e-05,3.88619e-07,5.46528e-04,   1.73058e-05,4.90815e-06,       A,1.54764e-05,1.25328e+01,9.40383e+01,            8.99327e+01
      22,       2,   32785,    7215,         301396,          65809,1.27036e-04,1.52312e-05,3.88619e-07,5.32671e-04,   4.70451e-06,2.19206e-06,       R,1.46963e-05,1.16898e+01,1.05728e+02,            1.01133e+02
      23,       1,   42013,    9256,         343409,          75065,8.76229e-05,1.02720e-05,1.27415e-07,3.56081e-04,   1.08787e-05,3.14945e-06,       A,1.00058e-05,1.60544e+01,1.21783e+02,            1.16566e+02
      23,       2,   42013,    9256,         385422,          84321,8.62150e-05,9.84152e-06,1.27415e-07,3.47521e-04,   3.01607e-06,1.41704e-06,       R,9.50898e-06,1.48012e+01,1.36584e+02,            1.31160e+02
      24,       1,   63754,   14061,         449176,          98382,5.42504e-05,6.37473e-06,1.05110e-07,2.15254e-04,   7.26851e-06,1.95125e-06,       A,6.21018e-06,2.19383e+01,1.58522e+02,            1.51815e+02
      24,       2,   63754,   14061,         512930,         112443,5.32055e-05,6.10945e-06,1.05110e-07,2.09700e-04,   1.86021e-06,8.54249e-07,       R,5.90311e-06,2.13337e+01,1.79856e+02,            1.71091e+02
      25,       1,   83887,   18514,         596817,         130957,3.37750e-05,4.11045e-06,5.92978e-08,1.35235e-04,   4.37444e-06,1.20613e-06,       A,4.01039e-06,2.83642e+01,2.08220e+02,            1.98023e+02
      25,       2,   83887,   18514,         680704,         149471,3.30977e-05,3.95637e-06,5.92978e-08,1.31789e-04,   1.14871e-06,5.33153e-07,       R,3.82905e-06,2.72869e+01,2.35507e+02,            2.23409e+02
      26,       1,  111121,   24554,         791825,         174025,2.13343e-05,2.62864e-06,2.91985e-08,8.55613e-05,   2.86784e-06,7.99947e-07,       A,2.56648e-06,3.59813e+01,2.71488e+02,            2.58564e+02
      26,       2,  111121,   24554,         902946,         198579,2.09223e-05,2.52058e-06,2.91985e-08,8.37124e-05,   7.66534e-07,3.55834e-07,       R,2.44151e-06,3.57267e+01,3.07215e+02,            2.91625e+02
      27,       1,  142633,   31545,        1045579,         230124,1.41596e-05,1.69973e-06,1.72055e-08,5.65750e-05,   1.80452e-06,5.14268e-07,       A,1.66190e-06,4.58640e+01,3.53079e+02,            3.36096e+02
      27,       2,  142633,   31545,        1188212,         261669,1.39205e-05,1.63068e-06,1.72055e-08,5.55445e-05,   4.93017e-07,2.31222e-07,       R,1.58205e-06,4.34872e+01,3.96566e+02,            3.79398e+02
      28,       1,  182683,   40428,        1370895,         302097,9.77545e-06,1.12558e-06,7.73763e-09,3.85509e-05,   1.14505e-06,3.18398e-07,       A,1.10169e-06,5.66154e+01,4.53182e+02,            4.36136e+02
      28,       2,  182683,   40428,        1553578,         342525,9.64360e-06,1.08556e-06,7.73763e-09,3.80293e-05,   3.04210e-07,1.42186e-07,       R,1.05574e-06,5.62172e+01,5.09399e+02,            4.90145e+02
      29,       1,  269203,   59610,        1822781,         402135,6.34287e-06,7.36460e-07,6.11593e-09,2.49491e-05,   7.75936e-07,2.06451e-07,       A,7.22035e-07,8.20843e+01,5.91483e+02,            5.67635e+02
      29,       2,  269203,   59610,        2091984,         461745,6.23787e-06,7.10634e-07,6.11593e-09,2.44877e-05,   1.97587e-07,8.91698e-08,       R,6.92505e-07,7.98981e+01,6.71381e+02,            6.48095e+02
      30,       1,  346582,   76762,        2438566,         538507,4.03588e-06,4.85233e-07,3.42690e-09,1.61657e-05,   5.06012e-07,1.36286e-07,       A,4.76397e-07,1.05206e+02,7.76588e+02,            7.52023e+02
      30,       2,  346582,   76762,        2785148,         615269,3.95927e-06,4.68028e-07,3.42690e-09,1.57754e-05,   1.30972e-07,5.84736e-08,       R,4.56849e-07,9.99375e+01,8.76525e+02,            8.54526e+02
      31,       1,  448249,   99327,        3233397,         714596,2.61685e-06,3.16578e-07,1.91280e-09,1.04005e-05,   3.36363e-07,9.22566e-08,       A,3.11297e-07,1.37977e+02,1.01450e+03,            9.84247e+02
      31,       2,  448249,   99327,        3681646,         813923,2.57021e-06,3.04343e-07,1.91280e-09,1.02188e-05,   8.91558e-08,4.01411e-08,       R,2.97541e-07,1.33584e+02,1.14809e+03,            1.10942e+03
      32,       1,  567229,  125745,        4248875,         939668,1.77579e-06,2.07701e-07,8.33741e-10,7.09164e-06,   2.17328e-07,6.08377e-08,       A,2.04399e-07,1.75438e+02,1.32352e+03,            1.27588e+03
      32,       2,  567229,  125745,        4816104,        1065413,1.74777e-06,1.99536e-07,8.33741e-10,6.99629e-06,   5.88839e-08,2.66688e-08,       R,1.95274e-07,1.68683e+02,1.49221e+03,            1.44117e+03
      33,       1,  731203,  162159,        5547307,        1227572,1.22474e-06,1.38951e-07,4.85972e-10,4.82580e-06,   1.39990e-07,3.66627e-08,       A,1.36809e-07,2.30401e+02,1.72261e+03,            1.67782e+03
      33,       2,  731203,  162159,        6278510,        1389731,1.20849e-06,1.34506e-07,4.85972e-10,4.77553e-06,   3.52758e-08,1.57144e-08,       R,1.31891e-07,2.13514e+02,1.93612e+03,            1.91091e+03
      34,       1, 1079419,  239420,        7357929,        1629151,7.70730e-07,8.90886e-08,3.81174e-10,3.04949e-06,   9.87830e-08,2.55322e-08,       A,8.78246e-08,3.32642e+02,2.26876e+03,            2.27253e+03
      34,       2, 1079419,  239420,        8437348,        1868571,7.55776e-07,8.56824e-08,3.81174e-10,2.99048e-06,   2.47344e-08,1.05735e-08,       R,8.40810e-08,3.20685e+02,2.58945e+03,            2.64453e+03
    }\SThreeAdapt

    % figures/data/Fig3/S5_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,    2481,     192,           2481,            192,2.21773e-01,2.98113e-02,6.70087e-05,8.80021e-01,   1.30770e+00,7.71710e-15,       R,1.98491e-02,1.30954e+00,1.30954e+00,            1.31141e+00
       2,       1,    2796,     217,           5277,            409,1.22651e-01,2.23102e-02,2.35687e-05,8.12383e-01,   1.61169e-02,5.14420e-03,       A,1.31800e-02,1.41291e+00,2.72246e+00,            2.60172e+00
       2,       2,    2796,     217,           8073,            626,1.56673e-01,2.16447e-02,2.35687e-05,1.35084e+00,   5.14372e-03,1.95845e-03,       R,1.22641e-02,1.20108e+00,3.92354e+00,            3.72848e+00
       3,       1,    3051,     237,          11124,            863,1.08198e-01,1.65431e-02,7.31548e-06,7.91584e-01,   8.47871e-03,2.73091e-03,       R,1.15820e-02,1.43014e+00,5.35368e+00,            5.24516e+00
       4,       1,    3391,     264,          14515,           1127,7.70554e-02,1.25808e-02,3.93131e-06,2.58019e+00,   9.24179e-03,3.14986e-03,       A,7.60256e-03,1.62212e+00,6.97580e+00,            6.89125e+00
       4,       2,    3391,     264,          17906,           1391,9.31466e-02,1.21578e-02,3.93131e-06,4.26369e+00,   3.11439e-03,1.40782e-03,       R,7.05238e-03,1.46171e+00,8.43751e+00,            8.42288e+00
       5,       1,    3771,     294,          21677,           1685,4.33968e-02,8.02202e-03,1.34817e-06,1.37444e+00,   6.68434e-03,2.38601e-03,       A,5.02455e-03,1.74723e+00,1.01847e+01,            1.02557e+01
       5,       2,    3771,     294,          25448,           1979,5.99404e-02,7.66439e-03,1.34817e-06,2.72440e+00,   2.32649e-03,1.14656e-03,       R,4.52144e-03,1.71134e+00,1.18961e+01,            1.19650e+01
       6,       1,    4076,     318,          29524,           2297,2.72908e-02,5.05224e-03,1.23322e-06,8.59079e-01,   4.23036e-03,1.59074e-03,       A,3.24284e-03,1.91774e+00,1.38138e+01,            1.38664e+01
       6,       2,    4076,     318,          33600,           2615,3.77917e-02,4.82545e-03,1.23322e-06,1.71691e+00,   1.51654e-03,8.06011e-04,       R,2.88972e-03,1.68962e+00,1.55034e+01,            1.56997e+01
       7,       1,    4381,     342,          37981,           2957,1.71779e-02,3.18060e-03,1.23023e-06,5.39628e-01,   2.67096e-03,1.03584e-03,       A,2.07581e-03,1.95375e+00,1.74572e+01,            1.77956e+01
       7,       2,    4381,     342,          42362,           3299,2.38416e-02,3.03839e-03,1.23023e-06,1.08373e+00,   9.70020e-04,5.41763e-04,       R,1.83912e-03,1.88501e+00,1.93422e+01,            1.97000e+01
       8,       1,    4686,     366,          47048,           3665,1.08175e-02,2.00283e-03,1.23016e-06,3.39376e-01,   1.68509e-03,6.66205e-04,       A,1.32174e-03,2.12589e+00,2.14681e+01,            2.18587e+01
       8,       2,    4686,     366,          51734,           4031,1.50341e-02,1.91353e-03,1.23016e-06,6.83522e-01,   6.16177e-04,3.55210e-04,       R,1.16689e-03,1.74291e+00,2.32110e+01,            2.38691e+01
       9,       1,    4991,     390,          56725,           4421,6.81887e-03,1.26148e-03,1.23015e-06,2.13613e-01,   1.06259e-03,4.25607e-04,       A,8.38847e-04,1.85789e+00,2.50689e+01,            2.60674e+01
       9,       2,    4991,     390,          61716,           4811,9.47990e-03,1.20533e-03,1.23015e-06,4.30878e-01,   3.90150e-04,2.29552e-04,       R,7.38786e-04,2.06349e+00,2.71324e+01,            2.81585e+01
      10,       1,    5296,     414,          67012,           5225,4.30563e-03,7.94719e-04,1.23015e-06,1.34518e-01,   6.69830e-04,2.70631e-04,       A,5.31265e-04,2.51162e+00,2.96440e+01,            3.02901e+01
      10,       2,    5296,     414,          72308,           5639,5.98128e-03,7.59384e-04,1.23015e-06,2.71550e-01,   2.46564e-04,1.47060e-04,       R,4.67180e-04,2.41562e+00,3.20596e+01,            3.22983e+01
      11,       1,    5601,     438,          77909,           6077,2.72913e-03,5.00820e-04,1.23015e-06,8.47408e-02,   4.22155e-04,1.71574e-04,       A,3.36132e-04,2.57482e+00,3.46345e+01,            3.46537e+01
      11,       2,    5601,     438,          83510,           6515,3.78085e-03,4.78579e-04,1.23015e-06,1.71119e-01,   1.55645e-04,9.37024e-05,       R,2.95336e-04,2.41092e+00,3.70454e+01,            3.69591e+01
      12,       1,    5906,     462,          89416,           6977,1.74581e-03,3.15820e-04,1.23015e-06,5.34108e-02,   2.66023e-04,1.08561e-04,       A,2.12736e-04,2.73873e+00,3.97841e+01,            3.95630e+01
      12,       2,    5906,     462,          95322,           7439,2.40133e-03,3.01828e-04,1.23015e-06,1.07834e-01,   9.81846e-05,5.94930e-05,       R,1.86898e-04,2.46853e+00,4.22526e+01,            4.20285e+01
      13,       1,    6211,     486,         101533,           7925,1.14089e-03,1.99480e-04,1.23015e-06,3.37002e-02,   1.67620e-04,6.86001e-05,       A,1.34993e-04,2.43366e+00,4.46863e+01,            4.47958e+01
      13,       2,    6211,     486,         107744,           8411,1.54299e-03,1.90690e-04,1.23015e-06,6.79664e-02,   6.19098e-05,3.76837e-05,       R,1.18729e-04,2.13202e+00,4.68183e+01,            4.74040e+01
      14,       1,    6516,     510,         114260,           8921,7.80139e-04,1.26498e-04,1.23015e-06,2.13182e-02,   1.05610e-04,4.33094e-05,       A,8.63191e-05,2.47161e+00,4.92899e+01,            5.01838e+01
      14,       2,    6516,     510,         120776,           9431,1.01832e-03,1.20999e-04,1.23015e-06,4.28639e-02,   3.90257e-05,2.38309e-05,       R,7.61922e-05,2.35269e+00,5.16426e+01,            5.24825e+01
      15,       1,    6821,     534,         127597,           9965,5.77544e-04,8.09977e-05,1.23015e-06,1.35704e-02,   6.65378e-05,2.73253e-05,       A,5.62467e-05,2.66443e+00,5.43070e+01,            5.51097e+01
      15,       2,    6821,     534,         134418,          10499,7.09622e-04,7.75920e-05,1.23015e-06,2.70745e-02,   2.45956e-05,1.50536e-05,       R,5.00828e-05,2.47262e+00,5.67797e+01,            5.76381e+01
      16,       1,    7126,     558,         141544,          11057,4.73685e-04,5.30467e-05,1.23015e-06,8.76897e-03,   4.19195e-05,1.72328e-05,       A,3.81938e-05,2.83881e+00,5.96185e+01,            6.03243e+01
      16,       2,    7126,     558,         148670,          11615,5.40226e-04,5.09863e-05,1.23015e-06,1.71680e-02,   1.54991e-05,9.50166e-06,       R,3.46124e-05,2.46008e+00,6.20786e+01,            6.27987e+01
      17,       1,    7431,     582,         156101,          12197,4.25485e-04,3.64291e-05,1.23015e-06,5.85927e-03,   2.64091e-05,1.08646e-05,       A,2.79493e-05,2.74753e+00,6.48261e+01,            6.54777e+01
      17,       2,    7431,     582,         163532,          12779,4.55861e-04,3.52422e-05,1.23015e-06,1.09904e-02,   9.76598e-06,5.99400e-06,       R,2.60289e-05,2.78969e+00,6.76158e+01,            6.80082e+01
      18,       1,    8436,     662,         171968,          13441,3.80204e-04,2.63765e-05,1.23015e-06,4.17792e-03,   1.77772e-05,7.19426e-06,       A,2.17091e-05,3.30316e+00,7.09189e+01,            7.11713e+01
      18,       2,    8436,     662,         180404,          14103,3.93396e-04,2.56389e-05,1.23015e-06,7.10628e-03,   6.53345e-06,3.87241e-06,       R,2.06692e-05,3.08336e+00,7.40023e+01,            7.41790e+01
      19,       1,    9616,     756,         190020,          14859,2.61025e-04,1.79066e-05,1.22972e-06,3.11476e-03,   1.55037e-05,5.21657e-06,       A,1.51578e-05,4.11230e+00,7.81146e+01,            7.83923e+01
      19,       2,    9616,     756,         199636,          15615,2.68712e-04,1.72894e-05,1.22972e-06,4.66903e-03,   4.85317e-06,2.56136e-06,       R,1.43923e-05,3.90230e+00,8.20169e+01,            8.22794e+01
      20,       1,   10796,     850,         210432,          16465,2.07178e-04,1.32134e-05,1.22971e-06,2.52380e-03,   9.30878e-06,3.22974e-06,       A,1.17227e-05,4.66510e+00,8.66820e+01,            8.71559e+01
      20,       2,   10796,     850,         221228,          17315,2.10565e-04,1.28973e-05,1.22971e-06,3.35043e-03,   3.00697e-06,1.60385e-06,       R,1.13455e-05,4.42584e+00,9.11078e+01,            9.18364e+01
      21,       1,   11781,     928,         233009,          18243,1.65927e-04,9.92317e-06,9.02126e-07,1.70149e-03,   7.25018e-06,2.19682e-06,       A,9.09901e-06,5.44428e+00,9.65521e+01,            9.74643e+01
      21,       2,   11781,     928,         244790,          19171,1.67657e-04,9.71950e-06,9.02126e-07,2.15109e-03,   2.07567e-06,1.02346e-06,       R,8.87403e-06,5.13487e+00,1.01687e+02,            1.02588e+02
      22,       1,   13266,    1046,         258056,          20217,1.02670e-04,6.25330e-06,5.97067e-07,1.09590e-03,   6.96536e-06,1.68999e-06,       A,5.73227e-06,6.34811e+00,1.08035e+02,            1.09091e+02
      22,       2,   13266,    1046,         271322,          21263,1.03500e-04,6.04752e-06,5.97067e-07,1.36135e-03,   1.62833e-06,7.02730e-07,       R,5.50800e-06,6.23398e+00,1.14269e+02,            1.15269e+02
      23,       1,   14536,    1147,         285858,          22410,7.32096e-05,4.28720e-06,5.94217e-07,9.29164e-04,   3.94861e-06,1.02123e-06,       A,3.96964e-06,7.45781e+00,1.21727e+02,            1.22524e+02
      23,       2,   14536,    1147,         300394,          23557,7.37566e-05,4.18000e-06,5.94217e-07,1.06251e-03,   9.79930e-07,4.41589e-07,       R,3.85302e-06,7.26586e+00,1.28993e+02,            1.29588e+02
      24,       1,   15986,    1262,         316380,          24819,4.96550e-05,2.87753e-06,5.67523e-07,4.79618e-04,   2.84854e-06,6.84512e-07,       A,2.68121e-06,8.26632e+00,1.37259e+02,            1.37828e+02
      24,       2,   15986,    1262,         332366,          26081,4.99391e-05,2.80460e-06,5.67523e-07,5.74186e-04,   6.59582e-07,2.84538e-07,       R,2.60265e-06,8.15096e+00,1.45410e+02,            1.45813e+02
      25,       1,   17746,    1402,         350112,          27483,3.40792e-05,1.95540e-06,5.65733e-07,3.24556e-04,   1.90104e-06,4.50632e-07,       A,1.82394e-06,9.61401e+00,1.55024e+02,            1.55155e+02
      25,       2,   17746,    1402,         367858,          28885,3.42235e-05,1.90846e-06,5.65733e-07,3.80359e-04,   4.35360e-07,1.85834e-07,       R,1.77332e-06,8.98052e+00,1.64005e+02,            1.63993e+02
      26,       1,   20496,    1621,         388354,          30506,2.17126e-05,1.25471e-06,4.94008e-07,2.38124e-04,   1.36598e-06,3.11072e-07,       A,1.15907e-06,1.12775e+01,1.75282e+02,            1.75565e+02
      26,       2,   20496,    1621,         408850,          32127,2.17789e-05,1.21911e-06,4.94008e-07,2.68477e-04,   3.01974e-07,1.24071e-07,       R,1.12024e-06,1.05432e+01,1.85825e+02,            1.86507e+02
      27,       1,   23846,    1888,         432696,          34015,1.41550e-05,8.20087e-07,3.78098e-07,1.71703e-04,   8.45015e-07,1.92251e-07,       A,7.53007e-07,1.44389e+01,2.00264e+02,            2.00259e+02
      27,       2,   23846,    1888,         456542,          35903,1.42029e-05,7.99477e-07,3.78098e-07,1.86314e-04,   1.86235e-07,7.71279e-08,       R,7.30365e-07,1.39288e+01,2.14193e+02,            2.12926e+02
      28,       1,   28026,    2221,         484568,          38124,9.20457e-06,5.36964e-07,2.82473e-07,1.30652e-04,   5.51864e-07,1.24382e-07,       A,4.88875e-07,1.62145e+01,2.30408e+02,            2.28723e+02
      28,       2,   28026,    2221,         512594,          40345,9.22846e-06,5.23734e-07,2.82473e-07,1.38847e-04,   1.20686e-07,4.96861e-08,       R,4.74180e-07,1.52476e+01,2.45655e+02,            2.43786e+02
      29,       1,   32971,    2614,         545565,          42959,5.84037e-06,3.45016e-07,2.00063e-07,1.03462e-04,   3.63289e-07,8.03470e-08,       A,3.11089e-07,1.75796e+01,2.63235e+02,            2.61165e+02
      29,       2,   32971,    2614,         578536,          45573,5.85422e-06,3.36378e-07,2.00063e-07,1.07832e-04,   7.80092e-08,3.16221e-08,       R,3.01417e-07,1.71325e+01,2.80367e+02,            2.77285e+02
      30,       1,   37766,    2993,         616302,          48566,4.00636e-06,2.24028e-07,6.96099e-08,4.60188e-05,   2.18304e-07,4.92709e-08,       A,2.11745e-07,2.04415e+01,3.00809e+02,            2.97248e+02
      30,       2,   37766,    2993,         654068,          51559,4.01416e-06,2.19080e-07,6.96099e-08,4.82701e-05,   4.77290e-08,1.97330e-08,       R,2.06445e-07,1.89429e+01,3.19752e+02,            3.16111e+02
      31,       1,   44441,    3525,         698509,          55084,2.56883e-06,1.43975e-07,4.77409e-08,2.86571e-05,   1.57362e-07,3.44096e-08,       A,1.35996e-07,2.33541e+01,3.43106e+02,            3.39321e+02
      31,       2,   44441,    3525,         742950,          58609,2.57204e-06,1.40124e-07,4.77409e-08,3.09855e-05,   3.35396e-08,1.33086e-08,       R,1.31880e-07,2.17516e+01,3.64857e+02,            3.60711e+02
      32,       1,   52126,    4138,         795076,          62747,1.63826e-06,9.09256e-08,2.47774e-08,1.84916e-05,   1.00853e-07,2.19393e-08,       A,8.64801e-08,2.66204e+01,3.91478e+02,            3.87141e+02
      32,       2,   52126,    4138,         847202,          66885,1.64019e-06,8.84444e-08,2.47774e-08,1.97224e-05,   2.13700e-08,8.46602e-09,       R,8.38469e-08,2.79930e+01,4.19471e+02,            4.12086e+02
      33,       1,   60366,    4795,         907568,          71680,1.08967e-06,6.00107e-08,1.74489e-08,1.14182e-05,   6.21410e-08,1.35877e-08,       A,5.72105e-08,3.42188e+01,4.53690e+02,            4.43565e+02
      33,       2,   60366,    4795,         967934,          76475,1.09112e-06,5.85772e-08,1.74489e-08,1.21857e-05,   1.32155e-08,5.26683e-09,       R,5.56909e-08,2.96218e+01,4.83311e+02,            4.73596e+02
      34,       1,   71551,    5687,        1039485,          82162,6.88173e-07,3.83054e-08,1.38932e-08,8.62429e-06,   4.27259e-08,9.10136e-09,       A,3.62518e-08,3.71805e+01,5.20492e+02,            5.09951e+02
      34,       2,   71551,    5687,        1111036,          87849,6.88587e-07,3.72852e-08,1.38932e-08,9.04927e-06,   8.88177e-09,3.44571e-09,       R,3.51639e-08,3.52567e+01,5.55749e+02,            5.44258e+02
      35,       1,   85931,    6835,        1196967,          94684,4.26796e-07,2.42091e-08,1.17557e-08,4.12465e-06,   2.73122e-08,5.83356e-09,       A,2.24967e-08,4.38691e+01,5.99618e+02,            5.87868e+02
      35,       2,   85931,    6835,        1282898,         101519,4.27031e-07,2.35440e-08,1.17557e-08,4.49252e-06,   5.69534e-09,2.20585e-09,       R,2.17742e-08,4.61156e+01,6.45733e+02,            6.28496e+02
      36,       1,  102181,    8132,        1385079,         109651,2.66057e-07,1.53313e-08,8.68419e-09,2.78099e-06,   1.68327e-08,3.61291e-09,       A,1.40347e-08,5.04815e+01,6.96215e+02,            6.79883e+02
      36,       2,  102181,    8132,        1487260,         117783,2.66231e-07,1.49309e-08,8.68419e-09,2.97069e-06,   3.52283e-09,1.37661e-09,       R,1.35917e-08,4.95651e+01,7.45780e+02,            7.28209e+02
      37,       1,  122106,    9719,        1609366,         127502,1.74157e-07,9.79876e-09,4.53155e-09,1.58693e-06,   1.01618e-08,2.19667e-09,       A,9.15916e-09,6.14132e+01,8.07193e+02,            7.89268e+02
      37,       2,  122106,    9719,        1731472,         137221,1.74339e-07,9.56915e-09,4.53155e-09,1.73391e-06,   2.13794e-09,8.45953e-10,       R,8.91017e-09,6.22517e+01,8.69445e+02,            8.46713e+02
      38,       1,  146816,   11688,        1878288,         148909,1.12463e-07,6.25022e-09,2.34834e-09,9.15431e-07,   6.72719e-09,1.44566e-09,       A,5.92274e-09,7.09676e+01,9.40412e+02,            9.21251e+02
      38,       2,  146816,   11688,        2025104,         160597,1.12517e-07,6.09265e-09,2.34834e-09,1.00815e-06,   1.41092e-09,5.48643e-10,       R,5.75463e-09,6.83625e+01,1.00877e+03,            9.91682e+02
      39,       1,  176241,   14037,        2201345,         174634,7.09249e-08,3.94035e-09,1.44447e-09,5.36149e-07,   4.41738e-09,9.45084e-10,       A,3.73923e-09,8.25292e+01,1.09130e+03,            1.07943e+03
      39,       2,  176241,   14037,        2377586,         188671,7.09446e-08,3.83275e-09,1.44447e-09,6.02911e-07,   9.23720e-10,3.54878e-10,       R,3.62477e-09,8.49611e+01,1.17627e+03,            1.15751e+03
      40,       1,  210271,   16755,        2587857,         205426,4.51509e-08,2.47423e-09,6.78450e-10,3.33977e-07,   2.76784e-09,5.92328e-10,       A,2.37247e-09,9.98340e+01,1.27610e+03,            1.25758e+03
      40,       2,  210271,   16755,        2798128,         222181,4.51658e-08,2.40702e-09,6.78450e-10,3.77072e-07,   5.78557e-10,2.22961e-10,       R,2.30171e-09,9.38765e+01,1.36998e+03,            1.35213e+03
      41,       1,  247791,   19752,        3045919,         241933,2.83223e-08,1.55688e-09,4.68987e-10,2.00418e-07,   1.77203e-09,3.76609e-10,       A,1.48895e-09,1.13829e+02,1.48380e+03,            1.47740e+03
      41,       2,  247791,   19752,        3293710,         261685,2.83267e-08,1.51363e-09,4.68987e-10,2.27955e-07,   3.67931e-10,1.40846e-10,       R,1.44330e-09,1.07911e+02,1.59172e+03,            1.59035e+03
      42,       1,  297601,   23731,        3591311,         285416,1.77839e-08,9.88543e-10,3.93455e-10,1.25447e-07,   1.11023e-09,2.36699e-10,       A,9.34816e-10,1.47184e+02,1.73890e+03,            1.73396e+03
      42,       2,  297601,   23731,        3888912,         309147,1.77884e-08,9.61679e-10,3.93455e-10,1.44081e-07,   2.31202e-10,8.85553e-11,       R,9.06098e-10,1.31189e+02,1.87009e+03,            1.86396e+03
      43,       1,  357131,   28489,        4246043,         337636,1.09532e-08,6.21456e-10,3.19957e-10,8.14441e-08,   7.05713e-10,1.50664e-10,       A,5.76450e-10,1.70960e+02,2.04105e+03,            2.03154e+03
      43,       2,  357131,   28489,        4603174,         366125,1.09541e-08,6.04113e-10,3.19957e-10,9.27420e-08,   1.47253e-10,5.62590e-11,       R,5.57532e-10,1.57983e+02,2.19903e+03,            2.19566e+03
      44,       1,  435126,   34719,        5038300,         400844,6.88844e-09,3.88670e-10,1.87812e-10,4.94401e-08,   4.27936e-10,9.16235e-11,       A,3.62505e-10,2.08566e+02,2.40760e+03,            2.39525e+03
      44,       2,  435126,   34719,        5473426,         435563,6.89174e-09,3.78487e-10,1.87812e-10,5.67568e-08,   8.93854e-11,3.45298e-11,       R,3.51450e-10,1.95677e+02,2.60328e+03,            2.58862e+03
      45,       1,  532551,   42498,        6005977,         478061,4.37146e-09,2.43671e-10,9.87041e-11,3.33765e-08,   2.68424e-10,5.77860e-11,       A,2.30057e-10,2.49173e+02,2.85245e+03,            2.83805e+03
      45,       2,  532551,   42498,        6538528,         520559,4.37310e-09,2.37206e-10,9.87041e-11,3.76587e-08,   5.63995e-11,2.17885e-11,       R,2.23124e-10,2.38990e+02,3.09144e+03,            3.06510e+03
      46,       1,  640096,   51089,        7178624,         571648,2.78108e-09,1.54515e-10,5.86186e-11,1.87169e-08,   1.70052e-10,3.67172e-11,       A,1.46462e-10,3.04652e+02,3.39609e+03,            3.35249e+03
      46,       2,  640096,   51089,        7818720,         622737,2.78207e-09,1.50391e-10,5.86186e-11,2.17431e-08,   3.58566e-11,1.37991e-11,       R,1.42059e-10,2.85261e+02,3.68135e+03,            3.62409e+03
      47,       1,  769626,   61443,        8588346,         684180,1.77466e-09,9.75090e-11,3.00406e-11,1.18897e-08,   1.08260e-10,2.33665e-11,       A,9.32359e-11,3.66186e+02,4.04754e+03,            3.97694e+03
      47,       2,  769626,   61443,        9357972,         745623,1.77514e-09,9.48562e-11,3.00406e-11,1.37850e-08,   2.28295e-11,8.76831e-12,       R,9.04319e-11,3.40160e+02,4.38770e+03,            4.30236e+03
      48,       1,  906966,   72419,       10264938,         818042,1.13872e-09,6.20837e-11,1.59106e-11,6.99293e-09,   6.85950e-11,1.47317e-11,       A,5.97082e-11,4.46252e+02,4.83395e+03,            4.71217e+03
      48,       2,  906966,   72419,       11171904,         890461,1.13906e-09,6.04280e-11,1.59106e-11,8.31507e-09,   1.43919e-11,5.51220e-12,       R,5.79690e-11,4.32410e+02,5.26636e+03,            5.10196e+03
      49,       1, 1070706,   85507,       12242610,         975968,7.27705e-10,3.99161e-11,1.34682e-11,4.41098e-09,   4.40880e-11,9.47037e-12,       A,3.81210e-11,5.22943e+02,5.78930e+03,            5.62423e+03
      49,       2, 1070706,   85507,       13313316,        1061475,7.27794e-10,3.88482e-11,1.34682e-11,5.24713e-09,   9.26186e-12,3.52304e-12,       R,3.69919e-11,4.81306e+02,6.27061e+03,            6.08438e+03
    }\SFiveAdapt

    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {$\cost_p(\ell,k)$},% 
            ylabel           = {error/estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        \coordinate (legend) at (axis description cs:0.71,0.24);

        %
        % PLOTS
        %

        \addplot+ [marker1a=col3!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=equiflux] {\SOneAdapt};
        \label{leg:convergence:equiflux:S1adapt:mu}

        \addplot+ [marker2a=col3!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=exactError] {\SOneAdapt};
        \label{leg:convergence:equiflux:S1adapt:err}

        \addplot+ [marker3a=col3, adaptive, forget plot] table [x=cumulativeNDofs, y=residual] {\SOneAdapt};
        \label{leg:convergence:equiflux:S1adapt:res}

        \addplot+ [marker1b=col2!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=equiflux] {\SThreeAdapt};
        \label{leg:convergence:equiflux:S3adapt:mu}

        \addplot+ [marker2b=col2!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=exactError] {\SThreeAdapt};
        \label{leg:convergence:equiflux:S3adapt:err}

        \addplot+ [marker3b=col2, adaptive, forget plot] table [x=cumulativeNDofs, y=residual] {\SThreeAdapt};
        \label{leg:convergence:equiflux:S3adapt:res}

        \addplot+ [marker1c=col1!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=equiflux] {\SFiveAdapt};
        \label{leg:convergence:equiflux:S5adapt:mu}

        \addplot+ [marker2c=col1!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=exactError] {\SFiveAdapt};
        \label{leg:convergence:equiflux:S5adapt:err}

        \addplot+ [marker3c=col1, adaptive, forget plot] table [x=cumulativeNDofs, y=residual] {\SFiveAdapt};
        \label{leg:convergence:equiflux:S5adapt:res}



        \drawslopetriangle[ST1]{2.8}{8e5}{6e-11}
        \drawswappedslopetriangle[ST2]{1.5}{1e7}{1e-4}
        \drawswappedslopetriangle[ST3]{0.5}{3e6}{1e-1}

    \end{loglogaxis}

\end{tikzpicture}


==> figures/Fig3_equiflux_convergence_runtime.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }


    %
    % READ DATA
    %

    % figures/data/Fig3/S1_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     113,     192,            113,            192,1.12723e+00,3.17280e-01,2.57590e-03,5.24976e-01,   1.27469e+00,5.42324e-16,       R,2.86466e-01,2.82401e-01,2.82401e-01,            1.40578e-01
       2,       1,     207,     368,            320,            560,8.96448e-01,2.33506e-01,1.71912e-03,4.02779e-01,   1.71690e-01,7.23798e-02,       A,2.33896e-01,1.93502e-01,4.75903e-01,            3.21651e-01
       2,       2,     207,     368,            527,            928,9.01758e-01,2.36267e-01,1.71912e-03,4.05909e-01,   6.66836e-02,2.68574e-02,       R,2.22606e-01,1.76381e-01,6.52284e-01,            4.95101e-01
       3,       1,     317,     577,            844,           1505,6.74493e-01,1.73361e-01,1.00974e-03,3.01150e-01,   1.40229e-01,5.45836e-02,       A,1.74389e-01,2.46635e-01,8.98919e-01,            7.40179e-01
       3,       2,     317,     577,           1161,           2082,6.76023e-01,1.73804e-01,1.00974e-03,3.03007e-01,   5.02175e-02,2.26859e-02,       R,1.65720e-01,2.45904e-01,1.14482e+00,            9.83520e-01
       4,       1,     593,    1106,           1754,           3188,5.18490e-01,1.30808e-01,3.79127e-04,2.02881e-01,   1.03454e-01,3.65337e-02,       A,1.30011e-01,3.98951e-01,1.54377e+00,            1.39717e+00
       4,       2,     593,    1106,           2347,           4294,5.16759e-01,1.30360e-01,3.79127e-04,2.02574e-01,   3.34548e-02,1.55438e-02,       R,1.24820e-01,4.05140e-01,1.94891e+00,            1.79101e+00
       5,       1,    1019,    1933,           3366,           6227,3.86987e-01,9.71458e-02,1.93999e-04,1.51659e-01,   8.00682e-02,2.47771e-02,       A,9.59099e-02,6.26162e-01,2.57508e+00,            2.40706e+00
       5,       2,    1019,    1933,           4385,           8160,3.85216e-01,9.65472e-02,1.93999e-04,1.51242e-01,   2.24935e-02,1.12441e-02,       R,9.26773e-02,6.30729e-01,3.20581e+00,            3.02209e+00
       6,       1,    1695,    3251,           6080,          11411,2.98403e-01,7.29687e-02,8.19744e-05,1.09750e-01,   5.85090e-02,1.81876e-02,       A,7.19276e-02,9.74232e-01,4.18004e+00,            3.94380e+00
       6,       2,    1695,    3251,           7775,          14662,2.96785e-01,7.23493e-02,8.19744e-05,1.09072e-01,   1.67555e-02,8.04937e-03,       R,6.96029e-02,9.74445e-01,5.15448e+00,            4.87852e+00
       7,       1,    3274,    6346,          11049,          21008,2.22223e-01,5.42413e-02,3.78836e-05,8.08324e-02,   4.49248e-02,1.18046e-02,       A,5.30983e-02,1.69162e+00,6.84610e+00,            6.55112e+00
       7,       2,    3274,    6346,          14323,          27354,2.20965e-01,5.38091e-02,3.78836e-05,8.04506e-02,   1.06694e-02,5.42741e-03,       R,5.17759e-02,1.70390e+00,8.55000e+00,            8.34671e+00
       8,       1,    5516,   10793,          19839,          38147,1.65719e-01,4.04380e-02,1.97222e-05,6.03538e-02,   3.35494e-02,8.58243e-03,       A,3.93921e-02,2.62497e+00,1.11750e+01,            1.11348e+01
       8,       2,    5516,   10793,          25355,          48940,1.64517e-01,4.00159e-02,1.97222e-05,5.98623e-02,   8.07430e-03,3.77690e-03,       R,3.84491e-02,2.73390e+00,1.39089e+01,            1.39861e+01
       9,       1,   10756,   21162,          36111,          70102,1.22861e-01,2.98690e-02,5.09988e-06,4.37962e-02,   2.52506e-02,5.53571e-03,       R,2.89516e-02,5.42377e+00,1.93326e+01,            1.94499e+01
      10,       1,   17585,   34728,          53696,         104830,9.14660e-02,2.22883e-02,3.24740e-06,3.28801e-02,   1.91359e-02,4.53075e-03,       A,2.17258e-02,8.17010e+00,2.75027e+01,            2.75685e+01
      10,       2,   17585,   34728,          71281,         139558,9.08556e-02,2.20694e-02,3.24740e-06,3.26171e-02,   4.13500e-03,2.12593e-03,       R,2.12491e-02,8.56681e+00,3.60696e+01,            3.61489e+01
      11,       1,   31931,   63242,         103212,         202800,6.95380e-02,1.68479e-02,1.23628e-06,2.47474e-02,   1.35801e-02,2.84556e-03,       R,1.62908e-02,1.52892e+01,5.13587e+01,            5.17347e+01
      12,       1,   57733,  114656,         160945,         317456,5.17807e-02,1.25771e-02,8.45097e-07,1.85592e-02,   1.08050e-02,2.16743e-03,       R,1.21858e-02,2.69646e+01,7.83233e+01,            7.94615e+01
      13,       1,   97492,  193914,         258437,         511370,3.94990e-02,9.50779e-03,2.77202e-07,1.40321e-02,   7.93638e-03,1.71153e-03,       R,9.22594e-03,4.52757e+01,1.23599e+02,            1.26071e+02
      14,       1,  182749,  363995,         441186,         875365,2.95104e-02,7.12446e-03,1.05741e-07,1.04843e-02,   6.09184e-03,1.25037e-03,       R,6.91055e-03,8.65886e+01,2.10188e+02,            2.12527e+02
      15,       1,  298637,  595398,         739823,        1470763,2.23953e-02,5.39411e-03,4.83833e-08,7.96995e-03,   4.50316e-03,8.76539e-04,       R,5.22314e-03,1.36745e+02,3.46932e+02,            3.57925e+02
      16,       1,  548764, 1094907,        1288587,        2565670,1.68711e-02,4.08616e-03,2.66302e-08,6.01555e-03,   3.40131e-03,6.46526e-04,       R,3.94868e-03,2.62146e+02,6.09078e+02,            6.39947e+02
      17,       1,  939062, 1874846,        2227649,        4440516,1.27348e-02,3.08746e-03,1.18777e-08,4.56271e-03,   2.58316e-03,4.61161e-04,       R,2.97945e-03,4.70035e+02,1.07911e+03,            1.15307e+03
      18,       1, 1591355, 3178313,        3819004,        7618829,9.84893e-03,2.35064e-03,3.92268e-09,3.48556e-03,   1.92285e-03,3.45864e-04,       R,2.26932e-03,7.56701e+02,1.83581e+03,            1.93601e+03
    }\SOneAdapt

    % figures/data/Fig3/S3_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     913,     192,            913,            192,2.41259e-01,5.25213e-02,2.88043e-04,8.72374e-01,   1.30722e+00,3.28950e-15,       R,3.43401e-02,4.23793e-01,4.23793e-01,            3.77888e-01
       2,       1,    1027,     217,           1940,            409,1.56830e-01,3.89119e-02,1.07732e-04,8.36371e-01,   2.96240e-02,8.94721e-03,       A,2.36129e-02,4.48505e-01,8.72298e-01,            8.15498e-01
       2,       2,    1027,     217,           2967,            626,1.72439e-01,3.79207e-02,1.07732e-04,8.07708e-01,   8.93951e-03,3.31318e-03,       R,2.21050e-02,4.03407e-01,1.27571e+00,            1.23924e+00
       3,       1,    1120,     237,           4087,            863,1.28635e-01,2.94020e-02,5.82311e-05,5.15401e-01,   1.55038e-02,4.82929e-03,       R,2.04616e-02,4.79529e-01,1.75523e+00,            1.68332e+00
       4,       1,    1249,     265,           5336,           1128,8.04349e-02,1.89981e-02,4.78176e-05,3.26611e-01,   1.78254e-02,6.29406e-03,       A,1.44637e-02,4.85066e-01,2.24030e+00,            2.13398e+00
       4,       2,    1249,     265,           6585,           1393,8.76334e-02,1.82749e-02,4.78176e-05,3.33814e-01,   6.13919e-03,3.23370e-03,       R,1.31490e-02,4.57798e-01,2.69810e+00,            2.57388e+00
       5,       1,    1390,     296,           7975,           1689,5.78641e-02,1.36648e-02,4.74135e-05,3.30609e-01,   1.04445e-02,3.89146e-03,       A,9.29957e-03,5.20277e-01,3.21837e+00,            3.08727e+00
       5,       2,    1390,     296,           9365,           1985,6.59411e-02,1.33855e-02,4.74135e-05,2.87330e-01,   3.60252e-03,2.09501e-03,       R,8.54544e-03,4.98672e-01,3.71705e+00,            3.54481e+00
       6,       1,    1546,     330,          10911,           2315,3.60368e-02,8.70153e-03,4.36386e-05,1.92381e-01,   7.72091e-03,2.86644e-03,       A,6.13518e-03,5.88924e-01,4.30597e+00,            4.07426e+00
       6,       2,    1546,     330,          12457,           2645,4.17211e-02,8.45448e-03,4.36386e-05,1.85553e-01,   2.64129e-03,1.55866e-03,       R,5.49355e-03,6.72536e-01,4.97851e+00,            4.66009e+00
       7,       1,    1657,     354,          14114,           2999,2.32788e-02,5.49550e-03,4.36371e-05,1.22645e-01,   4.86068e-03,1.89297e-03,       A,4.00045e-03,7.20464e-01,5.69897e+00,            5.32478e+00
       7,       2,    1657,     354,          15771,           3353,2.68596e-02,5.35071e-03,4.36371e-05,1.20099e-01,   1.69910e-03,1.07094e-03,       A,3.56694e-03,6.76557e-01,6.37553e+00,            5.94681e+00
       7,       3,    1657,     354,          17428,           3707,2.61117e-02,5.32243e-03,4.36371e-05,1.31877e-01,   8.87903e-04,7.04269e-04,       R,3.44021e-03,7.03889e-01,7.07942e+00,            6.58191e+00
       8,       1,    1768,     378,          19196,           4085,1.62868e-02,3.54372e-03,4.36371e-05,8.42499e-02,   3.03365e-03,1.11012e-03,       A,2.51603e-03,7.60917e-01,7.84033e+00,            7.30869e+00
       8,       2,    1768,     378,          20964,           4463,1.79089e-02,3.43638e-03,4.36371e-05,8.28663e-02,   1.02031e-03,5.88437e-04,       R,2.28458e-03,8.30188e-01,8.67052e+00,            7.98218e+00
       9,       1,    1879,     402,          22843,           4865,1.15220e-02,2.30439e-03,4.36371e-05,6.00664e-02,   1.92379e-03,7.42216e-04,       A,1.73947e-03,8.58740e-01,9.52926e+00,            8.71704e+00
       9,       2,    1879,     402,          24722,           5267,1.26570e-02,2.24750e-03,4.36371e-05,5.93518e-02,   6.70058e-04,4.21027e-04,       R,1.58825e-03,7.39212e-01,1.02685e+01,            9.42183e+00
      10,       1,    1990,     426,          26712,           5693,9.24870e-03,1.57530e-03,4.36371e-05,4.80977e-02,   1.21631e-03,4.90214e-04,       A,1.27093e-03,7.26368e-01,1.09948e+01,            1.02122e+01
      10,       2,    1990,     426,          28702,           6119,9.83847e-03,1.54436e-03,4.36371e-05,4.77229e-02,   4.30188e-04,2.85230e-04,       R,1.18075e-03,7.10298e-01,1.17051e+01,            1.09777e+01
      11,       1,    2209,     474,          30911,           6593,8.12609e-03,1.16520e-03,4.36371e-05,4.21773e-02,   7.73943e-04,3.19731e-04,       A,1.00695e-03,7.89948e-01,1.24951e+01,            1.18549e+01
      11,       2,    2209,     474,          33120,           7067,8.40065e-03,1.14840e-03,4.36371e-05,4.20512e-02,   2.76167e-04,1.88335e-04,       R,9.58991e-04,7.32957e-01,1.32280e+01,            1.25920e+01
      12,       1,    2590,     558,          35710,           7625,7.28906e-03,9.32171e-04,4.36370e-05,3.81546e-02,   5.30774e-04,2.15168e-04,       A,8.49222e-04,8.16236e-01,1.40443e+01,            1.34853e+01
      12,       2,    2590,     558,          38300,           8183,7.40795e-03,9.19665e-04,4.36370e-05,3.83778e-02,   1.87626e-04,1.23713e-04,       R,8.24062e-04,7.54243e-01,1.47985e+01,            1.43882e+01
      13,       1,    3223,     697,          41523,           8880,5.34780e-03,6.59266e-04,3.55171e-05,2.72839e-02,   5.83291e-04,1.82507e-04,       A,6.10550e-04,1.01028e+00,1.58088e+01,            1.53851e+01
      13,       2,    3223,     697,          44746,           9577,5.35758e-03,6.39261e-04,3.55171e-05,2.69401e-02,   1.69081e-04,8.99670e-05,       R,5.84546e-04,9.57887e-01,1.67667e+01,            1.63448e+01
      14,       1,    4537,     984,          49283,          10561,3.73819e-03,4.49675e-04,3.06079e-05,1.77682e-02,   4.20104e-04,1.25232e-04,       A,4.22544e-04,1.42285e+00,1.81895e+01,            1.76843e+01
      14,       2,    4537,     984,          53820,          11545,3.72551e-03,4.35634e-04,3.06079e-05,1.74085e-02,   1.16956e-04,6.03888e-05,       R,4.04655e-04,1.34990e+00,1.95394e+01,            1.89737e+01
      15,       1,    5530,    1200,          59350,          12745,2.58800e-03,3.15222e-04,2.55853e-05,1.24457e-02,   2.80603e-04,8.40171e-05,       A,2.99759e-04,1.59415e+00,2.11336e+01,            2.05714e+01
      15,       2,    5530,    1200,          64880,          13945,2.57523e-03,3.06519e-04,2.55853e-05,1.20934e-02,   7.88217e-05,4.02431e-05,       R,2.88246e-04,1.74048e+00,2.28741e+01,            2.21572e+01
      16,       1,    6640,    1443,          71520,          15388,1.62832e-03,2.06616e-04,9.47175e-06,8.04777e-03,   2.14773e-04,6.13197e-05,       A,1.97251e-04,2.53895e+00,2.54130e+01,            2.41570e+01
      16,       2,    6640,    1443,          78160,          16831,1.60907e-03,1.99001e-04,9.47175e-06,7.85183e-03,   5.82274e-05,2.80189e-05,       R,1.87811e-04,2.36595e+00,2.77790e+01,            2.60132e+01
      17,       1,    8242,    1796,          86402,          18627,1.11064e-03,1.36546e-04,5.17738e-06,4.85258e-03,   1.37531e-04,4.05948e-05,       A,1.30948e-04,2.62220e+00,3.04012e+01,            2.84728e+01
      17,       2,    8242,    1796,          94644,          20423,1.09744e-03,1.31390e-04,5.17738e-06,4.68902e-03,   3.86069e-05,1.86911e-05,       R,1.24715e-04,2.33704e+00,3.27382e+01,            3.08206e+01
      18,       1,   10495,    2294,         105139,          22717,7.42141e-04,8.87052e-05,2.19899e-06,3.23177e-03,   9.25800e-05,2.67171e-05,       A,8.53612e-05,3.11137e+00,3.58496e+01,            3.38433e+01
      18,       2,   10495,    2294,         115634,          25011,7.32708e-04,8.51981e-05,2.19899e-06,3.16115e-03,   2.53761e-05,1.21573e-05,       R,8.12120e-05,2.89874e+00,3.87483e+01,            3.68801e+01
      19,       1,   15037,    3296,         130671,          28307,4.98792e-04,5.81357e-05,1.82496e-06,2.16176e-03,   5.96132e-05,1.67009e-05,       A,5.61895e-05,6.49105e+00,4.52394e+01,            4.21146e+01
      19,       2,   15037,    3296,         145708,          31603,4.92779e-04,5.60750e-05,1.82496e-06,2.10900e-03,   1.58034e-05,7.55928e-06,       R,5.37340e-05,4.58180e+00,4.98212e+01,            4.74332e+01
      20,       1,   19546,    4285,         165254,          35888,3.21634e-04,3.86621e-05,1.32204e-06,1.36429e-03,   3.90235e-05,1.08993e-05,       A,3.75037e-05,6.75489e+00,5.65761e+01,            5.40832e+01
      20,       2,   19546,    4285,         184800,          40173,3.16921e-04,3.73599e-05,1.32204e-06,1.31970e-03,   1.03582e-05,4.89475e-06,       R,3.59293e-05,7.35137e+00,6.39274e+01,            6.06870e+01
      21,       1,   25513,    5603,         210313,          45776,2.00707e-04,2.49445e-05,5.32992e-07,8.67456e-04,   2.68478e-05,7.48481e-06,       A,2.42308e-05,8.81410e+00,7.27415e+01,            6.94411e+01
      21,       2,   25513,    5603,         235826,          51379,1.96878e-04,2.39536e-05,5.32992e-07,8.39937e-04,   7.16558e-06,3.30827e-06,       R,2.30753e-05,8.76396e+00,8.15055e+01,            7.86716e+01
      22,       1,   32785,    7215,         268611,          58594,1.29401e-04,1.59030e-05,3.88619e-07,5.46528e-04,   1.73058e-05,4.90815e-06,       A,1.54764e-05,1.25328e+01,9.40383e+01,            8.99327e+01
      22,       2,   32785,    7215,         301396,          65809,1.27036e-04,1.52312e-05,3.88619e-07,5.32671e-04,   4.70451e-06,2.19206e-06,       R,1.46963e-05,1.16898e+01,1.05728e+02,            1.01133e+02
      23,       1,   42013,    9256,         343409,          75065,8.76229e-05,1.02720e-05,1.27415e-07,3.56081e-04,   1.08787e-05,3.14945e-06,       A,1.00058e-05,1.60544e+01,1.21783e+02,            1.16566e+02
      23,       2,   42013,    9256,         385422,          84321,8.62150e-05,9.84152e-06,1.27415e-07,3.47521e-04,   3.01607e-06,1.41704e-06,       R,9.50898e-06,1.48012e+01,1.36584e+02,            1.31160e+02
      24,       1,   63754,   14061,         449176,          98382,5.42504e-05,6.37473e-06,1.05110e-07,2.15254e-04,   7.26851e-06,1.95125e-06,       A,6.21018e-06,2.19383e+01,1.58522e+02,            1.51815e+02
      24,       2,   63754,   14061,         512930,         112443,5.32055e-05,6.10945e-06,1.05110e-07,2.09700e-04,   1.86021e-06,8.54249e-07,       R,5.90311e-06,2.13337e+01,1.79856e+02,            1.71091e+02
      25,       1,   83887,   18514,         596817,         130957,3.37750e-05,4.11045e-06,5.92978e-08,1.35235e-04,   4.37444e-06,1.20613e-06,       A,4.01039e-06,2.83642e+01,2.08220e+02,            1.98023e+02
      25,       2,   83887,   18514,         680704,         149471,3.30977e-05,3.95637e-06,5.92978e-08,1.31789e-04,   1.14871e-06,5.33153e-07,       R,3.82905e-06,2.72869e+01,2.35507e+02,            2.23409e+02
      26,       1,  111121,   24554,         791825,         174025,2.13343e-05,2.62864e-06,2.91985e-08,8.55613e-05,   2.86784e-06,7.99947e-07,       A,2.56648e-06,3.59813e+01,2.71488e+02,            2.58564e+02
      26,       2,  111121,   24554,         902946,         198579,2.09223e-05,2.52058e-06,2.91985e-08,8.37124e-05,   7.66534e-07,3.55834e-07,       R,2.44151e-06,3.57267e+01,3.07215e+02,            2.91625e+02
      27,       1,  142633,   31545,        1045579,         230124,1.41596e-05,1.69973e-06,1.72055e-08,5.65750e-05,   1.80452e-06,5.14268e-07,       A,1.66190e-06,4.58640e+01,3.53079e+02,            3.36096e+02
      27,       2,  142633,   31545,        1188212,         261669,1.39205e-05,1.63068e-06,1.72055e-08,5.55445e-05,   4.93017e-07,2.31222e-07,       R,1.58205e-06,4.34872e+01,3.96566e+02,            3.79398e+02
      28,       1,  182683,   40428,        1370895,         302097,9.77545e-06,1.12558e-06,7.73763e-09,3.85509e-05,   1.14505e-06,3.18398e-07,       A,1.10169e-06,5.66154e+01,4.53182e+02,            4.36136e+02
      28,       2,  182683,   40428,        1553578,         342525,9.64360e-06,1.08556e-06,7.73763e-09,3.80293e-05,   3.04210e-07,1.42186e-07,       R,1.05574e-06,5.62172e+01,5.09399e+02,            4.90145e+02
      29,       1,  269203,   59610,        1822781,         402135,6.34287e-06,7.36460e-07,6.11593e-09,2.49491e-05,   7.75936e-07,2.06451e-07,       A,7.22035e-07,8.20843e+01,5.91483e+02,            5.67635e+02
      29,       2,  269203,   59610,        2091984,         461745,6.23787e-06,7.10634e-07,6.11593e-09,2.44877e-05,   1.97587e-07,8.91698e-08,       R,6.92505e-07,7.98981e+01,6.71381e+02,            6.48095e+02
      30,       1,  346582,   76762,        2438566,         538507,4.03588e-06,4.85233e-07,3.42690e-09,1.61657e-05,   5.06012e-07,1.36286e-07,       A,4.76397e-07,1.05206e+02,7.76588e+02,            7.52023e+02
      30,       2,  346582,   76762,        2785148,         615269,3.95927e-06,4.68028e-07,3.42690e-09,1.57754e-05,   1.30972e-07,5.84736e-08,       R,4.56849e-07,9.99375e+01,8.76525e+02,            8.54526e+02
      31,       1,  448249,   99327,        3233397,         714596,2.61685e-06,3.16578e-07,1.91280e-09,1.04005e-05,   3.36363e-07,9.22566e-08,       A,3.11297e-07,1.37977e+02,1.01450e+03,            9.84247e+02
      31,       2,  448249,   99327,        3681646,         813923,2.57021e-06,3.04343e-07,1.91280e-09,1.02188e-05,   8.91558e-08,4.01411e-08,       R,2.97541e-07,1.33584e+02,1.14809e+03,            1.10942e+03
      32,       1,  567229,  125745,        4248875,         939668,1.77579e-06,2.07701e-07,8.33741e-10,7.09164e-06,   2.17328e-07,6.08377e-08,       A,2.04399e-07,1.75438e+02,1.32352e+03,            1.27588e+03
      32,       2,  567229,  125745,        4816104,        1065413,1.74777e-06,1.99536e-07,8.33741e-10,6.99629e-06,   5.88839e-08,2.66688e-08,       R,1.95274e-07,1.68683e+02,1.49221e+03,            1.44117e+03
      33,       1,  731203,  162159,        5547307,        1227572,1.22474e-06,1.38951e-07,4.85972e-10,4.82580e-06,   1.39990e-07,3.66627e-08,       A,1.36809e-07,2.30401e+02,1.72261e+03,            1.67782e+03
      33,       2,  731203,  162159,        6278510,        1389731,1.20849e-06,1.34506e-07,4.85972e-10,4.77553e-06,   3.52758e-08,1.57144e-08,       R,1.31891e-07,2.13514e+02,1.93612e+03,            1.91091e+03
      34,       1, 1079419,  239420,        7357929,        1629151,7.70730e-07,8.90886e-08,3.81174e-10,3.04949e-06,   9.87830e-08,2.55322e-08,       A,8.78246e-08,3.32642e+02,2.26876e+03,            2.27253e+03
      34,       2, 1079419,  239420,        8437348,        1868571,7.55776e-07,8.56824e-08,3.81174e-10,2.99048e-06,   2.47344e-08,1.05735e-08,       R,8.40810e-08,3.20685e+02,2.58945e+03,            2.64453e+03
    }\SThreeAdapt

    % figures/data/Fig3/S5_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,    2481,     192,           2481,            192,2.21773e-01,2.98113e-02,6.70087e-05,8.80021e-01,   1.30770e+00,7.71710e-15,       R,1.98491e-02,1.30954e+00,1.30954e+00,            1.31141e+00
       2,       1,    2796,     217,           5277,            409,1.22651e-01,2.23102e-02,2.35687e-05,8.12383e-01,   1.61169e-02,5.14420e-03,       A,1.31800e-02,1.41291e+00,2.72246e+00,            2.60172e+00
       2,       2,    2796,     217,           8073,            626,1.56673e-01,2.16447e-02,2.35687e-05,1.35084e+00,   5.14372e-03,1.95845e-03,       R,1.22641e-02,1.20108e+00,3.92354e+00,            3.72848e+00
       3,       1,    3051,     237,          11124,            863,1.08198e-01,1.65431e-02,7.31548e-06,7.91584e-01,   8.47871e-03,2.73091e-03,       R,1.15820e-02,1.43014e+00,5.35368e+00,            5.24516e+00
       4,       1,    3391,     264,          14515,           1127,7.70554e-02,1.25808e-02,3.93131e-06,2.58019e+00,   9.24179e-03,3.14986e-03,       A,7.60256e-03,1.62212e+00,6.97580e+00,            6.89125e+00
       4,       2,    3391,     264,          17906,           1391,9.31466e-02,1.21578e-02,3.93131e-06,4.26369e+00,   3.11439e-03,1.40782e-03,       R,7.05238e-03,1.46171e+00,8.43751e+00,            8.42288e+00
       5,       1,    3771,     294,          21677,           1685,4.33968e-02,8.02202e-03,1.34817e-06,1.37444e+00,   6.68434e-03,2.38601e-03,       A,5.02455e-03,1.74723e+00,1.01847e+01,            1.02557e+01
       5,       2,    3771,     294,          25448,           1979,5.99404e-02,7.66439e-03,1.34817e-06,2.72440e+00,   2.32649e-03,1.14656e-03,       R,4.52144e-03,1.71134e+00,1.18961e+01,            1.19650e+01
       6,       1,    4076,     318,          29524,           2297,2.72908e-02,5.05224e-03,1.23322e-06,8.59079e-01,   4.23036e-03,1.59074e-03,       A,3.24284e-03,1.91774e+00,1.38138e+01,            1.38664e+01
       6,       2,    4076,     318,          33600,           2615,3.77917e-02,4.82545e-03,1.23322e-06,1.71691e+00,   1.51654e-03,8.06011e-04,       R,2.88972e-03,1.68962e+00,1.55034e+01,            1.56997e+01
       7,       1,    4381,     342,          37981,           2957,1.71779e-02,3.18060e-03,1.23023e-06,5.39628e-01,   2.67096e-03,1.03584e-03,       A,2.07581e-03,1.95375e+00,1.74572e+01,            1.77956e+01
       7,       2,    4381,     342,          42362,           3299,2.38416e-02,3.03839e-03,1.23023e-06,1.08373e+00,   9.70020e-04,5.41763e-04,       R,1.83912e-03,1.88501e+00,1.93422e+01,            1.97000e+01
       8,       1,    4686,     366,          47048,           3665,1.08175e-02,2.00283e-03,1.23016e-06,3.39376e-01,   1.68509e-03,6.66205e-04,       A,1.32174e-03,2.12589e+00,2.14681e+01,            2.18587e+01
       8,       2,    4686,     366,          51734,           4031,1.50341e-02,1.91353e-03,1.23016e-06,6.83522e-01,   6.16177e-04,3.55210e-04,       R,1.16689e-03,1.74291e+00,2.32110e+01,            2.38691e+01
       9,       1,    4991,     390,          56725,           4421,6.81887e-03,1.26148e-03,1.23015e-06,2.13613e-01,   1.06259e-03,4.25607e-04,       A,8.38847e-04,1.85789e+00,2.50689e+01,            2.60674e+01
       9,       2,    4991,     390,          61716,           4811,9.47990e-03,1.20533e-03,1.23015e-06,4.30878e-01,   3.90150e-04,2.29552e-04,       R,7.38786e-04,2.06349e+00,2.71324e+01,            2.81585e+01
      10,       1,    5296,     414,          67012,           5225,4.30563e-03,7.94719e-04,1.23015e-06,1.34518e-01,   6.69830e-04,2.70631e-04,       A,5.31265e-04,2.51162e+00,2.96440e+01,            3.02901e+01
      10,       2,    5296,     414,          72308,           5639,5.98128e-03,7.59384e-04,1.23015e-06,2.71550e-01,   2.46564e-04,1.47060e-04,       R,4.67180e-04,2.41562e+00,3.20596e+01,            3.22983e+01
      11,       1,    5601,     438,          77909,           6077,2.72913e-03,5.00820e-04,1.23015e-06,8.47408e-02,   4.22155e-04,1.71574e-04,       A,3.36132e-04,2.57482e+00,3.46345e+01,            3.46537e+01
      11,       2,    5601,     438,          83510,           6515,3.78085e-03,4.78579e-04,1.23015e-06,1.71119e-01,   1.55645e-04,9.37024e-05,       R,2.95336e-04,2.41092e+00,3.70454e+01,            3.69591e+01
      12,       1,    5906,     462,          89416,           6977,1.74581e-03,3.15820e-04,1.23015e-06,5.34108e-02,   2.66023e-04,1.08561e-04,       A,2.12736e-04,2.73873e+00,3.97841e+01,            3.95630e+01
      12,       2,    5906,     462,          95322,           7439,2.40133e-03,3.01828e-04,1.23015e-06,1.07834e-01,   9.81846e-05,5.94930e-05,       R,1.86898e-04,2.46853e+00,4.22526e+01,            4.20285e+01
      13,       1,    6211,     486,         101533,           7925,1.14089e-03,1.99480e-04,1.23015e-06,3.37002e-02,   1.67620e-04,6.86001e-05,       A,1.34993e-04,2.43366e+00,4.46863e+01,            4.47958e+01
      13,       2,    6211,     486,         107744,           8411,1.54299e-03,1.90690e-04,1.23015e-06,6.79664e-02,   6.19098e-05,3.76837e-05,       R,1.18729e-04,2.13202e+00,4.68183e+01,            4.74040e+01
      14,       1,    6516,     510,         114260,           8921,7.80139e-04,1.26498e-04,1.23015e-06,2.13182e-02,   1.05610e-04,4.33094e-05,       A,8.63191e-05,2.47161e+00,4.92899e+01,            5.01838e+01
      14,       2,    6516,     510,         120776,           9431,1.01832e-03,1.20999e-04,1.23015e-06,4.28639e-02,   3.90257e-05,2.38309e-05,       R,7.61922e-05,2.35269e+00,5.16426e+01,            5.24825e+01
      15,       1,    6821,     534,         127597,           9965,5.77544e-04,8.09977e-05,1.23015e-06,1.35704e-02,   6.65378e-05,2.73253e-05,       A,5.62467e-05,2.66443e+00,5.43070e+01,            5.51097e+01
      15,       2,    6821,     534,         134418,          10499,7.09622e-04,7.75920e-05,1.23015e-06,2.70745e-02,   2.45956e-05,1.50536e-05,       R,5.00828e-05,2.47262e+00,5.67797e+01,            5.76381e+01
      16,       1,    7126,     558,         141544,          11057,4.73685e-04,5.30467e-05,1.23015e-06,8.76897e-03,   4.19195e-05,1.72328e-05,       A,3.81938e-05,2.83881e+00,5.96185e+01,            6.03243e+01
      16,       2,    7126,     558,         148670,          11615,5.40226e-04,5.09863e-05,1.23015e-06,1.71680e-02,   1.54991e-05,9.50166e-06,       R,3.46124e-05,2.46008e+00,6.20786e+01,            6.27987e+01
      17,       1,    7431,     582,         156101,          12197,4.25485e-04,3.64291e-05,1.23015e-06,5.85927e-03,   2.64091e-05,1.08646e-05,       A,2.79493e-05,2.74753e+00,6.48261e+01,            6.54777e+01
      17,       2,    7431,     582,         163532,          12779,4.55861e-04,3.52422e-05,1.23015e-06,1.09904e-02,   9.76598e-06,5.99400e-06,       R,2.60289e-05,2.78969e+00,6.76158e+01,            6.80082e+01
      18,       1,    8436,     662,         171968,          13441,3.80204e-04,2.63765e-05,1.23015e-06,4.17792e-03,   1.77772e-05,7.19426e-06,       A,2.17091e-05,3.30316e+00,7.09189e+01,            7.11713e+01
      18,       2,    8436,     662,         180404,          14103,3.93396e-04,2.56389e-05,1.23015e-06,7.10628e-03,   6.53345e-06,3.87241e-06,       R,2.06692e-05,3.08336e+00,7.40023e+01,            7.41790e+01
      19,       1,    9616,     756,         190020,          14859,2.61025e-04,1.79066e-05,1.22972e-06,3.11476e-03,   1.55037e-05,5.21657e-06,       A,1.51578e-05,4.11230e+00,7.81146e+01,            7.83923e+01
      19,       2,    9616,     756,         199636,          15615,2.68712e-04,1.72894e-05,1.22972e-06,4.66903e-03,   4.85317e-06,2.56136e-06,       R,1.43923e-05,3.90230e+00,8.20169e+01,            8.22794e+01
      20,       1,   10796,     850,         210432,          16465,2.07178e-04,1.32134e-05,1.22971e-06,2.52380e-03,   9.30878e-06,3.22974e-06,       A,1.17227e-05,4.66510e+00,8.66820e+01,            8.71559e+01
      20,       2,   10796,     850,         221228,          17315,2.10565e-04,1.28973e-05,1.22971e-06,3.35043e-03,   3.00697e-06,1.60385e-06,       R,1.13455e-05,4.42584e+00,9.11078e+01,            9.18364e+01
      21,       1,   11781,     928,         233009,          18243,1.65927e-04,9.92317e-06,9.02126e-07,1.70149e-03,   7.25018e-06,2.19682e-06,       A,9.09901e-06,5.44428e+00,9.65521e+01,            9.74643e+01
      21,       2,   11781,     928,         244790,          19171,1.67657e-04,9.71950e-06,9.02126e-07,2.15109e-03,   2.07567e-06,1.02346e-06,       R,8.87403e-06,5.13487e+00,1.01687e+02,            1.02588e+02
      22,       1,   13266,    1046,         258056,          20217,1.02670e-04,6.25330e-06,5.97067e-07,1.09590e-03,   6.96536e-06,1.68999e-06,       A,5.73227e-06,6.34811e+00,1.08035e+02,            1.09091e+02
      22,       2,   13266,    1046,         271322,          21263,1.03500e-04,6.04752e-06,5.97067e-07,1.36135e-03,   1.62833e-06,7.02730e-07,       R,5.50800e-06,6.23398e+00,1.14269e+02,            1.15269e+02
      23,       1,   14536,    1147,         285858,          22410,7.32096e-05,4.28720e-06,5.94217e-07,9.29164e-04,   3.94861e-06,1.02123e-06,       A,3.96964e-06,7.45781e+00,1.21727e+02,            1.22524e+02
      23,       2,   14536,    1147,         300394,          23557,7.37566e-05,4.18000e-06,5.94217e-07,1.06251e-03,   9.79930e-07,4.41589e-07,       R,3.85302e-06,7.26586e+00,1.28993e+02,            1.29588e+02
      24,       1,   15986,    1262,         316380,          24819,4.96550e-05,2.87753e-06,5.67523e-07,4.79618e-04,   2.84854e-06,6.84512e-07,       A,2.68121e-06,8.26632e+00,1.37259e+02,            1.37828e+02
      24,       2,   15986,    1262,         332366,          26081,4.99391e-05,2.80460e-06,5.67523e-07,5.74186e-04,   6.59582e-07,2.84538e-07,       R,2.60265e-06,8.15096e+00,1.45410e+02,            1.45813e+02
      25,       1,   17746,    1402,         350112,          27483,3.40792e-05,1.95540e-06,5.65733e-07,3.24556e-04,   1.90104e-06,4.50632e-07,       A,1.82394e-06,9.61401e+00,1.55024e+02,            1.55155e+02
      25,       2,   17746,    1402,         367858,          28885,3.42235e-05,1.90846e-06,5.65733e-07,3.80359e-04,   4.35360e-07,1.85834e-07,       R,1.77332e-06,8.98052e+00,1.64005e+02,            1.63993e+02
      26,       1,   20496,    1621,         388354,          30506,2.17126e-05,1.25471e-06,4.94008e-07,2.38124e-04,   1.36598e-06,3.11072e-07,       A,1.15907e-06,1.12775e+01,1.75282e+02,            1.75565e+02
      26,       2,   20496,    1621,         408850,          32127,2.17789e-05,1.21911e-06,4.94008e-07,2.68477e-04,   3.01974e-07,1.24071e-07,       R,1.12024e-06,1.05432e+01,1.85825e+02,            1.86507e+02
      27,       1,   23846,    1888,         432696,          34015,1.41550e-05,8.20087e-07,3.78098e-07,1.71703e-04,   8.45015e-07,1.92251e-07,       A,7.53007e-07,1.44389e+01,2.00264e+02,            2.00259e+02
      27,       2,   23846,    1888,         456542,          35903,1.42029e-05,7.99477e-07,3.78098e-07,1.86314e-04,   1.86235e-07,7.71279e-08,       R,7.30365e-07,1.39288e+01,2.14193e+02,            2.12926e+02
      28,       1,   28026,    2221,         484568,          38124,9.20457e-06,5.36964e-07,2.82473e-07,1.30652e-04,   5.51864e-07,1.24382e-07,       A,4.88875e-07,1.62145e+01,2.30408e+02,            2.28723e+02
      28,       2,   28026,    2221,         512594,          40345,9.22846e-06,5.23734e-07,2.82473e-07,1.38847e-04,   1.20686e-07,4.96861e-08,       R,4.74180e-07,1.52476e+01,2.45655e+02,            2.43786e+02
      29,       1,   32971,    2614,         545565,          42959,5.84037e-06,3.45016e-07,2.00063e-07,1.03462e-04,   3.63289e-07,8.03470e-08,       A,3.11089e-07,1.75796e+01,2.63235e+02,            2.61165e+02
      29,       2,   32971,    2614,         578536,          45573,5.85422e-06,3.36378e-07,2.00063e-07,1.07832e-04,   7.80092e-08,3.16221e-08,       R,3.01417e-07,1.71325e+01,2.80367e+02,            2.77285e+02
      30,       1,   37766,    2993,         616302,          48566,4.00636e-06,2.24028e-07,6.96099e-08,4.60188e-05,   2.18304e-07,4.92709e-08,       A,2.11745e-07,2.04415e+01,3.00809e+02,            2.97248e+02
      30,       2,   37766,    2993,         654068,          51559,4.01416e-06,2.19080e-07,6.96099e-08,4.82701e-05,   4.77290e-08,1.97330e-08,       R,2.06445e-07,1.89429e+01,3.19752e+02,            3.16111e+02
      31,       1,   44441,    3525,         698509,          55084,2.56883e-06,1.43975e-07,4.77409e-08,2.86571e-05,   1.57362e-07,3.44096e-08,       A,1.35996e-07,2.33541e+01,3.43106e+02,            3.39321e+02
      31,       2,   44441,    3525,         742950,          58609,2.57204e-06,1.40124e-07,4.77409e-08,3.09855e-05,   3.35396e-08,1.33086e-08,       R,1.31880e-07,2.17516e+01,3.64857e+02,            3.60711e+02
      32,       1,   52126,    4138,         795076,          62747,1.63826e-06,9.09256e-08,2.47774e-08,1.84916e-05,   1.00853e-07,2.19393e-08,       A,8.64801e-08,2.66204e+01,3.91478e+02,            3.87141e+02
      32,       2,   52126,    4138,         847202,          66885,1.64019e-06,8.84444e-08,2.47774e-08,1.97224e-05,   2.13700e-08,8.46602e-09,       R,8.38469e-08,2.79930e+01,4.19471e+02,            4.12086e+02
      33,       1,   60366,    4795,         907568,          71680,1.08967e-06,6.00107e-08,1.74489e-08,1.14182e-05,   6.21410e-08,1.35877e-08,       A,5.72105e-08,3.42188e+01,4.53690e+02,            4.43565e+02
      33,       2,   60366,    4795,         967934,          76475,1.09112e-06,5.85772e-08,1.74489e-08,1.21857e-05,   1.32155e-08,5.26683e-09,       R,5.56909e-08,2.96218e+01,4.83311e+02,            4.73596e+02
      34,       1,   71551,    5687,        1039485,          82162,6.88173e-07,3.83054e-08,1.38932e-08,8.62429e-06,   4.27259e-08,9.10136e-09,       A,3.62518e-08,3.71805e+01,5.20492e+02,            5.09951e+02
      34,       2,   71551,    5687,        1111036,          87849,6.88587e-07,3.72852e-08,1.38932e-08,9.04927e-06,   8.88177e-09,3.44571e-09,       R,3.51639e-08,3.52567e+01,5.55749e+02,            5.44258e+02
      35,       1,   85931,    6835,        1196967,          94684,4.26796e-07,2.42091e-08,1.17557e-08,4.12465e-06,   2.73122e-08,5.83356e-09,       A,2.24967e-08,4.38691e+01,5.99618e+02,            5.87868e+02
      35,       2,   85931,    6835,        1282898,         101519,4.27031e-07,2.35440e-08,1.17557e-08,4.49252e-06,   5.69534e-09,2.20585e-09,       R,2.17742e-08,4.61156e+01,6.45733e+02,            6.28496e+02
      36,       1,  102181,    8132,        1385079,         109651,2.66057e-07,1.53313e-08,8.68419e-09,2.78099e-06,   1.68327e-08,3.61291e-09,       A,1.40347e-08,5.04815e+01,6.96215e+02,            6.79883e+02
      36,       2,  102181,    8132,        1487260,         117783,2.66231e-07,1.49309e-08,8.68419e-09,2.97069e-06,   3.52283e-09,1.37661e-09,       R,1.35917e-08,4.95651e+01,7.45780e+02,            7.28209e+02
      37,       1,  122106,    9719,        1609366,         127502,1.74157e-07,9.79876e-09,4.53155e-09,1.58693e-06,   1.01618e-08,2.19667e-09,       A,9.15916e-09,6.14132e+01,8.07193e+02,            7.89268e+02
      37,       2,  122106,    9719,        1731472,         137221,1.74339e-07,9.56915e-09,4.53155e-09,1.73391e-06,   2.13794e-09,8.45953e-10,       R,8.91017e-09,6.22517e+01,8.69445e+02,            8.46713e+02
      38,       1,  146816,   11688,        1878288,         148909,1.12463e-07,6.25022e-09,2.34834e-09,9.15431e-07,   6.72719e-09,1.44566e-09,       A,5.92274e-09,7.09676e+01,9.40412e+02,            9.21251e+02
      38,       2,  146816,   11688,        2025104,         160597,1.12517e-07,6.09265e-09,2.34834e-09,1.00815e-06,   1.41092e-09,5.48643e-10,       R,5.75463e-09,6.83625e+01,1.00877e+03,            9.91682e+02
      39,       1,  176241,   14037,        2201345,         174634,7.09249e-08,3.94035e-09,1.44447e-09,5.36149e-07,   4.41738e-09,9.45084e-10,       A,3.73923e-09,8.25292e+01,1.09130e+03,            1.07943e+03
      39,       2,  176241,   14037,        2377586,         188671,7.09446e-08,3.83275e-09,1.44447e-09,6.02911e-07,   9.23720e-10,3.54878e-10,       R,3.62477e-09,8.49611e+01,1.17627e+03,            1.15751e+03
      40,       1,  210271,   16755,        2587857,         205426,4.51509e-08,2.47423e-09,6.78450e-10,3.33977e-07,   2.76784e-09,5.92328e-10,       A,2.37247e-09,9.98340e+01,1.27610e+03,            1.25758e+03
      40,       2,  210271,   16755,        2798128,         222181,4.51658e-08,2.40702e-09,6.78450e-10,3.77072e-07,   5.78557e-10,2.22961e-10,       R,2.30171e-09,9.38765e+01,1.36998e+03,            1.35213e+03
      41,       1,  247791,   19752,        3045919,         241933,2.83223e-08,1.55688e-09,4.68987e-10,2.00418e-07,   1.77203e-09,3.76609e-10,       A,1.48895e-09,1.13829e+02,1.48380e+03,            1.47740e+03
      41,       2,  247791,   19752,        3293710,         261685,2.83267e-08,1.51363e-09,4.68987e-10,2.27955e-07,   3.67931e-10,1.40846e-10,       R,1.44330e-09,1.07911e+02,1.59172e+03,            1.59035e+03
      42,       1,  297601,   23731,        3591311,         285416,1.77839e-08,9.88543e-10,3.93455e-10,1.25447e-07,   1.11023e-09,2.36699e-10,       A,9.34816e-10,1.47184e+02,1.73890e+03,            1.73396e+03
      42,       2,  297601,   23731,        3888912,         309147,1.77884e-08,9.61679e-10,3.93455e-10,1.44081e-07,   2.31202e-10,8.85553e-11,       R,9.06098e-10,1.31189e+02,1.87009e+03,            1.86396e+03
      43,       1,  357131,   28489,        4246043,         337636,1.09532e-08,6.21456e-10,3.19957e-10,8.14441e-08,   7.05713e-10,1.50664e-10,       A,5.76450e-10,1.70960e+02,2.04105e+03,            2.03154e+03
      43,       2,  357131,   28489,        4603174,         366125,1.09541e-08,6.04113e-10,3.19957e-10,9.27420e-08,   1.47253e-10,5.62590e-11,       R,5.57532e-10,1.57983e+02,2.19903e+03,            2.19566e+03
      44,       1,  435126,   34719,        5038300,         400844,6.88844e-09,3.88670e-10,1.87812e-10,4.94401e-08,   4.27936e-10,9.16235e-11,       A,3.62505e-10,2.08566e+02,2.40760e+03,            2.39525e+03
      44,       2,  435126,   34719,        5473426,         435563,6.89174e-09,3.78487e-10,1.87812e-10,5.67568e-08,   8.93854e-11,3.45298e-11,       R,3.51450e-10,1.95677e+02,2.60328e+03,            2.58862e+03
      45,       1,  532551,   42498,        6005977,         478061,4.37146e-09,2.43671e-10,9.87041e-11,3.33765e-08,   2.68424e-10,5.77860e-11,       A,2.30057e-10,2.49173e+02,2.85245e+03,            2.83805e+03
      45,       2,  532551,   42498,        6538528,         520559,4.37310e-09,2.37206e-10,9.87041e-11,3.76587e-08,   5.63995e-11,2.17885e-11,       R,2.23124e-10,2.38990e+02,3.09144e+03,            3.06510e+03
      46,       1,  640096,   51089,        7178624,         571648,2.78108e-09,1.54515e-10,5.86186e-11,1.87169e-08,   1.70052e-10,3.67172e-11,       A,1.46462e-10,3.04652e+02,3.39609e+03,            3.35249e+03
      46,       2,  640096,   51089,        7818720,         622737,2.78207e-09,1.50391e-10,5.86186e-11,2.17431e-08,   3.58566e-11,1.37991e-11,       R,1.42059e-10,2.85261e+02,3.68135e+03,            3.62409e+03
      47,       1,  769626,   61443,        8588346,         684180,1.77466e-09,9.75090e-11,3.00406e-11,1.18897e-08,   1.08260e-10,2.33665e-11,       A,9.32359e-11,3.66186e+02,4.04754e+03,            3.97694e+03
      47,       2,  769626,   61443,        9357972,         745623,1.77514e-09,9.48562e-11,3.00406e-11,1.37850e-08,   2.28295e-11,8.76831e-12,       R,9.04319e-11,3.40160e+02,4.38770e+03,            4.30236e+03
      48,       1,  906966,   72419,       10264938,         818042,1.13872e-09,6.20837e-11,1.59106e-11,6.99293e-09,   6.85950e-11,1.47317e-11,       A,5.97082e-11,4.46252e+02,4.83395e+03,            4.71217e+03
      48,       2,  906966,   72419,       11171904,         890461,1.13906e-09,6.04280e-11,1.59106e-11,8.31507e-09,   1.43919e-11,5.51220e-12,       R,5.79690e-11,4.32410e+02,5.26636e+03,            5.10196e+03
      49,       1, 1070706,   85507,       12242610,         975968,7.27705e-10,3.99161e-11,1.34682e-11,4.41098e-09,   4.40880e-11,9.47037e-12,       A,3.81210e-11,5.22943e+02,5.78930e+03,            5.62423e+03
      49,       2, 1070706,   85507,       13313316,        1061475,7.27794e-10,3.88482e-11,1.34682e-11,5.24713e-09,   9.26186e-12,3.52304e-12,       R,3.69919e-11,4.81306e+02,6.27061e+03,            6.08438e+03
    }\SFiveAdapt

    %
    % PLOT
    %
    \begin{loglogaxis}[%
            width            = 5.5cm,%
            xlabel           = {median cumulative runtime [s]},% 
            ylabel           = {error/estimator},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
        ]

        \coordinate (legend) at (axis description cs:0.71,0.24);

        %
        % PLOTS
        %

        \addplot+ [marker1a=col3!80!white, adaptive, forget plot] table [x=medianCumulativeRuntime, y=equiflux] {\SOneAdapt};
        % \label{leg:convergence:equiflux:S1adapt:mu}

        \addplot+ [marker2a=col3!80!black, adaptive, forget plot] table [x=medianCumulativeRuntime, y=exactError] {\SOneAdapt};
        % \label{leg:convergence:equiflux:S1adapt:err}

        \addplot+ [marker3a=col3, adaptive, forget plot] table [x=medianCumulativeRuntime, y=residual] {\SOneAdapt};
        % \label{leg:convergence:equiflux:S1adapt:res}

        \addplot+ [marker1b=col2!80!white, adaptive, forget plot] table [x=medianCumulativeRuntime, y=equiflux] {\SThreeAdapt};
        % \label{leg:convergence:equiflux:S3adapt:mu}

        \addplot+ [marker2b=col2!80!black, adaptive, forget plot] table [x=medianCumulativeRuntime, y=exactError] {\SThreeAdapt};
        % \label{leg:convergence:equiflux:S3adapt:err}

        \addplot+ [marker3b=col2, adaptive, forget plot] table [x=medianCumulativeRuntime, y=residual] {\SThreeAdapt};
        % \label{leg:convergence:equiflux:S3adapt:res}

        \addplot+ [marker1c=col1!80!white, adaptive, forget plot] table [x=medianCumulativeRuntime, y=equiflux] {\SFiveAdapt};
        % \label{leg:convergence:equiflux:S5adapt:mu}

        \addplot+ [marker2c=col1!80!black, adaptive, forget plot] table [x=medianCumulativeRuntime, y=exactError] {\SFiveAdapt};
        % \label{leg:convergence:equiflux:S5adapt:err}

        \addplot+ [marker3c=col1, adaptive, forget plot] table [x=medianCumulativeRuntime, y=residual] {\SFiveAdapt};
        % \label{leg:convergence:equiflux:S5adapt:res}



        \drawslopetriangle[ST1]{2.8}{3e2}{6e-11}
        \drawswappedslopetriangle[ST2]{1.5}{1.4e3}{2e-4}
        \drawswappedslopetriangle[ST3]{0.5}{1.5e3}{1e-1}
    \end{loglogaxis}

\end{tikzpicture}


==> figures/Fig4_efficiency_equiflux.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }



    \pgfplotstableset{
        create on use/efficiencyResidual/.style={%
            create col/expr={\thisrow{residual} / \thisrow{exactError}}
        },%
        create on use/efficiencyScottZhang/.style={%
            create col/expr={\thisrow{scottZhang} / \thisrow{exactError}}
        },%
        create on use/efficiencyEquiflux/.style={%
            create col/expr={\thisrow{equiflux} / \thisrow{exactError}}
        },%
    }


    %
    % READ DATA
    %

    % figures/data/Fig3/S1_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     113,     192,            113,            192,1.12723e+00,3.17280e-01,2.57590e-03,5.24976e-01,   1.27469e+00,5.42324e-16,       R,2.86466e-01,2.82401e-01,2.82401e-01,            1.40578e-01
       2,       1,     207,     368,            320,            560,8.96448e-01,2.33506e-01,1.71912e-03,4.02779e-01,   1.71690e-01,7.23798e-02,       A,2.33896e-01,1.93502e-01,4.75903e-01,            3.21651e-01
       2,       2,     207,     368,            527,            928,9.01758e-01,2.36267e-01,1.71912e-03,4.05909e-01,   6.66836e-02,2.68574e-02,       R,2.22606e-01,1.76381e-01,6.52284e-01,            4.95101e-01
       3,       1,     317,     577,            844,           1505,6.74493e-01,1.73361e-01,1.00974e-03,3.01150e-01,   1.40229e-01,5.45836e-02,       A,1.74389e-01,2.46635e-01,8.98919e-01,            7.40179e-01
       3,       2,     317,     577,           1161,           2082,6.76023e-01,1.73804e-01,1.00974e-03,3.03007e-01,   5.02175e-02,2.26859e-02,       R,1.65720e-01,2.45904e-01,1.14482e+00,            9.83520e-01
       4,       1,     593,    1106,           1754,           3188,5.18490e-01,1.30808e-01,3.79127e-04,2.02881e-01,   1.03454e-01,3.65337e-02,       A,1.30011e-01,3.98951e-01,1.54377e+00,            1.39717e+00
       4,       2,     593,    1106,           2347,           4294,5.16759e-01,1.30360e-01,3.79127e-04,2.02574e-01,   3.34548e-02,1.55438e-02,       R,1.24820e-01,4.05140e-01,1.94891e+00,            1.79101e+00
       5,       1,    1019,    1933,           3366,           6227,3.86987e-01,9.71458e-02,1.93999e-04,1.51659e-01,   8.00682e-02,2.47771e-02,       A,9.59099e-02,6.26162e-01,2.57508e+00,            2.40706e+00
       5,       2,    1019,    1933,           4385,           8160,3.85216e-01,9.65472e-02,1.93999e-04,1.51242e-01,   2.24935e-02,1.12441e-02,       R,9.26773e-02,6.30729e-01,3.20581e+00,            3.02209e+00
       6,       1,    1695,    3251,           6080,          11411,2.98403e-01,7.29687e-02,8.19744e-05,1.09750e-01,   5.85090e-02,1.81876e-02,       A,7.19276e-02,9.74232e-01,4.18004e+00,            3.94380e+00
       6,       2,    1695,    3251,           7775,          14662,2.96785e-01,7.23493e-02,8.19744e-05,1.09072e-01,   1.67555e-02,8.04937e-03,       R,6.96029e-02,9.74445e-01,5.15448e+00,            4.87852e+00
       7,       1,    3274,    6346,          11049,          21008,2.22223e-01,5.42413e-02,3.78836e-05,8.08324e-02,   4.49248e-02,1.18046e-02,       A,5.30983e-02,1.69162e+00,6.84610e+00,            6.55112e+00
       7,       2,    3274,    6346,          14323,          27354,2.20965e-01,5.38091e-02,3.78836e-05,8.04506e-02,   1.06694e-02,5.42741e-03,       R,5.17759e-02,1.70390e+00,8.55000e+00,            8.34671e+00
       8,       1,    5516,   10793,          19839,          38147,1.65719e-01,4.04380e-02,1.97222e-05,6.03538e-02,   3.35494e-02,8.58243e-03,       A,3.93921e-02,2.62497e+00,1.11750e+01,            1.11348e+01
       8,       2,    5516,   10793,          25355,          48940,1.64517e-01,4.00159e-02,1.97222e-05,5.98623e-02,   8.07430e-03,3.77690e-03,       R,3.84491e-02,2.73390e+00,1.39089e+01,            1.39861e+01
       9,       1,   10756,   21162,          36111,          70102,1.22861e-01,2.98690e-02,5.09988e-06,4.37962e-02,   2.52506e-02,5.53571e-03,       R,2.89516e-02,5.42377e+00,1.93326e+01,            1.94499e+01
      10,       1,   17585,   34728,          53696,         104830,9.14660e-02,2.22883e-02,3.24740e-06,3.28801e-02,   1.91359e-02,4.53075e-03,       A,2.17258e-02,8.17010e+00,2.75027e+01,            2.75685e+01
      10,       2,   17585,   34728,          71281,         139558,9.08556e-02,2.20694e-02,3.24740e-06,3.26171e-02,   4.13500e-03,2.12593e-03,       R,2.12491e-02,8.56681e+00,3.60696e+01,            3.61489e+01
      11,       1,   31931,   63242,         103212,         202800,6.95380e-02,1.68479e-02,1.23628e-06,2.47474e-02,   1.35801e-02,2.84556e-03,       R,1.62908e-02,1.52892e+01,5.13587e+01,            5.17347e+01
      12,       1,   57733,  114656,         160945,         317456,5.17807e-02,1.25771e-02,8.45097e-07,1.85592e-02,   1.08050e-02,2.16743e-03,       R,1.21858e-02,2.69646e+01,7.83233e+01,            7.94615e+01
      13,       1,   97492,  193914,         258437,         511370,3.94990e-02,9.50779e-03,2.77202e-07,1.40321e-02,   7.93638e-03,1.71153e-03,       R,9.22594e-03,4.52757e+01,1.23599e+02,            1.26071e+02
      14,       1,  182749,  363995,         441186,         875365,2.95104e-02,7.12446e-03,1.05741e-07,1.04843e-02,   6.09184e-03,1.25037e-03,       R,6.91055e-03,8.65886e+01,2.10188e+02,            2.12527e+02
      15,       1,  298637,  595398,         739823,        1470763,2.23953e-02,5.39411e-03,4.83833e-08,7.96995e-03,   4.50316e-03,8.76539e-04,       R,5.22314e-03,1.36745e+02,3.46932e+02,            3.57925e+02
      16,       1,  548764, 1094907,        1288587,        2565670,1.68711e-02,4.08616e-03,2.66302e-08,6.01555e-03,   3.40131e-03,6.46526e-04,       R,3.94868e-03,2.62146e+02,6.09078e+02,            6.39947e+02
      17,       1,  939062, 1874846,        2227649,        4440516,1.27348e-02,3.08746e-03,1.18777e-08,4.56271e-03,   2.58316e-03,4.61161e-04,       R,2.97945e-03,4.70035e+02,1.07911e+03,            1.15307e+03
      18,       1, 1591355, 3178313,        3819004,        7618829,9.84893e-03,2.35064e-03,3.92268e-09,3.48556e-03,   1.92285e-03,3.45864e-04,       R,2.26932e-03,7.56701e+02,1.83581e+03,            1.93601e+03
    }\SOneAdapt

    % figures/data/Fig3/S3_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     913,     192,            913,            192,2.41259e-01,5.25213e-02,2.88043e-04,8.72374e-01,   1.30722e+00,3.28950e-15,       R,3.43401e-02,4.23793e-01,4.23793e-01,            3.77888e-01
       2,       1,    1027,     217,           1940,            409,1.56830e-01,3.89119e-02,1.07732e-04,8.36371e-01,   2.96240e-02,8.94721e-03,       A,2.36129e-02,4.48505e-01,8.72298e-01,            8.15498e-01
       2,       2,    1027,     217,           2967,            626,1.72439e-01,3.79207e-02,1.07732e-04,8.07708e-01,   8.93951e-03,3.31318e-03,       R,2.21050e-02,4.03407e-01,1.27571e+00,            1.23924e+00
       3,       1,    1120,     237,           4087,            863,1.28635e-01,2.94020e-02,5.82311e-05,5.15401e-01,   1.55038e-02,4.82929e-03,       R,2.04616e-02,4.79529e-01,1.75523e+00,            1.68332e+00
       4,       1,    1249,     265,           5336,           1128,8.04349e-02,1.89981e-02,4.78176e-05,3.26611e-01,   1.78254e-02,6.29406e-03,       A,1.44637e-02,4.85066e-01,2.24030e+00,            2.13398e+00
       4,       2,    1249,     265,           6585,           1393,8.76334e-02,1.82749e-02,4.78176e-05,3.33814e-01,   6.13919e-03,3.23370e-03,       R,1.31490e-02,4.57798e-01,2.69810e+00,            2.57388e+00
       5,       1,    1390,     296,           7975,           1689,5.78641e-02,1.36648e-02,4.74135e-05,3.30609e-01,   1.04445e-02,3.89146e-03,       A,9.29957e-03,5.20277e-01,3.21837e+00,            3.08727e+00
       5,       2,    1390,     296,           9365,           1985,6.59411e-02,1.33855e-02,4.74135e-05,2.87330e-01,   3.60252e-03,2.09501e-03,       R,8.54544e-03,4.98672e-01,3.71705e+00,            3.54481e+00
       6,       1,    1546,     330,          10911,           2315,3.60368e-02,8.70153e-03,4.36386e-05,1.92381e-01,   7.72091e-03,2.86644e-03,       A,6.13518e-03,5.88924e-01,4.30597e+00,            4.07426e+00
       6,       2,    1546,     330,          12457,           2645,4.17211e-02,8.45448e-03,4.36386e-05,1.85553e-01,   2.64129e-03,1.55866e-03,       R,5.49355e-03,6.72536e-01,4.97851e+00,            4.66009e+00
       7,       1,    1657,     354,          14114,           2999,2.32788e-02,5.49550e-03,4.36371e-05,1.22645e-01,   4.86068e-03,1.89297e-03,       A,4.00045e-03,7.20464e-01,5.69897e+00,            5.32478e+00
       7,       2,    1657,     354,          15771,           3353,2.68596e-02,5.35071e-03,4.36371e-05,1.20099e-01,   1.69910e-03,1.07094e-03,       A,3.56694e-03,6.76557e-01,6.37553e+00,            5.94681e+00
       7,       3,    1657,     354,          17428,           3707,2.61117e-02,5.32243e-03,4.36371e-05,1.31877e-01,   8.87903e-04,7.04269e-04,       R,3.44021e-03,7.03889e-01,7.07942e+00,            6.58191e+00
       8,       1,    1768,     378,          19196,           4085,1.62868e-02,3.54372e-03,4.36371e-05,8.42499e-02,   3.03365e-03,1.11012e-03,       A,2.51603e-03,7.60917e-01,7.84033e+00,            7.30869e+00
       8,       2,    1768,     378,          20964,           4463,1.79089e-02,3.43638e-03,4.36371e-05,8.28663e-02,   1.02031e-03,5.88437e-04,       R,2.28458e-03,8.30188e-01,8.67052e+00,            7.98218e+00
       9,       1,    1879,     402,          22843,           4865,1.15220e-02,2.30439e-03,4.36371e-05,6.00664e-02,   1.92379e-03,7.42216e-04,       A,1.73947e-03,8.58740e-01,9.52926e+00,            8.71704e+00
       9,       2,    1879,     402,          24722,           5267,1.26570e-02,2.24750e-03,4.36371e-05,5.93518e-02,   6.70058e-04,4.21027e-04,       R,1.58825e-03,7.39212e-01,1.02685e+01,            9.42183e+00
      10,       1,    1990,     426,          26712,           5693,9.24870e-03,1.57530e-03,4.36371e-05,4.80977e-02,   1.21631e-03,4.90214e-04,       A,1.27093e-03,7.26368e-01,1.09948e+01,            1.02122e+01
      10,       2,    1990,     426,          28702,           6119,9.83847e-03,1.54436e-03,4.36371e-05,4.77229e-02,   4.30188e-04,2.85230e-04,       R,1.18075e-03,7.10298e-01,1.17051e+01,            1.09777e+01
      11,       1,    2209,     474,          30911,           6593,8.12609e-03,1.16520e-03,4.36371e-05,4.21773e-02,   7.73943e-04,3.19731e-04,       A,1.00695e-03,7.89948e-01,1.24951e+01,            1.18549e+01
      11,       2,    2209,     474,          33120,           7067,8.40065e-03,1.14840e-03,4.36371e-05,4.20512e-02,   2.76167e-04,1.88335e-04,       R,9.58991e-04,7.32957e-01,1.32280e+01,            1.25920e+01
      12,       1,    2590,     558,          35710,           7625,7.28906e-03,9.32171e-04,4.36370e-05,3.81546e-02,   5.30774e-04,2.15168e-04,       A,8.49222e-04,8.16236e-01,1.40443e+01,            1.34853e+01
      12,       2,    2590,     558,          38300,           8183,7.40795e-03,9.19665e-04,4.36370e-05,3.83778e-02,   1.87626e-04,1.23713e-04,       R,8.24062e-04,7.54243e-01,1.47985e+01,            1.43882e+01
      13,       1,    3223,     697,          41523,           8880,5.34780e-03,6.59266e-04,3.55171e-05,2.72839e-02,   5.83291e-04,1.82507e-04,       A,6.10550e-04,1.01028e+00,1.58088e+01,            1.53851e+01
      13,       2,    3223,     697,          44746,           9577,5.35758e-03,6.39261e-04,3.55171e-05,2.69401e-02,   1.69081e-04,8.99670e-05,       R,5.84546e-04,9.57887e-01,1.67667e+01,            1.63448e+01
      14,       1,    4537,     984,          49283,          10561,3.73819e-03,4.49675e-04,3.06079e-05,1.77682e-02,   4.20104e-04,1.25232e-04,       A,4.22544e-04,1.42285e+00,1.81895e+01,            1.76843e+01
      14,       2,    4537,     984,          53820,          11545,3.72551e-03,4.35634e-04,3.06079e-05,1.74085e-02,   1.16956e-04,6.03888e-05,       R,4.04655e-04,1.34990e+00,1.95394e+01,            1.89737e+01
      15,       1,    5530,    1200,          59350,          12745,2.58800e-03,3.15222e-04,2.55853e-05,1.24457e-02,   2.80603e-04,8.40171e-05,       A,2.99759e-04,1.59415e+00,2.11336e+01,            2.05714e+01
      15,       2,    5530,    1200,          64880,          13945,2.57523e-03,3.06519e-04,2.55853e-05,1.20934e-02,   7.88217e-05,4.02431e-05,       R,2.88246e-04,1.74048e+00,2.28741e+01,            2.21572e+01
      16,       1,    6640,    1443,          71520,          15388,1.62832e-03,2.06616e-04,9.47175e-06,8.04777e-03,   2.14773e-04,6.13197e-05,       A,1.97251e-04,2.53895e+00,2.54130e+01,            2.41570e+01
      16,       2,    6640,    1443,          78160,          16831,1.60907e-03,1.99001e-04,9.47175e-06,7.85183e-03,   5.82274e-05,2.80189e-05,       R,1.87811e-04,2.36595e+00,2.77790e+01,            2.60132e+01
      17,       1,    8242,    1796,          86402,          18627,1.11064e-03,1.36546e-04,5.17738e-06,4.85258e-03,   1.37531e-04,4.05948e-05,       A,1.30948e-04,2.62220e+00,3.04012e+01,            2.84728e+01
      17,       2,    8242,    1796,          94644,          20423,1.09744e-03,1.31390e-04,5.17738e-06,4.68902e-03,   3.86069e-05,1.86911e-05,       R,1.24715e-04,2.33704e+00,3.27382e+01,            3.08206e+01
      18,       1,   10495,    2294,         105139,          22717,7.42141e-04,8.87052e-05,2.19899e-06,3.23177e-03,   9.25800e-05,2.67171e-05,       A,8.53612e-05,3.11137e+00,3.58496e+01,            3.38433e+01
      18,       2,   10495,    2294,         115634,          25011,7.32708e-04,8.51981e-05,2.19899e-06,3.16115e-03,   2.53761e-05,1.21573e-05,       R,8.12120e-05,2.89874e+00,3.87483e+01,            3.68801e+01
      19,       1,   15037,    3296,         130671,          28307,4.98792e-04,5.81357e-05,1.82496e-06,2.16176e-03,   5.96132e-05,1.67009e-05,       A,5.61895e-05,6.49105e+00,4.52394e+01,            4.21146e+01
      19,       2,   15037,    3296,         145708,          31603,4.92779e-04,5.60750e-05,1.82496e-06,2.10900e-03,   1.58034e-05,7.55928e-06,       R,5.37340e-05,4.58180e+00,4.98212e+01,            4.74332e+01
      20,       1,   19546,    4285,         165254,          35888,3.21634e-04,3.86621e-05,1.32204e-06,1.36429e-03,   3.90235e-05,1.08993e-05,       A,3.75037e-05,6.75489e+00,5.65761e+01,            5.40832e+01
      20,       2,   19546,    4285,         184800,          40173,3.16921e-04,3.73599e-05,1.32204e-06,1.31970e-03,   1.03582e-05,4.89475e-06,       R,3.59293e-05,7.35137e+00,6.39274e+01,            6.06870e+01
      21,       1,   25513,    5603,         210313,          45776,2.00707e-04,2.49445e-05,5.32992e-07,8.67456e-04,   2.68478e-05,7.48481e-06,       A,2.42308e-05,8.81410e+00,7.27415e+01,            6.94411e+01
      21,       2,   25513,    5603,         235826,          51379,1.96878e-04,2.39536e-05,5.32992e-07,8.39937e-04,   7.16558e-06,3.30827e-06,       R,2.30753e-05,8.76396e+00,8.15055e+01,            7.86716e+01
      22,       1,   32785,    7215,         268611,          58594,1.29401e-04,1.59030e-05,3.88619e-07,5.46528e-04,   1.73058e-05,4.90815e-06,       A,1.54764e-05,1.25328e+01,9.40383e+01,            8.99327e+01
      22,       2,   32785,    7215,         301396,          65809,1.27036e-04,1.52312e-05,3.88619e-07,5.32671e-04,   4.70451e-06,2.19206e-06,       R,1.46963e-05,1.16898e+01,1.05728e+02,            1.01133e+02
      23,       1,   42013,    9256,         343409,          75065,8.76229e-05,1.02720e-05,1.27415e-07,3.56081e-04,   1.08787e-05,3.14945e-06,       A,1.00058e-05,1.60544e+01,1.21783e+02,            1.16566e+02
      23,       2,   42013,    9256,         385422,          84321,8.62150e-05,9.84152e-06,1.27415e-07,3.47521e-04,   3.01607e-06,1.41704e-06,       R,9.50898e-06,1.48012e+01,1.36584e+02,            1.31160e+02
      24,       1,   63754,   14061,         449176,          98382,5.42504e-05,6.37473e-06,1.05110e-07,2.15254e-04,   7.26851e-06,1.95125e-06,       A,6.21018e-06,2.19383e+01,1.58522e+02,            1.51815e+02
      24,       2,   63754,   14061,         512930,         112443,5.32055e-05,6.10945e-06,1.05110e-07,2.09700e-04,   1.86021e-06,8.54249e-07,       R,5.90311e-06,2.13337e+01,1.79856e+02,            1.71091e+02
      25,       1,   83887,   18514,         596817,         130957,3.37750e-05,4.11045e-06,5.92978e-08,1.35235e-04,   4.37444e-06,1.20613e-06,       A,4.01039e-06,2.83642e+01,2.08220e+02,            1.98023e+02
      25,       2,   83887,   18514,         680704,         149471,3.30977e-05,3.95637e-06,5.92978e-08,1.31789e-04,   1.14871e-06,5.33153e-07,       R,3.82905e-06,2.72869e+01,2.35507e+02,            2.23409e+02
      26,       1,  111121,   24554,         791825,         174025,2.13343e-05,2.62864e-06,2.91985e-08,8.55613e-05,   2.86784e-06,7.99947e-07,       A,2.56648e-06,3.59813e+01,2.71488e+02,            2.58564e+02
      26,       2,  111121,   24554,         902946,         198579,2.09223e-05,2.52058e-06,2.91985e-08,8.37124e-05,   7.66534e-07,3.55834e-07,       R,2.44151e-06,3.57267e+01,3.07215e+02,            2.91625e+02
      27,       1,  142633,   31545,        1045579,         230124,1.41596e-05,1.69973e-06,1.72055e-08,5.65750e-05,   1.80452e-06,5.14268e-07,       A,1.66190e-06,4.58640e+01,3.53079e+02,            3.36096e+02
      27,       2,  142633,   31545,        1188212,         261669,1.39205e-05,1.63068e-06,1.72055e-08,5.55445e-05,   4.93017e-07,2.31222e-07,       R,1.58205e-06,4.34872e+01,3.96566e+02,            3.79398e+02
      28,       1,  182683,   40428,        1370895,         302097,9.77545e-06,1.12558e-06,7.73763e-09,3.85509e-05,   1.14505e-06,3.18398e-07,       A,1.10169e-06,5.66154e+01,4.53182e+02,            4.36136e+02
      28,       2,  182683,   40428,        1553578,         342525,9.64360e-06,1.08556e-06,7.73763e-09,3.80293e-05,   3.04210e-07,1.42186e-07,       R,1.05574e-06,5.62172e+01,5.09399e+02,            4.90145e+02
      29,       1,  269203,   59610,        1822781,         402135,6.34287e-06,7.36460e-07,6.11593e-09,2.49491e-05,   7.75936e-07,2.06451e-07,       A,7.22035e-07,8.20843e+01,5.91483e+02,            5.67635e+02
      29,       2,  269203,   59610,        2091984,         461745,6.23787e-06,7.10634e-07,6.11593e-09,2.44877e-05,   1.97587e-07,8.91698e-08,       R,6.92505e-07,7.98981e+01,6.71381e+02,            6.48095e+02
      30,       1,  346582,   76762,        2438566,         538507,4.03588e-06,4.85233e-07,3.42690e-09,1.61657e-05,   5.06012e-07,1.36286e-07,       A,4.76397e-07,1.05206e+02,7.76588e+02,            7.52023e+02
      30,       2,  346582,   76762,        2785148,         615269,3.95927e-06,4.68028e-07,3.42690e-09,1.57754e-05,   1.30972e-07,5.84736e-08,       R,4.56849e-07,9.99375e+01,8.76525e+02,            8.54526e+02
      31,       1,  448249,   99327,        3233397,         714596,2.61685e-06,3.16578e-07,1.91280e-09,1.04005e-05,   3.36363e-07,9.22566e-08,       A,3.11297e-07,1.37977e+02,1.01450e+03,            9.84247e+02
      31,       2,  448249,   99327,        3681646,         813923,2.57021e-06,3.04343e-07,1.91280e-09,1.02188e-05,   8.91558e-08,4.01411e-08,       R,2.97541e-07,1.33584e+02,1.14809e+03,            1.10942e+03
      32,       1,  567229,  125745,        4248875,         939668,1.77579e-06,2.07701e-07,8.33741e-10,7.09164e-06,   2.17328e-07,6.08377e-08,       A,2.04399e-07,1.75438e+02,1.32352e+03,            1.27588e+03
      32,       2,  567229,  125745,        4816104,        1065413,1.74777e-06,1.99536e-07,8.33741e-10,6.99629e-06,   5.88839e-08,2.66688e-08,       R,1.95274e-07,1.68683e+02,1.49221e+03,            1.44117e+03
      33,       1,  731203,  162159,        5547307,        1227572,1.22474e-06,1.38951e-07,4.85972e-10,4.82580e-06,   1.39990e-07,3.66627e-08,       A,1.36809e-07,2.30401e+02,1.72261e+03,            1.67782e+03
      33,       2,  731203,  162159,        6278510,        1389731,1.20849e-06,1.34506e-07,4.85972e-10,4.77553e-06,   3.52758e-08,1.57144e-08,       R,1.31891e-07,2.13514e+02,1.93612e+03,            1.91091e+03
      34,       1, 1079419,  239420,        7357929,        1629151,7.70730e-07,8.90886e-08,3.81174e-10,3.04949e-06,   9.87830e-08,2.55322e-08,       A,8.78246e-08,3.32642e+02,2.26876e+03,            2.27253e+03
      34,       2, 1079419,  239420,        8437348,        1868571,7.55776e-07,8.56824e-08,3.81174e-10,2.99048e-06,   2.47344e-08,1.05735e-08,       R,8.40810e-08,3.20685e+02,2.58945e+03,            2.64453e+03
    }\SThreeAdapt

    % figures/data/Fig3/S5_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,    2481,     192,           2481,            192,2.21773e-01,2.98113e-02,6.70087e-05,8.80021e-01,   1.30770e+00,7.71710e-15,       R,1.98491e-02,1.30954e+00,1.30954e+00,            1.31141e+00
       2,       1,    2796,     217,           5277,            409,1.22651e-01,2.23102e-02,2.35687e-05,8.12383e-01,   1.61169e-02,5.14420e-03,       A,1.31800e-02,1.41291e+00,2.72246e+00,            2.60172e+00
       2,       2,    2796,     217,           8073,            626,1.56673e-01,2.16447e-02,2.35687e-05,1.35084e+00,   5.14372e-03,1.95845e-03,       R,1.22641e-02,1.20108e+00,3.92354e+00,            3.72848e+00
       3,       1,    3051,     237,          11124,            863,1.08198e-01,1.65431e-02,7.31548e-06,7.91584e-01,   8.47871e-03,2.73091e-03,       R,1.15820e-02,1.43014e+00,5.35368e+00,            5.24516e+00
       4,       1,    3391,     264,          14515,           1127,7.70554e-02,1.25808e-02,3.93131e-06,2.58019e+00,   9.24179e-03,3.14986e-03,       A,7.60256e-03,1.62212e+00,6.97580e+00,            6.89125e+00
       4,       2,    3391,     264,          17906,           1391,9.31466e-02,1.21578e-02,3.93131e-06,4.26369e+00,   3.11439e-03,1.40782e-03,       R,7.05238e-03,1.46171e+00,8.43751e+00,            8.42288e+00
       5,       1,    3771,     294,          21677,           1685,4.33968e-02,8.02202e-03,1.34817e-06,1.37444e+00,   6.68434e-03,2.38601e-03,       A,5.02455e-03,1.74723e+00,1.01847e+01,            1.02557e+01
       5,       2,    3771,     294,          25448,           1979,5.99404e-02,7.66439e-03,1.34817e-06,2.72440e+00,   2.32649e-03,1.14656e-03,       R,4.52144e-03,1.71134e+00,1.18961e+01,            1.19650e+01
       6,       1,    4076,     318,          29524,           2297,2.72908e-02,5.05224e-03,1.23322e-06,8.59079e-01,   4.23036e-03,1.59074e-03,       A,3.24284e-03,1.91774e+00,1.38138e+01,            1.38664e+01
       6,       2,    4076,     318,          33600,           2615,3.77917e-02,4.82545e-03,1.23322e-06,1.71691e+00,   1.51654e-03,8.06011e-04,       R,2.88972e-03,1.68962e+00,1.55034e+01,            1.56997e+01
       7,       1,    4381,     342,          37981,           2957,1.71779e-02,3.18060e-03,1.23023e-06,5.39628e-01,   2.67096e-03,1.03584e-03,       A,2.07581e-03,1.95375e+00,1.74572e+01,            1.77956e+01
       7,       2,    4381,     342,          42362,           3299,2.38416e-02,3.03839e-03,1.23023e-06,1.08373e+00,   9.70020e-04,5.41763e-04,       R,1.83912e-03,1.88501e+00,1.93422e+01,            1.97000e+01
       8,       1,    4686,     366,          47048,           3665,1.08175e-02,2.00283e-03,1.23016e-06,3.39376e-01,   1.68509e-03,6.66205e-04,       A,1.32174e-03,2.12589e+00,2.14681e+01,            2.18587e+01
       8,       2,    4686,     366,          51734,           4031,1.50341e-02,1.91353e-03,1.23016e-06,6.83522e-01,   6.16177e-04,3.55210e-04,       R,1.16689e-03,1.74291e+00,2.32110e+01,            2.38691e+01
       9,       1,    4991,     390,          56725,           4421,6.81887e-03,1.26148e-03,1.23015e-06,2.13613e-01,   1.06259e-03,4.25607e-04,       A,8.38847e-04,1.85789e+00,2.50689e+01,            2.60674e+01
       9,       2,    4991,     390,          61716,           4811,9.47990e-03,1.20533e-03,1.23015e-06,4.30878e-01,   3.90150e-04,2.29552e-04,       R,7.38786e-04,2.06349e+00,2.71324e+01,            2.81585e+01
      10,       1,    5296,     414,          67012,           5225,4.30563e-03,7.94719e-04,1.23015e-06,1.34518e-01,   6.69830e-04,2.70631e-04,       A,5.31265e-04,2.51162e+00,2.96440e+01,            3.02901e+01
      10,       2,    5296,     414,          72308,           5639,5.98128e-03,7.59384e-04,1.23015e-06,2.71550e-01,   2.46564e-04,1.47060e-04,       R,4.67180e-04,2.41562e+00,3.20596e+01,            3.22983e+01
      11,       1,    5601,     438,          77909,           6077,2.72913e-03,5.00820e-04,1.23015e-06,8.47408e-02,   4.22155e-04,1.71574e-04,       A,3.36132e-04,2.57482e+00,3.46345e+01,            3.46537e+01
      11,       2,    5601,     438,          83510,           6515,3.78085e-03,4.78579e-04,1.23015e-06,1.71119e-01,   1.55645e-04,9.37024e-05,       R,2.95336e-04,2.41092e+00,3.70454e+01,            3.69591e+01
      12,       1,    5906,     462,          89416,           6977,1.74581e-03,3.15820e-04,1.23015e-06,5.34108e-02,   2.66023e-04,1.08561e-04,       A,2.12736e-04,2.73873e+00,3.97841e+01,            3.95630e+01
      12,       2,    5906,     462,          95322,           7439,2.40133e-03,3.01828e-04,1.23015e-06,1.07834e-01,   9.81846e-05,5.94930e-05,       R,1.86898e-04,2.46853e+00,4.22526e+01,            4.20285e+01
      13,       1,    6211,     486,         101533,           7925,1.14089e-03,1.99480e-04,1.23015e-06,3.37002e-02,   1.67620e-04,6.86001e-05,       A,1.34993e-04,2.43366e+00,4.46863e+01,            4.47958e+01
      13,       2,    6211,     486,         107744,           8411,1.54299e-03,1.90690e-04,1.23015e-06,6.79664e-02,   6.19098e-05,3.76837e-05,       R,1.18729e-04,2.13202e+00,4.68183e+01,            4.74040e+01
      14,       1,    6516,     510,         114260,           8921,7.80139e-04,1.26498e-04,1.23015e-06,2.13182e-02,   1.05610e-04,4.33094e-05,       A,8.63191e-05,2.47161e+00,4.92899e+01,            5.01838e+01
      14,       2,    6516,     510,         120776,           9431,1.01832e-03,1.20999e-04,1.23015e-06,4.28639e-02,   3.90257e-05,2.38309e-05,       R,7.61922e-05,2.35269e+00,5.16426e+01,            5.24825e+01
      15,       1,    6821,     534,         127597,           9965,5.77544e-04,8.09977e-05,1.23015e-06,1.35704e-02,   6.65378e-05,2.73253e-05,       A,5.62467e-05,2.66443e+00,5.43070e+01,            5.51097e+01
      15,       2,    6821,     534,         134418,          10499,7.09622e-04,7.75920e-05,1.23015e-06,2.70745e-02,   2.45956e-05,1.50536e-05,       R,5.00828e-05,2.47262e+00,5.67797e+01,            5.76381e+01
      16,       1,    7126,     558,         141544,          11057,4.73685e-04,5.30467e-05,1.23015e-06,8.76897e-03,   4.19195e-05,1.72328e-05,       A,3.81938e-05,2.83881e+00,5.96185e+01,            6.03243e+01
      16,       2,    7126,     558,         148670,          11615,5.40226e-04,5.09863e-05,1.23015e-06,1.71680e-02,   1.54991e-05,9.50166e-06,       R,3.46124e-05,2.46008e+00,6.20786e+01,            6.27987e+01
      17,       1,    7431,     582,         156101,          12197,4.25485e-04,3.64291e-05,1.23015e-06,5.85927e-03,   2.64091e-05,1.08646e-05,       A,2.79493e-05,2.74753e+00,6.48261e+01,            6.54777e+01
      17,       2,    7431,     582,         163532,          12779,4.55861e-04,3.52422e-05,1.23015e-06,1.09904e-02,   9.76598e-06,5.99400e-06,       R,2.60289e-05,2.78969e+00,6.76158e+01,            6.80082e+01
      18,       1,    8436,     662,         171968,          13441,3.80204e-04,2.63765e-05,1.23015e-06,4.17792e-03,   1.77772e-05,7.19426e-06,       A,2.17091e-05,3.30316e+00,7.09189e+01,            7.11713e+01
      18,       2,    8436,     662,         180404,          14103,3.93396e-04,2.56389e-05,1.23015e-06,7.10628e-03,   6.53345e-06,3.87241e-06,       R,2.06692e-05,3.08336e+00,7.40023e+01,            7.41790e+01
      19,       1,    9616,     756,         190020,          14859,2.61025e-04,1.79066e-05,1.22972e-06,3.11476e-03,   1.55037e-05,5.21657e-06,       A,1.51578e-05,4.11230e+00,7.81146e+01,            7.83923e+01
      19,       2,    9616,     756,         199636,          15615,2.68712e-04,1.72894e-05,1.22972e-06,4.66903e-03,   4.85317e-06,2.56136e-06,       R,1.43923e-05,3.90230e+00,8.20169e+01,            8.22794e+01
      20,       1,   10796,     850,         210432,          16465,2.07178e-04,1.32134e-05,1.22971e-06,2.52380e-03,   9.30878e-06,3.22974e-06,       A,1.17227e-05,4.66510e+00,8.66820e+01,            8.71559e+01
      20,       2,   10796,     850,         221228,          17315,2.10565e-04,1.28973e-05,1.22971e-06,3.35043e-03,   3.00697e-06,1.60385e-06,       R,1.13455e-05,4.42584e+00,9.11078e+01,            9.18364e+01
      21,       1,   11781,     928,         233009,          18243,1.65927e-04,9.92317e-06,9.02126e-07,1.70149e-03,   7.25018e-06,2.19682e-06,       A,9.09901e-06,5.44428e+00,9.65521e+01,            9.74643e+01
      21,       2,   11781,     928,         244790,          19171,1.67657e-04,9.71950e-06,9.02126e-07,2.15109e-03,   2.07567e-06,1.02346e-06,       R,8.87403e-06,5.13487e+00,1.01687e+02,            1.02588e+02
      22,       1,   13266,    1046,         258056,          20217,1.02670e-04,6.25330e-06,5.97067e-07,1.09590e-03,   6.96536e-06,1.68999e-06,       A,5.73227e-06,6.34811e+00,1.08035e+02,            1.09091e+02
      22,       2,   13266,    1046,         271322,          21263,1.03500e-04,6.04752e-06,5.97067e-07,1.36135e-03,   1.62833e-06,7.02730e-07,       R,5.50800e-06,6.23398e+00,1.14269e+02,            1.15269e+02
      23,       1,   14536,    1147,         285858,          22410,7.32096e-05,4.28720e-06,5.94217e-07,9.29164e-04,   3.94861e-06,1.02123e-06,       A,3.96964e-06,7.45781e+00,1.21727e+02,            1.22524e+02
      23,       2,   14536,    1147,         300394,          23557,7.37566e-05,4.18000e-06,5.94217e-07,1.06251e-03,   9.79930e-07,4.41589e-07,       R,3.85302e-06,7.26586e+00,1.28993e+02,            1.29588e+02
      24,       1,   15986,    1262,         316380,          24819,4.96550e-05,2.87753e-06,5.67523e-07,4.79618e-04,   2.84854e-06,6.84512e-07,       A,2.68121e-06,8.26632e+00,1.37259e+02,            1.37828e+02
      24,       2,   15986,    1262,         332366,          26081,4.99391e-05,2.80460e-06,5.67523e-07,5.74186e-04,   6.59582e-07,2.84538e-07,       R,2.60265e-06,8.15096e+00,1.45410e+02,            1.45813e+02
      25,       1,   17746,    1402,         350112,          27483,3.40792e-05,1.95540e-06,5.65733e-07,3.24556e-04,   1.90104e-06,4.50632e-07,       A,1.82394e-06,9.61401e+00,1.55024e+02,            1.55155e+02
      25,       2,   17746,    1402,         367858,          28885,3.42235e-05,1.90846e-06,5.65733e-07,3.80359e-04,   4.35360e-07,1.85834e-07,       R,1.77332e-06,8.98052e+00,1.64005e+02,            1.63993e+02
      26,       1,   20496,    1621,         388354,          30506,2.17126e-05,1.25471e-06,4.94008e-07,2.38124e-04,   1.36598e-06,3.11072e-07,       A,1.15907e-06,1.12775e+01,1.75282e+02,            1.75565e+02
      26,       2,   20496,    1621,         408850,          32127,2.17789e-05,1.21911e-06,4.94008e-07,2.68477e-04,   3.01974e-07,1.24071e-07,       R,1.12024e-06,1.05432e+01,1.85825e+02,            1.86507e+02
      27,       1,   23846,    1888,         432696,          34015,1.41550e-05,8.20087e-07,3.78098e-07,1.71703e-04,   8.45015e-07,1.92251e-07,       A,7.53007e-07,1.44389e+01,2.00264e+02,            2.00259e+02
      27,       2,   23846,    1888,         456542,          35903,1.42029e-05,7.99477e-07,3.78098e-07,1.86314e-04,   1.86235e-07,7.71279e-08,       R,7.30365e-07,1.39288e+01,2.14193e+02,            2.12926e+02
      28,       1,   28026,    2221,         484568,          38124,9.20457e-06,5.36964e-07,2.82473e-07,1.30652e-04,   5.51864e-07,1.24382e-07,       A,4.88875e-07,1.62145e+01,2.30408e+02,            2.28723e+02
      28,       2,   28026,    2221,         512594,          40345,9.22846e-06,5.23734e-07,2.82473e-07,1.38847e-04,   1.20686e-07,4.96861e-08,       R,4.74180e-07,1.52476e+01,2.45655e+02,            2.43786e+02
      29,       1,   32971,    2614,         545565,          42959,5.84037e-06,3.45016e-07,2.00063e-07,1.03462e-04,   3.63289e-07,8.03470e-08,       A,3.11089e-07,1.75796e+01,2.63235e+02,            2.61165e+02
      29,       2,   32971,    2614,         578536,          45573,5.85422e-06,3.36378e-07,2.00063e-07,1.07832e-04,   7.80092e-08,3.16221e-08,       R,3.01417e-07,1.71325e+01,2.80367e+02,            2.77285e+02
      30,       1,   37766,    2993,         616302,          48566,4.00636e-06,2.24028e-07,6.96099e-08,4.60188e-05,   2.18304e-07,4.92709e-08,       A,2.11745e-07,2.04415e+01,3.00809e+02,            2.97248e+02
      30,       2,   37766,    2993,         654068,          51559,4.01416e-06,2.19080e-07,6.96099e-08,4.82701e-05,   4.77290e-08,1.97330e-08,       R,2.06445e-07,1.89429e+01,3.19752e+02,            3.16111e+02
      31,       1,   44441,    3525,         698509,          55084,2.56883e-06,1.43975e-07,4.77409e-08,2.86571e-05,   1.57362e-07,3.44096e-08,       A,1.35996e-07,2.33541e+01,3.43106e+02,            3.39321e+02
      31,       2,   44441,    3525,         742950,          58609,2.57204e-06,1.40124e-07,4.77409e-08,3.09855e-05,   3.35396e-08,1.33086e-08,       R,1.31880e-07,2.17516e+01,3.64857e+02,            3.60711e+02
      32,       1,   52126,    4138,         795076,          62747,1.63826e-06,9.09256e-08,2.47774e-08,1.84916e-05,   1.00853e-07,2.19393e-08,       A,8.64801e-08,2.66204e+01,3.91478e+02,            3.87141e+02
      32,       2,   52126,    4138,         847202,          66885,1.64019e-06,8.84444e-08,2.47774e-08,1.97224e-05,   2.13700e-08,8.46602e-09,       R,8.38469e-08,2.79930e+01,4.19471e+02,            4.12086e+02
      33,       1,   60366,    4795,         907568,          71680,1.08967e-06,6.00107e-08,1.74489e-08,1.14182e-05,   6.21410e-08,1.35877e-08,       A,5.72105e-08,3.42188e+01,4.53690e+02,            4.43565e+02
      33,       2,   60366,    4795,         967934,          76475,1.09112e-06,5.85772e-08,1.74489e-08,1.21857e-05,   1.32155e-08,5.26683e-09,       R,5.56909e-08,2.96218e+01,4.83311e+02,            4.73596e+02
      34,       1,   71551,    5687,        1039485,          82162,6.88173e-07,3.83054e-08,1.38932e-08,8.62429e-06,   4.27259e-08,9.10136e-09,       A,3.62518e-08,3.71805e+01,5.20492e+02,            5.09951e+02
      34,       2,   71551,    5687,        1111036,          87849,6.88587e-07,3.72852e-08,1.38932e-08,9.04927e-06,   8.88177e-09,3.44571e-09,       R,3.51639e-08,3.52567e+01,5.55749e+02,            5.44258e+02
      35,       1,   85931,    6835,        1196967,          94684,4.26796e-07,2.42091e-08,1.17557e-08,4.12465e-06,   2.73122e-08,5.83356e-09,       A,2.24967e-08,4.38691e+01,5.99618e+02,            5.87868e+02
      35,       2,   85931,    6835,        1282898,         101519,4.27031e-07,2.35440e-08,1.17557e-08,4.49252e-06,   5.69534e-09,2.20585e-09,       R,2.17742e-08,4.61156e+01,6.45733e+02,            6.28496e+02
      36,       1,  102181,    8132,        1385079,         109651,2.66057e-07,1.53313e-08,8.68419e-09,2.78099e-06,   1.68327e-08,3.61291e-09,       A,1.40347e-08,5.04815e+01,6.96215e+02,            6.79883e+02
      36,       2,  102181,    8132,        1487260,         117783,2.66231e-07,1.49309e-08,8.68419e-09,2.97069e-06,   3.52283e-09,1.37661e-09,       R,1.35917e-08,4.95651e+01,7.45780e+02,            7.28209e+02
      37,       1,  122106,    9719,        1609366,         127502,1.74157e-07,9.79876e-09,4.53155e-09,1.58693e-06,   1.01618e-08,2.19667e-09,       A,9.15916e-09,6.14132e+01,8.07193e+02,            7.89268e+02
      37,       2,  122106,    9719,        1731472,         137221,1.74339e-07,9.56915e-09,4.53155e-09,1.73391e-06,   2.13794e-09,8.45953e-10,       R,8.91017e-09,6.22517e+01,8.69445e+02,            8.46713e+02
      38,       1,  146816,   11688,        1878288,         148909,1.12463e-07,6.25022e-09,2.34834e-09,9.15431e-07,   6.72719e-09,1.44566e-09,       A,5.92274e-09,7.09676e+01,9.40412e+02,            9.21251e+02
      38,       2,  146816,   11688,        2025104,         160597,1.12517e-07,6.09265e-09,2.34834e-09,1.00815e-06,   1.41092e-09,5.48643e-10,       R,5.75463e-09,6.83625e+01,1.00877e+03,            9.91682e+02
      39,       1,  176241,   14037,        2201345,         174634,7.09249e-08,3.94035e-09,1.44447e-09,5.36149e-07,   4.41738e-09,9.45084e-10,       A,3.73923e-09,8.25292e+01,1.09130e+03,            1.07943e+03
      39,       2,  176241,   14037,        2377586,         188671,7.09446e-08,3.83275e-09,1.44447e-09,6.02911e-07,   9.23720e-10,3.54878e-10,       R,3.62477e-09,8.49611e+01,1.17627e+03,            1.15751e+03
      40,       1,  210271,   16755,        2587857,         205426,4.51509e-08,2.47423e-09,6.78450e-10,3.33977e-07,   2.76784e-09,5.92328e-10,       A,2.37247e-09,9.98340e+01,1.27610e+03,            1.25758e+03
      40,       2,  210271,   16755,        2798128,         222181,4.51658e-08,2.40702e-09,6.78450e-10,3.77072e-07,   5.78557e-10,2.22961e-10,       R,2.30171e-09,9.38765e+01,1.36998e+03,            1.35213e+03
      41,       1,  247791,   19752,        3045919,         241933,2.83223e-08,1.55688e-09,4.68987e-10,2.00418e-07,   1.77203e-09,3.76609e-10,       A,1.48895e-09,1.13829e+02,1.48380e+03,            1.47740e+03
      41,       2,  247791,   19752,        3293710,         261685,2.83267e-08,1.51363e-09,4.68987e-10,2.27955e-07,   3.67931e-10,1.40846e-10,       R,1.44330e-09,1.07911e+02,1.59172e+03,            1.59035e+03
      42,       1,  297601,   23731,        3591311,         285416,1.77839e-08,9.88543e-10,3.93455e-10,1.25447e-07,   1.11023e-09,2.36699e-10,       A,9.34816e-10,1.47184e+02,1.73890e+03,            1.73396e+03
      42,       2,  297601,   23731,        3888912,         309147,1.77884e-08,9.61679e-10,3.93455e-10,1.44081e-07,   2.31202e-10,8.85553e-11,       R,9.06098e-10,1.31189e+02,1.87009e+03,            1.86396e+03
      43,       1,  357131,   28489,        4246043,         337636,1.09532e-08,6.21456e-10,3.19957e-10,8.14441e-08,   7.05713e-10,1.50664e-10,       A,5.76450e-10,1.70960e+02,2.04105e+03,            2.03154e+03
      43,       2,  357131,   28489,        4603174,         366125,1.09541e-08,6.04113e-10,3.19957e-10,9.27420e-08,   1.47253e-10,5.62590e-11,       R,5.57532e-10,1.57983e+02,2.19903e+03,            2.19566e+03
      44,       1,  435126,   34719,        5038300,         400844,6.88844e-09,3.88670e-10,1.87812e-10,4.94401e-08,   4.27936e-10,9.16235e-11,       A,3.62505e-10,2.08566e+02,2.40760e+03,            2.39525e+03
      44,       2,  435126,   34719,        5473426,         435563,6.89174e-09,3.78487e-10,1.87812e-10,5.67568e-08,   8.93854e-11,3.45298e-11,       R,3.51450e-10,1.95677e+02,2.60328e+03,            2.58862e+03
      45,       1,  532551,   42498,        6005977,         478061,4.37146e-09,2.43671e-10,9.87041e-11,3.33765e-08,   2.68424e-10,5.77860e-11,       A,2.30057e-10,2.49173e+02,2.85245e+03,            2.83805e+03
      45,       2,  532551,   42498,        6538528,         520559,4.37310e-09,2.37206e-10,9.87041e-11,3.76587e-08,   5.63995e-11,2.17885e-11,       R,2.23124e-10,2.38990e+02,3.09144e+03,            3.06510e+03
      46,       1,  640096,   51089,        7178624,         571648,2.78108e-09,1.54515e-10,5.86186e-11,1.87169e-08,   1.70052e-10,3.67172e-11,       A,1.46462e-10,3.04652e+02,3.39609e+03,            3.35249e+03
      46,       2,  640096,   51089,        7818720,         622737,2.78207e-09,1.50391e-10,5.86186e-11,2.17431e-08,   3.58566e-11,1.37991e-11,       R,1.42059e-10,2.85261e+02,3.68135e+03,            3.62409e+03
      47,       1,  769626,   61443,        8588346,         684180,1.77466e-09,9.75090e-11,3.00406e-11,1.18897e-08,   1.08260e-10,2.33665e-11,       A,9.32359e-11,3.66186e+02,4.04754e+03,            3.97694e+03
      47,       2,  769626,   61443,        9357972,         745623,1.77514e-09,9.48562e-11,3.00406e-11,1.37850e-08,   2.28295e-11,8.76831e-12,       R,9.04319e-11,3.40160e+02,4.38770e+03,            4.30236e+03
      48,       1,  906966,   72419,       10264938,         818042,1.13872e-09,6.20837e-11,1.59106e-11,6.99293e-09,   6.85950e-11,1.47317e-11,       A,5.97082e-11,4.46252e+02,4.83395e+03,            4.71217e+03
      48,       2,  906966,   72419,       11171904,         890461,1.13906e-09,6.04280e-11,1.59106e-11,8.31507e-09,   1.43919e-11,5.51220e-12,       R,5.79690e-11,4.32410e+02,5.26636e+03,            5.10196e+03
      49,       1, 1070706,   85507,       12242610,         975968,7.27705e-10,3.99161e-11,1.34682e-11,4.41098e-09,   4.40880e-11,9.47037e-12,       A,3.81210e-11,5.22943e+02,5.78930e+03,            5.62423e+03
      49,       2, 1070706,   85507,       13313316,        1061475,7.27794e-10,3.88482e-11,1.34682e-11,5.24713e-09,   9.26186e-12,3.52304e-12,       R,3.69919e-11,4.81306e+02,6.27061e+03,            6.08438e+03
    }\SFiveAdapt

    %
    % PLOT
    %
    \begin{semilogxaxis}[%
            width            = 5.5cm,%
            xlabel           = {$\dim \XX_\ell$},% 
            ylabel           = {efficiency},%
            ymajorgrids      = true,%
            xmax             = 6e6,%
            font             = \footnotesize,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
            unbounded coords=discard,%
        ]

        %
        % PLOTS
        %

        % \addplot+ [marker6a=col3!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyEquiflux] {\SOneAdapt};
        \addplot+ [marker6a=col3!80!white, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{equiflux}/\thisrow{exactError},inf)}] {\SOneAdapt};
        \label{leg:efficiency:equiflux:S1adapt:equiflux}

        % \addplot+ [marker5a=col3!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyScottZhang] {\SOneAdapt};
        % \label{leg:efficiency:equiflux:S1adapt:scottZhang}

        % \addplot+ [marker3a=col3, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyResidual] {\SOneAdapt};
        \addplot+ [marker3a=col3, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{residual}/\thisrow{exactError},inf)}] {\SOneAdapt};
        \label{leg:efficiency:equiflux:S1adapt:res}

        % \addplot+ [marker6b=col2!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyEquiflux] {\SThreeAdapt};
        \addplot+ [marker6b=col2!80!white, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{equiflux}/\thisrow{exactError},inf)}] {\SThreeAdapt};
        \label{leg:efficiency:equiflux:S3adapt:equiflux}

        % \addplot+ [marker5b=col2!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyScottZhang] {\SThreeAdapt};
        % \label{leg:efficiency:equiflux:S3adapt:scottZhang}

        % \addplot+ [marker3b=col2, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyResidual] {\SThreeAdapt};
        \addplot+ [marker3b=col2, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{residual}/\thisrow{exactError},inf)}] {\SThreeAdapt};
        \label{leg:efficiency:equiflux:S3adapt:res}

        % \addplot+ [marker6c=col1!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyEquiflux] {\SFiveAdapt};
        \addplot+ [marker6c=col1!80!white, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{equiflux}/\thisrow{exactError},inf)}] {\SFiveAdapt};
        \label{leg:efficiency:equiflux:S5adapt:equiflux}

        % \addplot+ [marker5c=col1!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyScottZhang] {\SFiveAdapt};
        % \label{leg:efficiency:equiflux:S5adapt:scottZhang}

        % \addplot+ [marker3c=col1, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyResidual] {\SFiveAdapt};
        \addplot+ [marker3c=col1, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{residual}/\thisrow{exactError},inf)}] {\SFiveAdapt};
        \label{leg:efficiency:equiflux:S5adapt:res}


        \draw[col4, dashed] (axis cs:4e1,1e0) -- (axis cs:3e6,1e0) node[right=-4pt] {\footnotesize$1$};



    \end{semilogxaxis}

\end{tikzpicture}


==> figures/Fig4_efficiency_scottZhang.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }



    \pgfplotstableset{
        create on use/efficiencyResidual/.style={%
            create col/expr={\thisrow{residual} / \thisrow{exactError}}
        },%
        create on use/efficiencyScottZhang/.style={%
            create col/expr={\thisrow{scottZhang} / \thisrow{exactError}}
        },%
        create on use/efficiencyEquiflux/.style={%
            create col/expr={\thisrow{equiflux} / \thisrow{exactError}}
        },%
    }


    %
    % READ DATA
    %

    % figures/data/Fig2/S1_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     113,     192,            113,            192,1.12723e+00,3.17280e-01,2.57590e-03,5.24976e-01,   1.27469e+00,5.42324e-16,       R,2.86466e-01,4.47684e-01,4.47684e-01,            4.54926e-01
       2,       1,     253,     459,            366,            651,7.94324e-01,2.16650e-01,1.37516e-03,3.52264e-01,   1.93052e-01,6.79983e-02,       R,2.15329e-01,2.90136e-01,7.37820e-01,            7.91865e-01
       3,       1,     383,     704,            749,           1355,6.26360e-01,1.61355e-01,6.47895e-04,2.42799e-01,   1.35909e-01,5.45365e-02,       A,1.64683e-01,2.80715e-01,1.01853e+00,            1.16135e+00
       3,       2,     383,     704,           1132,           2059,6.31519e-01,1.64023e-01,6.47895e-04,2.46545e-01,   4.81236e-02,2.29387e-02,       R,1.55509e-01,3.03763e-01,1.32230e+00,            1.57679e+00
       4,       1,     771,    1456,           1903,           3515,4.69846e-01,1.20329e-01,2.23709e-04,1.73946e-01,   9.99648e-02,3.42137e-02,       R,1.19663e-01,5.20262e-01,1.84256e+00,            2.26205e+00
       5,       1,    1398,    2672,           3301,           6187,3.36941e-01,8.44886e-02,1.08550e-04,1.22821e-01,   8.08112e-02,3.11362e-02,       A,8.74480e-02,7.37764e-01,2.58032e+00,            3.34981e+00
       5,       2,    1398,    2672,           4699,           8859,3.34131e-01,8.41076e-02,1.08550e-04,1.22302e-01,   2.67890e-02,1.45884e-02,       R,8.17524e-02,7.81878e-01,3.36220e+00,            4.52421e+00
       6,       1,    2764,    5348,           7463,          14207,2.44894e-01,6.15517e-02,3.17033e-05,8.64792e-02,   5.33642e-02,1.79325e-02,       A,6.14143e-02,1.41059e+00,4.77279e+00,            6.48373e+00
       6,       2,    2764,    5348,          10227,          19555,2.42468e-01,6.09266e-02,3.17033e-05,8.58069e-02,   1.56141e-02,8.70282e-03,       R,5.87551e-02,1.43325e+00,6.20604e+00,            8.51957e+00
       7,       1,    5023,    9788,          15250,          29343,1.77669e-01,4.44191e-02,1.52742e-05,6.31092e-02,   3.82564e-02,1.29499e-02,       A,4.43662e-02,2.57535e+00,8.78139e+00,            1.18413e+01
       7,       2,    5023,    9788,          20273,          39131,1.76047e-01,4.39773e-02,1.52742e-05,6.27150e-02,   1.15439e-02,5.95446e-03,       R,4.24432e-02,2.84150e+00,1.16229e+01,            1.51760e+01
       8,       1,    9846,   19351,          30119,          58482,1.29662e-01,3.22654e-02,6.32053e-06,4.53814e-02,   2.79427e-02,8.62743e-03,       R,3.18113e-02,5.14095e+00,1.67638e+01,            2.13111e+01
       9,       1,   18413,   36355,          48532,          94837,9.31719e-02,2.30716e-02,2.71871e-06,3.26337e-02,   2.16929e-02,6.90684e-03,       A,2.30860e-02,8.90513e+00,2.56690e+01,            3.05237e+01
       9,       2,   18413,   36355,          66945,         131192,9.19996e-02,2.26998e-02,2.71871e-06,3.22265e-02,   6.04012e-03,3.30465e-03,       R,2.20317e-02,9.23936e+00,3.49083e+01,            3.96630e+01
      10,       1,   36656,   72639,         103601,         203831,6.69154e-02,1.65740e-02,1.23300e-06,2.32793e-02,   1.46356e-02,4.43006e-03,       R,1.63256e-02,1.80628e+01,5.29711e+01,            5.79043e+01
      11,       1,   69247,  137586,         172848,         341417,4.79851e-02,1.18829e-02,5.14345e-07,1.67912e-02,   1.11722e-02,3.42373e-03,       A,1.18150e-02,3.17367e+01,8.47077e+01,            8.91044e+01
      11,       2,   69247,  137586,         242095,         479003,4.73537e-02,1.16695e-02,5.14345e-07,1.65664e-02,   3.00828e-03,1.62346e-03,       R,1.13090e-02,3.41171e+01,1.18825e+02,            1.23083e+02
      12,       1,  137564,  273841,         379659,         752844,3.44774e-02,8.51406e-03,1.69245e-07,1.19733e-02,   7.54824e-03,2.21293e-03,       R,8.35124e-03,6.87305e+01,1.87555e+02,            1.92434e+02
      13,       1,  260201,  518643,         639860,        1271487,2.46534e-02,6.09888e-03,9.37896e-08,8.62714e-03,   5.75397e-03,1.66782e-03,       R,6.01643e-03,1.43335e+02,3.30890e+02,            3.25157e+02
      14,       1,  505101, 1007695,        1144961,        2279182,1.78752e-02,4.38600e-03,1.96566e-08,6.20502e-03,   4.10647e-03,1.24133e-03,       A,4.34613e-03,2.47140e+02,5.78030e+02,            5.68055e+02
      14,       2,  505101, 1007695,        1650062,        3286877,1.76302e-02,4.29982e-03,1.96566e-08,6.11248e-03,   1.09329e-03,5.77459e-04,       R,4.16526e-03,2.77741e+02,8.55771e+02,            8.36451e+02
      15,       1,  972795, 1942003,        2622857,        5228880,1.28104e-02,3.17051e-03,1.04013e-08,4.44540e-03,   2.76562e-03,7.82206e-04,       R,3.08871e-03,5.53908e+02,1.40968e+03,            1.37383e+03
      16,       1, 1994576, 3984369,        4617433,        9213249,9.10843e-03,2.24562e-03,3.55382e-09,3.16416e-03,   2.14809e-03,6.23294e-04,       R,2.21107e-03,1.12994e+03,2.53962e+03,            2.53793e+03
    }\SOneAdapt

    % figures/data/Fig2/S3_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,     913,     192,            913,            192,2.41259e-01,5.25213e-02,2.88043e-04,8.72374e-01,   1.30722e+00,3.28950e-15,       R,3.43401e-02,5.12216e-01,5.12216e-01,            4.04834e-01
       2,       1,    1087,     230,           2000,            422,1.35550e-01,3.45188e-02,6.30721e-05,5.10501e-01,   3.13539e-02,9.40314e-03,       R,2.35429e-02,5.17783e-01,1.03000e+00,            9.68843e-01
       3,       1,    1324,     282,           3324,            704,8.87896e-02,2.16803e-02,4.31835e-05,3.53032e-01,   2.11682e-02,7.37492e-03,       R,1.60910e-02,5.36627e-01,1.56663e+00,            1.61545e+00
       4,       1,    1615,     346,           4939,           1050,5.46054e-02,1.35885e-02,4.25884e-05,2.25098e-01,   1.34918e-02,5.90661e-03,       R,1.11952e-02,6.12552e-01,2.17918e+00,            2.39857e+00
       5,       1,    2059,     444,           6998,           1494,3.46154e-02,8.51337e-03,4.16966e-05,1.29918e-01,   8.73769e-03,4.38046e-03,       R,7.68807e-03,7.10918e-01,2.89010e+00,            3.32926e+00
       6,       1,    2323,     502,           9321,           1996,2.22055e-02,5.38486e-03,4.16962e-05,8.98959e-02,   5.62727e-03,3.12723e-03,       R,5.20996e-03,8.23144e-01,3.71324e+00,            4.35584e+00
       7,       1,    2758,     598,          12079,           2594,1.47513e-02,3.42052e-03,4.16962e-05,5.93295e-02,   3.63269e-03,2.16668e-03,       R,3.51807e-03,8.98016e-01,4.61126e+00,            5.58667e+00
       8,       1,    3226,     701,          15305,           3295,1.02541e-02,2.20469e-03,4.05681e-05,4.23222e-02,   2.34563e-03,1.47350e-03,       R,2.37147e-03,1.04349e+00,5.65475e+00,            7.00948e+00
       9,       1,    4075,     886,          19380,           4181,7.55099e-03,1.45374e-03,3.93988e-05,3.00544e-02,   1.51626e-03,9.93274e-04,       R,1.61453e-03,1.28106e+00,6.93581e+00,            8.68811e+00
      10,       1,    5317,    1158,          24697,           5339,5.04951e-03,9.45334e-04,3.20401e-05,1.92063e-02,   1.03664e-03,6.73950e-04,       R,1.07960e-03,1.64789e+00,8.58370e+00,            1.07859e+01
      11,       1,    6763,    1474,          31460,           6813,3.13239e-03,6.00582e-04,2.02532e-05,1.21272e-02,   6.92429e-04,4.53589e-04,       R,7.11897e-04,2.09295e+00,1.06766e+01,            1.34039e+01
      12,       1,    8296,    1811,          39756,           8624,1.95225e-03,3.80808e-04,1.22563e-05,7.42712e-03,   4.47602e-04,3.02274e-04,       R,4.67980e-04,2.58003e+00,1.32567e+01,            1.66228e+01
      13,       1,   11446,    2505,          51202,          11129,1.15385e-03,2.33878e-04,3.65189e-06,4.33939e-03,   2.94643e-04,2.00961e-04,       R,3.00766e-04,3.60578e+00,1.68625e+01,            2.10653e+01
      14,       1,   15199,    3332,          66401,          14461,7.48143e-04,1.47960e-04,2.80225e-06,2.79437e-03,   1.79683e-04,1.31848e-04,       R,1.96582e-04,5.05188e+00,2.19143e+01,            2.70928e+01
      15,       1,   20146,    4422,          86547,          18883,4.88806e-04,9.45814e-05,1.34251e-06,1.80984e-03,   1.15281e-04,8.61982e-05,       R,1.28216e-04,7.21783e+00,2.91322e+01,            3.58608e+01
      16,       1,   25894,    5691,         112441,          24574,3.13217e-04,6.05207e-05,8.87433e-07,1.14859e-03,   7.46089e-05,5.62124e-05,       R,8.33577e-05,9.02861e+00,3.81608e+01,            4.60920e+01
      17,       1,   33898,    7460,         146339,          32034,1.95402e-04,3.81939e-05,4.31441e-07,7.23660e-04,   4.85607e-05,3.65632e-05,       R,5.37181e-05,1.43446e+01,5.25054e+01,            5.80859e+01
      18,       1,   46267,   10194,         192606,          42228,1.23589e-04,2.39591e-05,2.01497e-07,4.52980e-04,   3.10184e-05,2.37221e-05,       R,3.45126e-05,1.73019e+01,6.98073e+01,            7.42659e+01
      19,       1,   62002,   13679,         254608,          55907,7.92304e-05,1.51053e-05,1.09304e-07,2.89954e-04,   1.95838e-05,1.53356e-05,       R,2.22030e-05,2.17347e+01,9.15420e+01,            9.46736e+01
      20,       1,   85273,   18826,         339881,          74733,5.00085e-05,9.59150e-06,7.09027e-08,1.84041e-04,   1.24233e-05,9.88427e-06,       R,1.43018e-05,2.92365e+01,1.20778e+02,            1.21320e+02
      21,       1,  111217,   24575,         451098,          99308,3.22026e-05,6.13708e-06,4.51332e-08,1.17685e-04,   7.92270e-06,6.36263e-06,       R,9.22788e-06,3.89070e+01,1.59685e+02,            1.57821e+02
      22,       1,  146707,   32437,         597805,         131745,2.04184e-05,3.87508e-06,2.52243e-08,7.50220e-05,   5.13737e-06,4.10136e-06,       R,5.91158e-06,5.62385e+01,2.15924e+02,            2.04156e+02
      23,       1,  202549,   44819,         800354,         176564,1.29594e-05,2.42548e-06,1.13617e-08,4.73408e-05,   3.27669e-06,2.63873e-06,       R,3.77424e-06,6.64269e+01,2.82351e+02,            2.68135e+02
      24,       1,  271588,   60126,        1071942,         236690,8.24423e-06,1.53547e-06,6.17005e-09,3.00329e-05,   2.05145e-06,1.69390e-06,       R,2.42127e-06,1.02217e+02,3.84568e+02,            3.52950e+02
      25,       1,  361273,   80008,        1433215,         316698,5.14863e-06,9.70928e-07,3.62471e-09,1.88039e-05,   1.31239e-06,1.08768e-06,       R,1.54986e-06,1.27457e+02,5.12025e+02,            4.68051e+02
      26,       1,  490942,  108791,        1924157,         425489,3.28270e-06,6.16785e-07,2.16845e-09,1.19936e-05,   8.33890e-07,6.96712e-07,       R,9.92377e-07,1.70830e+02,6.82855e+02,            6.38554e+02
      27,       1,  643543,  142656,        2567700,         568145,2.07340e-06,3.86416e-07,1.20469e-09,7.60073e-06,   5.36660e-07,4.46247e-07,       R,6.30949e-07,2.25633e+02,9.08487e+02,            8.50613e+02
      28,       1,  888661,  197080,        3456361,         765225,1.33963e-06,2.43931e-07,5.97795e-10,4.89520e-06,   3.36783e-07,2.84732e-07,       R,4.02155e-07,3.32938e+02,1.24143e+03,            1.13688e+03
      29,       1, 1164823,  258367,        4621184,        1023592,8.62001e-07,1.55794e-07,3.59347e-10,3.17404e-06,   2.12323e-07,1.81573e-07,       R,2.57216e-07,4.01317e+02,1.64274e+03,            1.50867e+03
    }\SThreeAdapt

    % figures/data/Fig2/S5_nDofsMax1e+06_theta50_lambda0.2.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime,medianCumulativeRuntime
       1,       1,    2481,     192,           2481,            192,2.21773e-01,2.98113e-02,6.70087e-05,8.80021e-01,   1.30770e+00,7.71710e-15,       R,1.98491e-02,1.11982e+00,1.11982e+00,            1.07985e+00
       2,       1,    2936,     228,           5417,            420,1.02656e-01,1.97656e-02,1.06547e-05,4.66368e-01,   1.70154e-02,5.50064e-03,       R,1.38020e-02,1.12381e+00,2.24362e+00,            2.28128e+00
       3,       1,    3566,     278,           8983,            698,7.01014e-02,1.27019e-02,2.05931e-06,3.26666e-01,   1.19012e-02,4.17668e-03,       R,9.20411e-03,1.34579e+00,3.58941e+00,            3.69549e+00
       4,       1,    4211,     329,          13194,           1027,4.40059e-02,8.02137e-03,1.23570e-06,2.76939e-01,   7.66583e-03,3.10853e-03,       R,6.27564e-03,1.59795e+00,5.18736e+00,            5.32442e+00
       5,       1,    4931,     386,          18125,           1413,3.25409e-02,5.67813e-03,1.18373e-06,2.27278e-01,   4.78794e-03,2.25173e-03,       R,4.09817e-03,1.86660e+00,7.05396e+00,            7.51474e+00
       6,       1,    5211,     408,          23336,           1821,3.27648e-02,4.75349e-03,1.18086e-06,1.22942e-01,   2.42548e-03,1.38311e-03,       R,3.51723e-03,1.97385e+00,9.02780e+00,            1.00399e+01
       7,       1,    5716,     448,          29052,           2269,1.65426e-02,3.12661e-03,1.18015e-06,7.89830e-02,   2.80487e-03,1.19620e-03,       R,2.44899e-03,2.10427e+00,1.11321e+01,            1.28928e+01
       8,       1,    6521,     512,          35573,           2781,1.09757e-02,2.00758e-03,1.18013e-06,5.02494e-02,   1.92926e-03,8.77517e-04,       R,1.65937e-03,2.36924e+00,1.35013e+01,            1.60328e+01
       9,       1,    7051,     554,          42624,           3335,6.95431e-03,1.26353e-03,1.18013e-06,3.44391e-02,   1.25988e-03,6.29664e-04,       R,1.12462e-03,2.59377e+00,1.60951e+01,            1.89178e+01
      10,       1,    8046,     633,          50670,           3968,4.36993e-03,7.99269e-04,1.18013e-06,2.67611e-02,   8.16927e-04,4.45775e-04,       R,7.56509e-04,2.95545e+00,1.90505e+01,            2.23225e+01
      11,       1,    8881,     699,          59551,           4667,2.77574e-03,5.05040e-04,1.18013e-06,1.62645e-02,   5.25448e-04,3.09780e-04,       R,5.06169e-04,3.49659e+00,2.25471e+01,            2.61150e+01
      12,       1,    9676,     762,          69227,           5429,1.76487e-03,3.19052e-04,1.18013e-06,8.81578e-03,   3.40945e-04,2.12210e-04,       R,3.35783e-04,4.38671e+00,2.69338e+01,            3.03918e+01
      13,       1,   11351,     895,          80578,           6324,1.10479e-03,2.00844e-04,1.18013e-06,5.62137e-03,   2.21130e-04,1.41671e-04,       R,2.20441e-04,5.04766e+00,3.19815e+01,            3.55466e+01
      14,       1,   12596,     994,          93174,           7318,7.04993e-04,1.26592e-04,1.18013e-06,3.68513e-03,   1.41149e-04,9.41797e-05,       R,1.44285e-04,6.04958e+00,3.80311e+01,            4.25449e+01
      15,       1,   14331,    1132,         107505,           8450,4.60337e-04,7.99417e-05,1.14934e-06,2.40591e-03,   9.03210e-05,6.22269e-05,       R,9.41582e-05,7.05968e+00,4.50908e+01,            5.02895e+01
      16,       1,   16461,    1301,         123966,           9751,3.00520e-04,5.05937e-05,8.18934e-07,1.67270e-03,   5.77241e-05,4.08872e-05,       R,6.12843e-05,8.76371e+00,5.38545e+01,            5.94468e+01
      17,       1,   18901,    1495,         142867,          11246,1.92490e-04,3.19723e-05,5.80516e-07,1.01478e-03,   3.70278e-05,2.67997e-05,       R,3.97406e-05,1.04644e+01,6.43189e+01,            7.09687e+01
      18,       1,   22631,    1791,         165498,          13037,1.24492e-04,2.02182e-05,5.74118e-07,6.55985e-04,   2.36562e-05,1.74894e-05,       R,2.57255e-05,1.28389e+01,7.71578e+01,            8.36592e+01
      19,       1,   27131,    2149,         192629,          15186,7.96402e-05,1.27798e-05,5.60190e-07,4.44550e-04,   1.51611e-05,1.13636e-05,       R,1.65962e-05,1.47953e+01,9.19531e+01,            9.91065e+01
      20,       1,   29511,    2338,         222140,          17524,5.43528e-05,8.12290e-06,5.59066e-07,2.86636e-04,   9.63580e-06,7.34624e-06,       R,1.07126e-05,1.56250e+01,1.07578e+02,            1.15889e+02
      21,       1,   35401,    2807,         257541,          20331,3.22760e-05,5.10844e-06,4.47356e-07,1.71672e-04,   6.22428e-06,4.76529e-06,       R,6.86982e-06,1.86395e+01,1.26218e+02,            1.36372e+02
      22,       1,   42216,    3349,         299757,          23680,1.98588e-05,3.20837e-06,2.82268e-07,1.05523e-04,   3.94925e-06,3.06912e-06,       R,4.39763e-06,2.25756e+01,1.48793e+02,            1.59363e+02
      23,       1,   48706,    3865,         348463,          27545,1.35229e-05,2.03386e-06,1.54026e-07,7.21914e-05,   2.48620e-06,1.96712e-06,       R,2.82308e-06,2.51686e+01,1.73962e+02,            1.86970e+02
      24,       1,   56646,    4497,         405109,          32042,8.50570e-06,1.28424e-06,1.02789e-07,4.44498e-05,   1.59435e-06,1.26572e-06,       R,1.80668e-06,3.06711e+01,2.04633e+02,            2.17095e+02
      25,       1,   65646,    5213,         470755,          37255,5.39217e-06,8.09663e-07,3.77269e-08,2.70894e-05,   1.01351e-06,8.11592e-07,       R,1.15449e-06,3.41032e+01,2.38736e+02,            2.51334e+02
      26,       1,   73391,    5829,         544146,          43084,3.60070e-06,5.13729e-07,3.65221e-08,1.79448e-05,   6.41115e-07,5.19326e-07,       R,7.38902e-07,3.78380e+01,2.76574e+02,            2.90786e+02
      27,       1,   84391,    6705,         628537,          49789,2.32831e-06,3.25190e-07,1.28466e-08,1.11710e-05,   4.09556e-07,3.32641e-07,       R,4.72160e-07,4.49885e+01,3.21563e+02,            3.34258e+02
      28,       1,   97276,    7734,         725813,          57523,1.39624e-06,2.04268e-07,1.25174e-08,6.93471e-06,   2.62360e-07,2.13031e-07,       R,3.00422e-07,5.08921e+01,3.72455e+02,            3.83057e+02
      29,       1,  111461,    8863,         837274,          66386,9.00940e-07,1.28856e-07,1.05047e-08,4.42058e-06,   1.65295e-07,1.35778e-07,       R,1.91336e-07,5.49471e+01,4.27402e+02,            4.37597e+02
      30,       1,  127271,   10122,         964545,          76508,5.84066e-07,8.15279e-08,7.80766e-09,2.83473e-06,   1.04765e-07,8.65398e-08,       R,1.21837e-07,6.50480e+01,4.92450e+02,            5.02887e+02
      31,       1,  150526,   11975,        1115071,          88483,3.86188e-07,5.17895e-08,7.31872e-09,1.86784e-06,   6.64185e-08,5.50670e-08,       R,7.76087e-08,7.87588e+01,5.71209e+02,            5.79140e+02
      32,       1,  180276,   14346,        1295347,         102829,2.45976e-07,3.27812e-08,5.27326e-09,1.14173e-06,   4.23598e-08,3.50783e-08,       R,4.93545e-08,9.06658e+01,6.61874e+02,            6.65748e+02
      33,       1,  211931,   16872,        1507278,         119701,1.56649e-07,2.07099e-08,3.47742e-09,7.24788e-07,   2.68877e-08,2.23267e-08,       R,3.13706e-08,1.04570e+02,7.66444e+02,            7.72861e+02
      34,       1,  248516,   19792,        1755794,         139493,9.91028e-08,1.30463e-08,1.69442e-09,4.48511e-07,   1.70521e-08,1.42011e-08,       R,1.99247e-08,1.25155e+02,8.91599e+02,            8.91492e+02
      35,       1,  294586,   23472,        2050380,         162965,5.96931e-08,8.18675e-09,1.24475e-09,2.70773e-07,   1.08432e-08,9.03315e-09,       R,1.26175e-08,1.41180e+02,1.03278e+03,            1.03300e+03
      36,       1,  351786,   28041,        2402166,         191006,3.75326e-08,5.14103e-09,7.09629e-10,1.71277e-07,   6.81516e-09,5.73075e-09,       R,7.99669e-09,1.60941e+02,1.19372e+03,            1.19625e+03
      37,       1,  411111,   32776,        2813277,         223782,2.37329e-08,3.23264e-09,3.14012e-10,1.07840e-07,   4.29639e-09,3.63573e-09,       R,5.06873e-09,1.97708e+02,1.39143e+03,            1.38818e+03
      38,       1,  483671,   38569,        3296948,         262351,1.52675e-08,2.04269e-09,2.64952e-10,6.93269e-08,   2.71191e-09,2.30555e-09,       R,3.21412e-09,2.25398e+02,1.61683e+03,            1.60361e+03
      39,       1,  582891,   46491,        3879839,         308842,9.73041e-09,1.29139e-09,2.12456e-10,4.38811e-08,   1.71646e-09,1.46240e-09,       R,2.03745e-09,2.72275e+02,1.88910e+03,            1.87634e+03
      40,       1,  685106,   54656,        4564945,         363498,6.19569e-09,8.15827e-10,1.50928e-10,2.80151e-08,   1.08623e-09,9.27041e-10,       R,1.29109e-09,3.20887e+02,2.20999e+03,            2.22011e+03
      41,       1,  804316,   64175,        5369261,         427673,3.95573e-09,5.15069e-10,8.90829e-11,1.74326e-08,   6.86436e-10,5.87802e-10,       R,8.18540e-10,3.87447e+02,2.59743e+03,            2.65967e+03
      42,       1,  945821,   75484,        6315082,         503157,2.46269e-09,3.23932e-10,5.09680e-11,1.07900e-08,   4.35528e-10,3.72750e-10,       R,5.18140e-10,4.46903e+02,3.04434e+03,            3.13496e+03
      43,       1, 1146026,   91487,        7461108,         594644,1.53437e-09,2.04003e-10,3.68127e-11,6.75390e-09,   2.74872e-10,2.36203e-10,       R,3.27911e-10,5.92733e+02,3.63707e+03,            3.72147e+03
    }\SFiveAdapt

    %
    % PLOT
    %
    \begin{semilogxaxis}[%
            width            = 5.5cm,%
            xlabel           = {$\dim\XX_\ell$},% 
            ylabel           = {efficiency},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            xmax             = 7e6,%
            ymax             = 40,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
            unbounded coords=discard,%
        ]

        %
        % PLOTS
        %

        % \addplot+ [marker6a=col3!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyEquiflux] {\SOneAdapt};
        % \label{leg:efficiency:scottZhang:S1adapt:equiflux}

        % \addplot+ [marker5a=col3!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyScottZhang] {\SOneAdapt};
        \addplot+ [marker5a=col3!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{scottZhang}/\thisrow{exactError},inf)}] {\SOneAdapt};
        \label{leg:efficiency:scottZhang:S1adapt:scottZhang}

        % \addplot+ [marker3a=col3, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyResidual] {\SOneAdapt};
        \addplot+ [marker3a=col3, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{residual}/\thisrow{exactError},inf)}] {\SOneAdapt};
        % \label{leg:efficiency:scottZhang:S1adapt:res}

        % \addplot+ [marker6b=col2!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyEquiflux] {\SThreeAdapt};
        % \label{leg:efficiency:scottZhang:S3adapt:equiflux}

        % \addplot+ [marker5b=col2!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyScottZhang] {\SThreeAdapt};
        \addplot+ [marker5b=col2!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{scottZhang}/\thisrow{exactError},inf)}] {\SThreeAdapt};
        \label{leg:efficiency:scottZhang:S3adapt:scottZhang}

        % \addplot+ [marker3b=col2, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyResidual] {\SThreeAdapt};
        \addplot+ [marker3b=col2, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{residual}/\thisrow{exactError},inf)}] {\SThreeAdapt};
        % \label{leg:efficiency:scottZhang:S3adapt:res}

        % \addplot+ [marker6c=col1!80!white, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyEquiflux] {\SFiveAdapt};
        % \label{leg:efficiency:scottZhang:S5adapt:equiflux}

        % \addplot+ [marker5c=col1!80!black, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyScottZhang] {\SFiveAdapt};
        \addplot+ [marker5c=col1!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{scottZhang}/\thisrow{exactError},inf)}] {\SFiveAdapt};
        \label{leg:efficiency:scottZhang:S5adapt:scottZhang}

        % \addplot+ [marker3c=col1, adaptive, forget plot] table [x=cumulativeNDofs, y=efficiencyResidual] {\SFiveAdapt};
        \addplot+ [marker3c=col1, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{residual}/\thisrow{exactError},inf)}] {\SFiveAdapt};
        % \label{leg:efficiency:scottZhang:S5adapt:res}


        \draw[col4, dashed] (axis cs:4e1,1e0) -- (axis cs:4e6,1e0) node[right=-4pt] {\footnotesize$1$};


    \end{semilogxaxis}

\end{tikzpicture}


==> figures/Fig4_legend.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }

    \matrix(m) [
        matrix of nodes,
        % nodes in empty cells,
        anchor = center,
        font = \footnotesize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
        $\bullet \big/ \enorm{u^\star - u_\ell^\kk}$
        & {\quad$\mu_\ell^{\textup{ZZ}}(u_\ell^\kk)$\quad}
        & {\quad$\mu_\ell^{\textup{eq}}(u_\ell^\kk)$\quad}
        & {\quad$\eta_\ell(u_\ell^\kk)$\quad}
        \\
        \hline
        $p = 1$
        & \ref*{leg:efficiency:scottZhang:S1adapt:scottZhang}
        & \ref*{leg:efficiency:equiflux:S1adapt:equiflux}
        & \ref*{leg:efficiency:equiflux:S1adapt:res}
        \\
        $p = 3$
        & \ref*{leg:efficiency:scottZhang:S3adapt:scottZhang}
        & \ref*{leg:efficiency:equiflux:S3adapt:equiflux}
        & \ref*{leg:efficiency:equiflux:S3adapt:res}
        \\
        $p = 5$
        & \ref*{leg:efficiency:scottZhang:S5adapt:scottZhang}
        & \ref*{leg:efficiency:equiflux:S5adapt:equiflux}
        & \ref*{leg:efficiency:equiflux:S5adapt:res}
        \\
    };
\end{tikzpicture}


==> figures/Fig5_iterations_equiflux.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }



    \pgfplotstableset{
        create on use/efficiencyResidual/.style={%
            create col/expr={\thisrow{residual} / \thisrow{exactError}}
        },%
        create on use/efficiencyScottZhang/.style={%
            create col/expr={\thisrow{scottZhang} / \thisrow{exactError}}
        },%
        create on use/efficiencyEquiflux/.style={%
            create col/expr={\thisrow{equiflux} / \thisrow{exactError}}
        },%
    }


    %
    % READ DATA
    %

    % figures/data/Fig5b/S2_nDofsMax1e+06_theta50_lambda1.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime
       1,       1,     417,     192,            417,            192,2.49092e-01,8.09397e-02,1.90392e-16,6.54918e-01,   1.30616e+00,1.93679e-15,       R,5.77780e-02,1.16482e+00,1.16482e+00
       2,       1,     468,     217,            885,            409,1.88447e-01,5.87432e-02,1.88759e-16,5.47356e-01,   4.42402e-02,1.43791e-02,       R,4.35742e-02,7.60995e-01,1.92581e+00
       3,       1,     510,     237,           1395,            646,1.53868e-01,4.62411e-02,1.88714e-16,4.07802e-01,   2.75051e-02,9.89497e-03,       R,3.78391e-02,8.86440e-01,2.81225e+00
       4,       1,     568,     265,           1963,            911,1.16424e-01,3.14374e-02,1.88692e-16,3.43297e-01,   2.70421e-02,1.11707e-02,       R,2.95900e-02,7.19093e-01,3.53135e+00
       5,       1,     626,     293,           2589,           1204,9.90863e-02,2.31459e-02,1.88692e-16,3.26174e-01,   1.85959e-02,9.20849e-03,       R,2.35387e-02,6.28941e-01,4.16029e+00
       6,       1,     762,     359,           3351,           1563,8.59471e-02,1.79923e-02,1.88337e-16,2.98357e-01,   1.35621e-02,7.24082e-03,       R,1.88205e-02,1.00693e+00,5.16721e+00
       7,       1,    1065,     504,           4416,           2067,6.54675e-02,1.34448e-02,1.65584e-16,2.37340e-01,   1.15174e-02,5.50512e-03,       R,1.42422e-02,1.20252e+00,6.36973e+00
       8,       1,    1567,     750,           5983,           2817,4.37678e-02,9.21184e-03,1.35380e-16,1.60851e-01,   9.56695e-03,4.23617e-03,       R,9.98504e-03,1.56627e+00,7.93600e+00
       9,       1,    2068,     997,           8051,           3814,2.85382e-02,6.01487e-03,1.06522e-16,1.04759e-01,   6.90033e-03,3.04603e-03,       R,6.69086e-03,1.17813e+00,9.11414e+00
      10,       1,    3139,    1522,          11190,           5336,1.97673e-02,4.01392e-03,8.80869e-17,7.03342e-02,   4.47668e-03,2.10453e-03,       R,4.54224e-03,1.87497e+00,1.09891e+01
      11,       1,    5201,    2538,          16391,           7874,1.23915e-02,2.60189e-03,7.34822e-17,4.41544e-02,   3.07786e-03,1.44443e-03,       R,3.00230e-03,2.92505e+00,1.39142e+01
      12,       1,    7452,    3651,          23843,          11525,8.04149e-03,1.66775e-03,5.55629e-17,2.84490e-02,   2.02716e-03,9.88832e-04,       R,1.96922e-03,4.35396e+00,1.82681e+01
      13,       1,   11473,    5646,          35316,          17171,5.48640e-03,1.09614e-03,4.72707e-17,1.94227e-02,   1.28717e-03,6.60708e-04,       R,1.31121e-03,4.68372e+00,2.29518e+01
      14,       1,   18255,    9008,          53571,          26179,3.61809e-03,7.26169e-04,3.76251e-17,1.29484e-02,   8.47015e-04,4.40182e-04,       R,8.71013e-04,1.03789e+01,3.33308e+01
      15,       1,   26185,   12946,          79756,          39125,2.30890e-03,4.72761e-04,3.00384e-17,8.13593e-03,   5.69726e-04,2.93759e-04,       R,5.70867e-04,1.34644e+01,4.67952e+01
      16,       1,   39929,   19800,         119685,          58925,1.53391e-03,3.04946e-04,2.40100e-17,5.45793e-03,   3.73152e-04,1.93934e-04,       R,3.72727e-04,1.87647e+01,6.55599e+01
      17,       1,   65829,   32682,         185514,          91607,1.00577e-03,1.99836e-04,2.03037e-17,3.57045e-03,   2.39891e-04,1.26460e-04,       R,2.44111e-04,3.02896e+01,9.58495e+01
      18,       1,   96895,   48166,         282409,         139773,6.43815e-04,1.29494e-04,1.59248e-17,2.28077e-03,   1.58291e-04,8.30544e-05,       R,1.58917e-04,3.83463e+01,1.34196e+02
      19,       1,  142093,   70716,         424502,         210489,4.29770e-04,8.46455e-05,1.30498e-17,1.52675e-03,   1.02154e-04,5.42561e-05,       R,1.04082e-04,5.95448e+01,1.93741e+02
      20,       1,  215253,  107208,         639755,         317697,2.92035e-04,5.67387e-05,1.07967e-17,1.04484e-03,   6.57995e-05,3.50278e-05,       R,6.89702e-05,9.81547e+01,2.91895e+02
      21,       1,  338592,  168757,         978347,         486454,1.85604e-04,3.68554e-05,8.74195e-18,6.57831e-04,   4.49446e-05,2.30376e-05,       R,4.47387e-05,1.42281e+02,4.34177e+02
      22,       1,  509402,  254071,        1487749,         740525,1.21799e-04,2.39387e-05,6.80299e-18,4.33146e-04,   2.91378e-05,1.49675e-05,       R,2.91315e-05,2.17196e+02,6.51373e+02
      23,       1,  753983,  376212,        2241732,        1116737,8.38000e-05,1.60359e-05,5.77208e-18,3.00704e-04,   1.85552e-05,9.64397e-06,       R,1.93030e-05,3.35942e+02,9.87315e+02
      24,       1, 1193608,  595791,        3435340,        1712528,5.49956e-05,1.06760e-05,4.64197e-18,1.96935e-04,   1.24911e-05,6.24968e-06,       R,1.26753e-05,5.30887e+02,1.51820e+03
    }\STwoLambdaEZero

    % figures/data/Fig5b/S2_nDofsMax1e+06_theta50_lambda0.1.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime
       1,       1,     417,     192,            417,            192,2.49092e-01,8.09397e-02,1.90392e-16,6.54918e-01,   1.30616e+00,1.93679e-15,       R,5.77780e-02,6.21686e-01,6.21686e-01
       2,       1,     468,     217,            885,            409,1.88447e-01,5.87432e-02,1.88759e-16,5.47356e-01,   4.42402e-02,1.43791e-02,       A,4.35742e-02,1.32325e+00,1.94494e+00
       2,       2,     468,     217,           1353,            626,1.93387e-01,5.89859e-02,1.88759e-16,6.05208e-01,   1.46698e-02,8.49312e-03,       A,4.12228e-02,7.13270e-01,2.65821e+00
       2,       3,     468,     217,           1821,            843,1.91150e-01,5.84842e-02,1.88759e-16,6.00652e-01,   7.96182e-03,5.05566e-03,       R,4.04499e-02,6.38792e-01,3.29700e+00
       3,       1,     510,     237,           2331,           1080,1.54915e-01,4.67049e-02,1.88714e-16,4.15101e-01,   2.45460e-02,6.89805e-03,       A,3.68511e-02,7.14526e-01,4.01152e+00
       3,       2,     510,     237,           2841,           1317,1.59191e-01,4.68472e-02,1.88714e-16,4.35944e-01,   6.47851e-03,3.49930e-03,       R,3.62455e-02,5.49260e-01,4.56078e+00
       4,       1,     568,     265,           3409,           1582,1.17092e-01,3.17714e-02,1.88692e-16,3.44921e-01,   2.66917e-02,9.46477e-03,       A,2.84367e-02,5.92148e-01,5.15293e+00
       4,       2,     568,     265,           3977,           1847,1.21624e-01,3.19593e-02,1.88692e-16,3.64528e-01,   9.09766e-03,6.02476e-03,       A,2.68535e-02,5.27541e-01,5.68047e+00
       4,       3,     568,     265,           4545,           2112,1.19869e-01,3.16381e-02,1.88692e-16,3.65187e-01,   5.35588e-03,3.82247e-03,       A,2.62295e-02,5.33576e-01,6.21405e+00
       4,       4,     568,     265,           5113,           2377,1.21082e-01,3.19437e-02,1.88692e-16,3.69598e-01,   3.28632e-03,2.60039e-03,       R,2.59611e-02,5.67608e-01,6.78166e+00
       5,       1,     626,     293,           5739,           2670,9.94930e-02,2.34674e-02,1.88692e-16,3.28224e-01,   1.68957e-02,6.06316e-03,       A,2.16553e-02,6.66357e-01,7.44801e+00
       5,       2,     626,     293,           6365,           2963,1.01711e-01,2.35966e-02,1.88692e-16,3.36246e-01,   5.71522e-03,3.88271e-03,       A,2.08094e-02,5.92348e-01,8.04036e+00
       5,       3,     626,     293,           6991,           3256,1.00874e-01,2.34228e-02,1.88692e-16,3.36878e-01,   3.38443e-03,2.47690e-03,       A,2.04751e-02,6.05762e-01,8.64612e+00
       5,       4,     626,     293,           7617,           3549,1.01485e-01,2.35937e-02,1.88692e-16,3.38731e-01,   2.09700e-03,1.70770e-03,       R,2.03311e-02,6.44930e-01,9.29105e+00
       6,       1,     744,     351,           8361,           3900,8.99222e-02,1.86709e-02,1.88558e-16,3.13557e-01,   1.15703e-02,4.13912e-03,       A,1.76429e-02,7.68905e-01,1.00600e+01
       6,       2,     744,     351,           9105,           4251,9.06686e-02,1.86725e-02,1.88558e-16,3.17333e-01,   3.96950e-03,2.46476e-03,       A,1.71635e-02,6.39641e-01,1.06996e+01
       6,       3,     744,     351,           9849,           4602,9.02607e-02,1.85761e-02,1.88558e-16,3.17366e-01,   2.22225e-03,1.61586e-03,       R,1.69991e-02,6.02625e-01,1.13022e+01
       7,       1,    1001,     474,          10850,           5076,6.92512e-02,1.41650e-02,1.71301e-16,2.51122e-01,   1.07704e-02,3.25036e-03,       A,1.35932e-02,7.53376e-01,1.20556e+01
       7,       2,    1001,     474,          11851,           5550,6.94491e-02,1.40282e-02,1.71301e-16,2.51767e-01,   3.09152e-03,1.77333e-03,       A,1.32079e-02,5.39857e-01,1.25955e+01
       7,       3,    1001,     474,          12852,           6024,6.92522e-02,1.39894e-02,1.71301e-16,2.52358e-01,   1.56193e-03,1.12981e-03,       R,1.30955e-02,3.85796e-01,1.29813e+01
       8,       1,    1511,     722,          14363,           6746,4.54523e-02,9.63082e-03,1.44873e-16,1.64920e-01,   9.44196e-03,2.67970e-03,       A,9.32534e-03,5.64259e-01,1.35455e+01
       8,       2,    1511,     722,          15874,           7468,4.52381e-02,9.43188e-03,1.44873e-16,1.64145e-01,   2.58235e-03,1.31267e-03,       A,8.93739e-03,5.01158e-01,1.40467e+01
       8,       3,    1511,     722,          17385,           8190,4.50717e-02,9.39375e-03,1.44873e-16,1.64571e-01,   1.18390e-03,8.04620e-04,       R,8.84480e-03,6.07575e-01,1.46542e+01
       9,       1,    1940,     933,          19325,           9123,3.14128e-02,6.69532e-03,1.07596e-16,1.15111e-01,   6.11791e-03,1.80950e-03,       A,6.53172e-03,7.65595e-01,1.54198e+01
       9,       2,    1940,     933,          21265,          10056,3.12322e-02,6.57216e-03,1.07596e-16,1.15186e-01,   1.74286e-03,9.04415e-04,       A,6.27894e-03,6.96793e-01,1.61166e+01
       9,       3,    1940,     933,          23205,          10989,3.11519e-02,6.54667e-03,1.07596e-16,1.15193e-01,   8.14866e-04,5.46225e-04,       R,6.21595e-03,6.32026e-01,1.67487e+01
      10,       1,    2631,    1274,          25836,          12263,2.27001e-02,4.60438e-03,9.09519e-17,8.23176e-02,   4.35969e-03,1.26622e-03,       A,4.51364e-03,1.09009e+00,1.78387e+01
      10,       2,    2631,    1274,          28467,          13537,2.25259e-02,4.51139e-03,9.09519e-17,8.11518e-02,   1.21594e-03,6.29521e-04,       A,4.33452e-03,1.23692e+00,1.90757e+01
      10,       3,    2631,    1274,          31098,          14811,2.24614e-02,4.49086e-03,9.09519e-17,8.13826e-02,   5.66581e-04,3.75095e-04,       R,4.28991e-03,1.38697e+00,2.04626e+01
      11,       1,    4247,    2066,          35345,          16877,1.53810e-02,3.09605e-03,8.08943e-17,5.56165e-02,   3.07454e-03,8.55825e-04,       A,3.03743e-03,1.76767e+00,2.22303e+01
      11,       2,    4247,    2066,          39592,          18943,1.52620e-02,3.02500e-03,8.08943e-17,5.49554e-02,   8.27432e-04,3.99252e-04,       A,2.91545e-03,1.78208e+00,2.40124e+01
      11,       3,    4247,    2066,          43839,          21009,1.52170e-02,3.01257e-03,8.08943e-17,5.51046e-02,   3.57526e-04,2.39336e-04,       R,2.88883e-03,2.23530e+00,2.62477e+01
      12,       1,    6366,    3113,          50205,          24122,9.88768e-03,2.02134e-03,6.19356e-17,3.59049e-02,   2.12164e-03,5.92498e-04,       A,1.98755e-03,3.33358e+00,2.95813e+01
      12,       2,    6366,    3113,          56571,          27235,9.77608e-03,1.96497e-03,6.19356e-17,3.53464e-02,   5.76070e-04,2.68070e-04,       A,1.89782e-03,2.40987e+00,3.19911e+01
      12,       3,    6366,    3113,          62937,          30348,9.74404e-03,1.95570e-03,6.19356e-17,3.54073e-02,   2.41630e-04,1.58643e-04,       R,1.87931e-03,2.25525e+00,3.42464e+01
      13,       1,    8832,    4337,          71769,          34685,6.56027e-03,1.31782e-03,5.03691e-17,2.34141e-02,   1.37083e-03,3.89733e-04,       A,1.30126e-03,3.22826e+00,3.74746e+01
      13,       2,    8832,    4337,          80601,          39022,6.49258e-03,1.28359e-03,5.03691e-17,2.30868e-02,   3.76695e-04,1.80170e-04,       A,1.24195e-03,4.56085e+00,4.20355e+01
      13,       3,    8832,    4337,          89433,          43359,6.47217e-03,1.27673e-03,5.03691e-17,2.31199e-02,   1.63370e-04,1.05921e-04,       R,1.22912e-03,3.65705e+00,4.56925e+01
      14,       1,   13586,    6687,         103019,          50046,4.53420e-03,8.88470e-04,4.36564e-17,1.63263e-02,   8.71231e-04,2.42626e-04,       A,8.75718e-04,5.96934e+00,5.16619e+01
      14,       2,   13586,    6687,         116605,          56733,4.49084e-03,8.68048e-04,4.36564e-17,1.60399e-02,   2.34423e-04,1.10876e-04,       A,8.41686e-04,6.76699e+00,5.84289e+01
      14,       3,   13586,    6687,         130191,          63420,4.47857e-03,8.64444e-04,4.36564e-17,1.60745e-02,   9.92824e-05,6.58118e-05,       R,8.34534e-04,4.87834e+00,6.33072e+01
      15,       1,   21853,   10792,         152044,          74212,2.89111e-03,5.79226e-04,3.61131e-17,1.03228e-02,   6.13567e-04,1.68875e-04,       A,5.71019e-04,1.09771e+01,7.42844e+01
      15,       2,   21853,   10792,         173897,          85004,2.85438e-03,5.62172e-04,3.61131e-17,1.01291e-02,   1.64845e-04,7.31151e-05,       A,5.45616e-04,1.03755e+01,8.46598e+01
      15,       3,   21853,   10792,         195750,          95796,2.84606e-03,5.59504e-04,3.61131e-17,1.01412e-02,   6.65184e-05,4.25817e-05,       R,5.40807e-04,6.82996e+00,9.14898e+01
      16,       1,   31634,   15661,         227384,         111457,1.90535e-03,3.77338e-04,2.70558e-17,6.81317e-03,   3.93405e-04,1.10130e-04,       A,3.74280e-04,1.21867e+01,1.03677e+02
      16,       2,   31634,   15661,         259018,         127118,1.88583e-03,3.68047e-04,2.70558e-17,6.68236e-03,   1.07094e-04,5.04119e-05,       A,3.57805e-04,1.41173e+01,1.17794e+02
      16,       3,   31634,   15661,         290652,         142779,1.87961e-03,3.65899e-04,2.70558e-17,6.69202e-03,   4.64016e-05,2.94609e-05,       R,3.54303e-04,1.01830e+01,1.27977e+02
      17,       1,   45477,   22550,         336129,         165329,1.33924e-03,2.56950e-04,2.29556e-17,4.82393e-03,   2.47974e-04,6.94557e-05,       A,2.54700e-04,1.77769e+01,1.45754e+02
      17,       2,   45477,   22550,         381606,         187879,1.32760e-03,2.51761e-04,2.29556e-17,4.75163e-03,   6.73431e-05,3.20487e-05,       A,2.45103e-04,1.90415e+01,1.64795e+02
      17,       3,   45477,   22550,         427083,         210429,1.32412e-03,2.50502e-04,2.29556e-17,4.75722e-03,   2.93992e-05,1.87398e-05,       R,2.43037e-04,1.57446e+01,1.80540e+02
      18,       1,   73251,   36378,         500334,         246807,8.94044e-04,1.73346e-04,1.94119e-17,3.23399e-03,   1.73539e-04,4.69210e-05,       A,1.71121e-04,2.72686e+01,2.07809e+02
      18,       2,   73251,   36378,         573585,         283185,8.84412e-04,1.68941e-04,1.94119e-17,3.17984e-03,   4.58647e-05,1.95066e-05,       A,1.64593e-04,2.65986e+01,2.34407e+02
      18,       3,   73251,   36378,         646836,         319563,8.82475e-04,1.68232e-04,1.94119e-17,3.18133e-03,   1.79325e-05,1.11854e-05,       R,1.63456e-04,3.08776e+01,2.65285e+02
      19,       1,  106470,   52943,         753306,         372506,5.80112e-04,1.13516e-04,1.51292e-17,2.08205e-03,   1.19042e-04,3.28603e-05,       A,1.12631e-04,4.77349e+01,3.13020e+02
      19,       2,  106470,   52943,         859776,         425449,5.73279e-04,1.10443e-04,1.51292e-17,2.04276e-03,   3.22836e-05,1.40925e-05,       A,1.07750e-04,4.70825e+01,3.60102e+02
      19,       3,  106470,   52943,         966246,         478392,5.71720e-04,1.09819e-04,1.51292e-17,2.04315e-03,   1.32276e-05,8.03398e-06,       R,1.06839e-04,4.88903e+01,4.08992e+02
      20,       1,  150759,   75042,        1117005,         553434,3.97085e-04,7.58269e-05,1.24755e-17,1.42989e-03,   7.59540e-05,2.12304e-05,       A,7.54576e-05,6.62943e+01,4.75287e+02
      20,       2,  150759,   75042,        1267764,         628476,3.93250e-04,7.41594e-05,1.24755e-17,1.40602e-03,   2.07590e-05,9.53196e-06,       A,7.24215e-05,6.42250e+01,5.39512e+02
      20,       3,  150759,   75042,        1418523,         703518,3.92153e-04,7.37170e-05,1.24755e-17,1.40697e-03,   8.97849e-06,5.45646e-06,       R,7.17995e-05,6.59365e+01,6.05448e+02
      21,       1,  227646,  113385,        1646169,         816903,2.74195e-04,5.20337e-05,1.06646e-17,9.93729e-04,   5.01563e-05,1.34842e-05,       A,5.15423e-05,8.51370e+01,6.90585e+02
      21,       2,  227646,  113385,        1873815,         930288,2.71578e-04,5.09228e-05,1.06646e-17,9.78508e-04,   1.32065e-05,5.63548e-06,       A,4.97541e-05,7.93439e+01,7.69929e+02
      21,       3,  227646,  113385,        2101461,        1043673,2.71034e-04,5.06995e-05,1.06646e-17,9.78650e-04,   5.27030e-06,3.20130e-06,       R,4.94386e-05,1.00003e+02,8.69932e+02
      22,       1,  355098,  176983,        2456559,        1220656,1.77647e-04,3.44901e-05,8.67039e-18,6.36383e-04,   3.58268e-05,9.75549e-06,       A,3.41778e-05,1.60087e+02,1.03002e+03
      22,       2,  355098,  176983,        2811657,        1397639,1.75463e-04,3.35026e-05,8.67039e-18,6.24760e-04,   9.62685e-06,3.91550e-06,       A,3.27598e-05,1.42417e+02,1.17244e+03
      22,       3,  355098,  176983,        3166755,        1574622,1.75049e-04,3.33299e-05,8.67039e-18,6.24586e-04,   3.71748e-06,2.15762e-06,       R,3.25278e-05,1.41915e+02,1.31435e+03
      23,       1,  500655,  249690,        3667410,        1824312,1.21376e-04,2.31885e-05,6.80745e-18,4.35537e-04,   2.29383e-05,6.38948e-06,       A,2.31227e-05,2.20110e+02,1.53446e+03
      23,       2,  500655,  249690,        4168065,        2074002,1.20232e-04,2.27011e-05,6.80745e-18,4.28515e-04,   6.29132e-06,2.83216e-06,       A,2.22249e-05,1.78366e+02,1.71283e+03
      23,       3,  500655,  249690,        4668720,        2323692,1.19918e-04,2.25609e-05,6.80745e-18,4.28559e-04,   2.71558e-06,1.60650e-06,       R,2.20454e-05,2.16314e+02,1.92914e+03
      24,       1,  709786,  354145,        5378506,        2677837,8.48749e-05,1.59318e-05,5.74870e-18,3.07643e-04,   1.53331e-05,4.11937e-06,       A,1.58627e-05,2.97595e+02,2.22674e+03
      24,       2,  709786,  354145,        6088292,        3031982,8.41499e-05,1.56443e-05,5.74870e-18,3.03062e-04,   4.04629e-06,1.78352e-06,       A,1.53200e-05,2.88112e+02,2.51485e+03
      24,       3,  709786,  354145,        6798078,        3386127,8.39664e-05,1.55613e-05,5.74870e-18,3.03084e-04,   1.70619e-06,1.00951e-06,       R,1.52168e-05,3.12684e+02,2.82753e+03
      25,       1, 1143342,  570647,        7941420,        3956774,5.67368e-05,1.08031e-05,4.99547e-18,2.04752e-04,   1.08171e-05,2.90049e-06,       A,1.07154e-05,4.87289e+02,3.31482e+03
      25,       2, 1143342,  570647,        9084762,        4527421,5.61118e-05,1.05324e-05,4.99547e-18,2.01409e-04,   2.86620e-06,1.13876e-06,       A,1.03162e-05,4.25690e+02,3.74051e+03
      25,       3, 1143342,  570647,       10228104,        5098068,5.60012e-05,1.04812e-05,4.99547e-18,2.01327e-04,   1.09301e-06,6.17262e-07,       R,1.02537e-05,4.73675e+02,4.21419e+03
    }\STwoLambdaEMinusOne

    % figures/data/Fig5b/S2_nDofsMax1e+06_theta50_lambda0.01.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime
       1,       1,     417,     192,            417,            192,2.49092e-01,8.09397e-02,1.90392e-16,6.54918e-01,   1.30616e+00,1.93679e-15,       R,5.77780e-02,5.36878e-01,5.36878e-01
       2,       1,     468,     217,            885,            409,1.88447e-01,5.87432e-02,1.88759e-16,5.47356e-01,   4.42402e-02,1.43791e-02,       A,4.35742e-02,5.63734e-01,1.10061e+00
       2,       2,     468,     217,           1353,            626,1.93387e-01,5.89859e-02,1.88759e-16,6.05208e-01,   1.46698e-02,8.49312e-03,       A,4.12228e-02,4.60530e-01,1.56114e+00
       2,       3,     468,     217,           1821,            843,1.91150e-01,5.84842e-02,1.88759e-16,6.00652e-01,   7.96182e-03,5.05566e-03,       A,4.04499e-02,4.79104e-01,2.04025e+00
       2,       4,     468,     217,           2289,           1060,1.92663e-01,5.90475e-02,1.88759e-16,6.11340e-01,   4.75077e-03,3.24001e-03,       A,4.01620e-02,5.50685e-01,2.59093e+00
       2,       5,     468,     217,           2757,           1277,1.91815e-01,5.89710e-02,1.88759e-16,6.07605e-01,   3.01370e-03,2.04612e-03,       A,4.00658e-02,3.73907e-01,2.96484e+00
       2,       6,     468,     217,           3225,           1494,1.92468e-01,5.92071e-02,1.88759e-16,6.12104e-01,   1.90240e-03,1.30397e-03,       A,4.00283e-02,5.15026e-01,3.47986e+00
       2,       7,     468,     217,           3693,           1711,1.92177e-01,5.91938e-02,1.88759e-16,6.10645e-01,   1.20796e-03,8.35340e-04,       A,4.00197e-02,5.35257e-01,4.01512e+00
       2,       8,     468,     217,           4161,           1928,1.92438e-01,5.92893e-02,1.88759e-16,6.12496e-01,   7.74145e-04,5.31680e-04,       R,4.00176e-02,5.03210e-01,4.51833e+00
       3,       1,     510,     237,           4671,           2165,1.55408e-01,4.69501e-02,1.88714e-16,4.17039e-01,   2.42568e-02,6.18825e-03,       A,3.66614e-02,5.45122e-01,5.06345e+00
       3,       2,     510,     237,           5181,           2402,1.59360e-01,4.69692e-02,1.88714e-16,4.37003e-01,   6.11450e-03,2.76621e-03,       A,3.61691e-02,4.21556e-01,5.48501e+00
       3,       3,     510,     237,           5691,           2639,1.59411e-01,4.68796e-02,1.88714e-16,4.41314e-01,   2.55846e-03,1.52075e-03,       A,3.61008e-02,5.77468e-01,6.06248e+00
       3,       4,     510,     237,           6201,           2876,1.60051e-01,4.70355e-02,1.88714e-16,4.43617e-01,   1.34535e-03,9.01029e-04,       A,3.60742e-02,4.71009e-01,6.53349e+00
       3,       5,     510,     237,           6711,           3113,1.59973e-01,4.70420e-02,1.88714e-16,4.44327e-01,   7.96252e-04,5.02970e-04,       A,3.60738e-02,4.71797e-01,7.00528e+00
       3,       6,     510,     237,           7221,           3350,1.60161e-01,4.70981e-02,1.88714e-16,4.44930e-01,   4.43390e-04,2.93462e-04,       R,3.60719e-02,4.82720e-01,7.48800e+00
       4,       1,     580,     271,           7801,           3621,1.17772e-01,3.19499e-02,1.88632e-16,3.47115e-01,   2.69643e-02,9.07066e-03,       A,2.79703e-02,5.88388e-01,8.07639e+00
       4,       2,     580,     271,           8381,           3892,1.21588e-01,3.19485e-02,1.88632e-16,3.68933e-01,   9.02167e-03,5.28791e-03,       A,2.64945e-02,6.08182e-01,8.68457e+00
       4,       3,     580,     271,           8961,           4163,1.19788e-01,3.16188e-02,1.88632e-16,3.69763e-01,   4.91128e-03,3.31170e-03,       A,2.60152e-02,5.09096e-01,9.19367e+00
       4,       4,     580,     271,           9541,           4434,1.20826e-01,3.18860e-02,1.88632e-16,3.73837e-01,   2.95458e-03,2.25302e-03,       A,2.58144e-02,5.33216e-01,9.72689e+00
       4,       5,     580,     271,          10121,           4705,1.20236e-01,3.18755e-02,1.88632e-16,3.73821e-01,   1.96921e-03,1.45667e-03,       A,2.57356e-02,5.72125e-01,1.02990e+01
       4,       6,     580,     271,          10701,           4976,1.20705e-01,3.19987e-02,1.88632e-16,3.75400e-01,   1.25889e-03,9.69404e-04,       A,2.56999e-02,5.47064e-01,1.08461e+01
       4,       7,     580,     271,          11281,           5247,1.20502e-01,3.20084e-02,1.88632e-16,3.75408e-01,   8.31461e-04,6.34286e-04,       A,2.56895e-02,4.20248e-01,1.12663e+01
       4,       8,     580,     271,          11861,           5518,1.20698e-01,3.20617e-02,1.88632e-16,3.76068e-01,   5.45042e-04,4.14586e-04,       A,2.56844e-02,3.51439e-01,1.16178e+01
       4,       9,     580,     271,          12441,           5789,1.20621e-01,3.20678e-02,1.88632e-16,3.76085e-01,   3.54680e-04,2.74271e-04,       R,2.56842e-02,3.90773e-01,1.20085e+01
       5,       1,     646,     303,          13087,           6092,9.98702e-02,2.35094e-02,1.88632e-16,3.28725e-01,   1.70245e-02,5.73713e-03,       A,2.12822e-02,4.43812e-01,1.24523e+01
       5,       2,     646,     303,          13733,           6395,1.01701e-01,2.35177e-02,1.88632e-16,3.38277e-01,   5.69539e-03,3.35686e-03,       A,2.05124e-02,3.12944e-01,1.27653e+01
       5,       3,     646,     303,          14379,           6698,1.00836e-01,2.33396e-02,1.88632e-16,3.38528e-01,   3.10589e-03,2.08729e-03,       A,2.02636e-02,4.18071e-01,1.31834e+01
       5,       4,     646,     303,          15025,           7001,1.01342e-01,2.34850e-02,1.88632e-16,3.40462e-01,   1.85593e-03,1.44485e-03,       A,2.01613e-02,5.70576e-01,1.37539e+01
       5,       5,     646,     303,          15671,           7304,1.01063e-01,2.34817e-02,1.88632e-16,3.40371e-01,   1.24456e-03,9.23088e-04,       A,2.01196e-02,4.33885e-01,1.41878e+01
       5,       6,     646,     303,          16317,           7607,1.01296e-01,2.35487e-02,1.88632e-16,3.41135e-01,   7.90939e-04,6.19480e-04,       A,2.01013e-02,4.43720e-01,1.46315e+01
       5,       7,     646,     303,          16963,           7910,1.01197e-01,2.35542e-02,1.88632e-16,3.41107e-01,   5.19994e-04,4.05400e-04,       A,2.00957e-02,4.34266e-01,1.50658e+01
       5,       8,     646,     303,          17609,           8213,1.01296e-01,2.35836e-02,1.88632e-16,3.41424e-01,   3.41493e-04,2.66768e-04,       A,2.00931e-02,4.36302e-01,1.55021e+01
       5,       9,     646,     303,          18255,           8516,1.01260e-01,2.35871e-02,1.88632e-16,3.41421e-01,   2.22119e-04,1.76313e-04,       R,2.00929e-02,4.83287e-01,1.59854e+01
       6,       1,     744,     351,          18999,           8867,8.99463e-02,1.87198e-02,1.88558e-16,3.13403e-01,   1.14416e-02,3.77874e-03,       A,1.74867e-02,5.34075e-01,1.65195e+01
       6,       2,     744,     351,          19743,           9218,9.06438e-02,1.86928e-02,1.88558e-16,3.17568e-01,   3.76365e-03,2.15260e-03,       A,1.70842e-02,4.40834e-01,1.69603e+01
       6,       3,     744,     351,          20487,           9569,9.02778e-02,1.86011e-02,1.88558e-16,3.17354e-01,   2.01508e-03,1.35113e-03,       A,1.69603e-02,4.60144e-01,1.74204e+01
       6,       4,     744,     351,          21231,           9920,9.04591e-02,1.86709e-02,1.88558e-16,3.18231e-01,   1.20991e-03,9.15196e-04,       A,1.69096e-02,4.71549e-01,1.78920e+01
       6,       5,     744,     351,          21975,          10271,9.03491e-02,1.86692e-02,1.88558e-16,3.18090e-01,   8.00003e-04,5.98505e-04,       A,1.68893e-02,4.75231e-01,1.83672e+01
       6,       6,     744,     351,          22719,          10622,9.04303e-02,1.87013e-02,1.88558e-16,3.18443e-01,   5.15817e-04,4.01838e-04,       A,1.68803e-02,4.88008e-01,1.88552e+01
       6,       7,     744,     351,          23463,          10973,9.03942e-02,1.87048e-02,1.88558e-16,3.18401e-01,   3.40299e-04,2.67614e-04,       A,1.68773e-02,4.81876e-01,1.93371e+01
       6,       8,     744,     351,          24207,          11324,9.04293e-02,1.87189e-02,1.88558e-16,3.18548e-01,   2.25850e-04,1.77890e-04,       R,1.68760e-02,5.07307e-01,1.98444e+01
       7,       1,     977,     462,          25184,          11786,7.07685e-02,1.44471e-02,1.72834e-16,2.55164e-01,   1.04571e-02,2.98313e-03,       A,1.37224e-02,7.09894e-01,2.05543e+01
       7,       2,     977,     462,          26161,          12248,7.09484e-02,1.42999e-02,1.72834e-16,2.56160e-01,   2.94772e-03,1.48936e-03,       A,1.34018e-02,5.79593e-01,2.11339e+01
       7,       3,     977,     462,          27138,          12710,7.07495e-02,1.42559e-02,1.72834e-16,2.56629e-01,   1.39930e-03,9.20840e-04,       A,1.33248e-02,6.06595e-01,2.17405e+01
       7,       4,     977,     462,          28115,          13172,7.08471e-02,1.42820e-02,1.72834e-16,2.56865e-01,   8.32856e-04,6.21150e-04,       A,1.32952e-02,5.87385e-01,2.23279e+01
       7,       5,     977,     462,          29092,          13634,7.07826e-02,1.42863e-02,1.72834e-16,2.56901e-01,   5.43505e-04,4.05575e-04,       A,1.32829e-02,5.91782e-01,2.29197e+01
       7,       6,     977,     462,          30069,          14096,7.08273e-02,1.43002e-02,1.72834e-16,2.57022e-01,   3.50394e-04,2.72997e-04,       A,1.32777e-02,8.50509e-01,2.37702e+01
       7,       7,     977,     462,          31046,          14558,7.08060e-02,1.43042e-02,1.72834e-16,2.57028e-01,   2.31680e-04,1.80948e-04,       A,1.32758e-02,1.50021e+00,2.52704e+01
       7,       8,     977,     462,          32023,          15020,7.08257e-02,1.43106e-02,1.72834e-16,2.57090e-01,   1.52616e-04,1.21325e-04,       R,1.32751e-02,1.09968e+00,2.63701e+01
       8,       1,    1492,     713,          33515,          15733,4.65729e-02,9.81362e-03,1.47712e-16,1.68403e-01,   9.64775e-03,2.60139e-03,       A,9.39709e-03,1.70682e+00,2.80769e+01
       8,       2,    1492,     713,          35007,          16446,4.62245e-02,9.58645e-03,1.47712e-16,1.67171e-01,   2.57960e-03,1.13603e-03,       A,9.03430e-03,1.24832e+00,2.93252e+01
       8,       3,    1492,     713,          36499,          17159,4.60792e-02,9.54376e-03,1.47712e-16,1.67638e-01,   1.08809e-03,6.62583e-04,       A,8.96612e-03,8.58650e-01,3.01839e+01
       8,       4,    1492,     713,          37991,          17872,4.61195e-02,9.55380e-03,1.47712e-16,1.67724e-01,   6.12155e-04,4.30151e-04,       A,8.94306e-03,6.25558e-01,3.08094e+01
       8,       5,    1492,     713,          39483,          18585,4.60858e-02,9.55669e-03,1.47712e-16,1.67823e-01,   3.84546e-04,2.77659e-04,       A,8.93400e-03,6.20829e-01,3.14303e+01
       8,       6,    1492,     713,          40975,          19298,4.61050e-02,9.56394e-03,1.47712e-16,1.67862e-01,   2.43746e-04,1.84980e-04,       A,8.93035e-03,5.90195e-01,3.20204e+01
       8,       7,    1492,     713,          42467,          20011,4.60967e-02,9.56691e-03,1.47712e-16,1.67895e-01,   1.59362e-04,1.22490e-04,       A,8.92897e-03,5.75822e-01,3.25963e+01
       8,       8,    1492,     713,          43959,          20724,4.61051e-02,9.57039e-03,1.47712e-16,1.67918e-01,   1.04503e-04,8.21451e-05,       R,8.92844e-03,6.30467e-01,3.32267e+01
       9,       1,    1936,     931,          45895,          21655,3.17765e-02,6.75067e-03,1.08441e-16,1.16655e-01,   6.27002e-03,1.75703e-03,       A,6.52088e-03,8.08506e-01,3.40352e+01
       9,       2,    1936,     931,          47831,          22586,3.15521e-02,6.61487e-03,1.08441e-16,1.16638e-01,   1.73878e-03,7.90726e-04,       A,6.28212e-03,7.17501e-01,3.47527e+01
       9,       3,    1936,     931,          49767,          23517,3.14731e-02,6.58490e-03,1.08441e-16,1.16660e-01,   7.58169e-04,4.49989e-04,       A,6.23416e-03,7.71262e-01,3.55240e+01
       9,       4,    1936,     931,          51703,          24448,3.14787e-02,6.58938e-03,1.08441e-16,1.16770e-01,   4.17911e-04,2.88191e-04,       A,6.21870e-03,7.87529e-01,3.63115e+01
       9,       5,    1936,     931,          53639,          25379,3.14660e-02,6.59109e-03,1.08441e-16,1.16761e-01,   2.58801e-04,1.83909e-04,       A,6.21276e-03,8.02301e-01,3.71138e+01
       9,       6,    1936,     931,          55575,          26310,3.14721e-02,6.59508e-03,1.08441e-16,1.16806e-01,   1.62146e-04,1.21742e-04,       A,6.21043e-03,7.63062e-01,3.78769e+01
       9,       7,    1936,     931,          57511,          27241,3.14702e-02,6.59703e-03,1.08441e-16,1.16809e-01,   1.05271e-04,8.03852e-05,       A,6.20955e-03,7.94976e-01,3.86719e+01
       9,       8,    1936,     931,          59447,          28172,3.14732e-02,6.59897e-03,1.08441e-16,1.16829e-01,   6.88051e-05,5.36919e-05,       R,6.20921e-03,8.03472e-01,3.94753e+01
      10,       1,    2564,    1241,          62011,          29413,2.31757e-02,4.70907e-03,9.59147e-17,8.39395e-02,   4.30056e-03,1.20211e-03,       A,4.57382e-03,1.01672e+00,4.04921e+01
      10,       2,    2564,    1241,          64575,          30654,2.30041e-02,4.61852e-03,9.59147e-17,8.28792e-02,   1.17871e-03,5.38693e-04,       A,4.41482e-03,9.20172e-01,4.14122e+01
      10,       3,    2564,    1241,          67139,          31895,2.29417e-02,4.59691e-03,9.59147e-17,8.30410e-02,   5.14339e-04,3.02132e-04,       A,4.38288e-03,1.15567e+00,4.25679e+01
      10,       4,    2564,    1241,          69703,          33136,2.29479e-02,4.59922e-03,9.59147e-17,8.30069e-02,   2.79584e-04,1.90188e-04,       A,4.37295e-03,1.20796e+00,4.37759e+01
      10,       5,    2564,    1241,          72267,          34377,2.29394e-02,4.59978e-03,9.59147e-17,8.30603e-02,   1.71027e-04,1.20012e-04,       A,4.36922e-03,1.87719e+00,4.56531e+01
      10,       6,    2564,    1241,          74831,          35618,2.29433e-02,4.60212e-03,9.59147e-17,8.30522e-02,   1.05739e-04,7.94665e-05,       A,4.36781e-03,1.64868e+00,4.73017e+01
      10,       7,    2564,    1241,          77395,          36859,2.29422e-02,4.60316e-03,9.59147e-17,8.30747e-02,   6.87224e-05,5.22157e-05,       A,4.36726e-03,2.05045e+00,4.93522e+01
      10,       8,    2564,    1241,          79959,          38100,2.29438e-02,4.60431e-03,9.59147e-17,8.30730e-02,   4.46551e-05,3.49675e-05,       R,4.36705e-03,2.41011e+00,5.17623e+01
      11,       1,    4071,    1978,          84030,          40078,1.61195e-02,3.23928e-03,8.53404e-17,5.82247e-02,   3.07876e-03,8.30847e-04,       A,3.15135e-03,2.92182e+00,5.46841e+01
      11,       2,    4071,    1978,          88101,          42056,1.60030e-02,3.16756e-03,8.53404e-17,5.75514e-02,   8.20692e-04,3.46283e-04,       A,3.04075e-03,1.71829e+00,5.64024e+01
      11,       3,    4071,    1978,          92172,          44034,1.59559e-02,3.15375e-03,8.53404e-17,5.76809e-02,   3.32213e-04,1.92367e-04,       A,3.02159e-03,1.95734e+00,5.83597e+01
      11,       4,    4071,    1978,          96243,          46012,1.59642e-02,3.15486e-03,8.53404e-17,5.76694e-02,   1.78143e-04,1.20933e-04,       A,3.01576e-03,1.78111e+00,6.01409e+01
      11,       5,    4071,    1978,         100314,          47990,1.59551e-02,3.15518e-03,8.53404e-17,5.76943e-02,   1.08421e-04,7.69152e-05,       A,3.01357e-03,1.69451e+00,6.18354e+01
      11,       6,    4071,    1978,         104385,          49968,1.59594e-02,3.15652e-03,8.53404e-17,5.76950e-02,   6.72209e-05,5.07501e-05,       A,3.01272e-03,2.01815e+00,6.38535e+01
      11,       7,    4071,    1978,         108456,          51946,1.59571e-02,3.15715e-03,8.53404e-17,5.77032e-02,   4.35431e-05,3.34337e-05,       A,3.01240e-03,2.15692e+00,6.60104e+01
      11,       8,    4071,    1978,         112527,          53924,1.59591e-02,3.15782e-03,8.53404e-17,5.77059e-02,   2.82752e-05,2.23036e-05,       R,3.01228e-03,2.63970e+00,6.86501e+01
      12,       1,    6167,    3014,         118694,          56938,1.02402e-02,2.09930e-03,6.39900e-17,3.71550e-02,   2.23780e-03,6.06233e-04,       A,2.04884e-03,5.90582e+00,7.45559e+01
      12,       2,    6167,    3014,         124861,          59952,1.01073e-02,2.03597e-03,6.39900e-17,3.64650e-02,   6.00781e-04,2.44713e-04,       A,1.95761e-03,2.37261e+00,7.69286e+01
      12,       3,    6167,    3014,         131028,          62966,1.00704e-02,2.02481e-03,6.39900e-17,3.65318e-02,   2.36387e-04,1.32884e-04,       A,1.94265e-03,2.26718e+00,7.91957e+01
      12,       4,    6167,    3014,         137195,          65980,1.00762e-02,2.02500e-03,6.39900e-17,3.65197e-02,   1.24641e-04,8.19754e-05,       A,1.93828e-03,2.28418e+00,8.14799e+01
      12,       5,    6167,    3014,         143362,          68994,1.00700e-02,2.02506e-03,6.39900e-17,3.65359e-02,   7.46658e-05,5.15615e-05,       A,1.93669e-03,2.89756e+00,8.43775e+01
      12,       6,    6167,    3014,         149529,          72008,1.00728e-02,2.02583e-03,6.39900e-17,3.65349e-02,   4.57820e-05,3.35508e-05,       A,1.93609e-03,2.96901e+00,8.73465e+01
      12,       7,    6167,    3014,         155696,          75022,1.00712e-02,2.02621e-03,6.39900e-17,3.65405e-02,   2.91783e-05,2.19932e-05,       A,1.93586e-03,4.04699e+00,9.13935e+01
      12,       8,    6167,    3014,         161863,          78036,1.00725e-02,2.02662e-03,6.39900e-17,3.65418e-02,   1.87937e-05,1.45809e-05,       R,1.93577e-03,3.60103e+00,9.49945e+01
      13,       1,    8491,    4168,         170354,          82204,6.85373e-03,1.36681e-03,5.08572e-17,2.44612e-02,   1.41558e-03,3.86699e-04,       A,1.34015e-03,5.84690e+00,1.00841e+02
      13,       2,    8491,    4168,         178845,          86372,6.78367e-03,1.33215e-03,5.08572e-17,2.40501e-02,   3.81546e-04,1.64811e-04,       A,1.28351e-03,5.41271e+00,1.06254e+02
      13,       3,    8491,    4168,         187336,          90540,6.76138e-03,1.32448e-03,5.08572e-17,2.40806e-02,   1.58581e-04,8.99997e-05,       A,1.27311e-03,4.84056e+00,1.11095e+02
      13,       4,    8491,    4168,         195827,          94708,6.76337e-03,1.32449e-03,5.08572e-17,2.40723e-02,   8.45369e-05,5.47308e-05,       A,1.27003e-03,4.36237e+00,1.15457e+02
      13,       5,    8491,    4168,         204318,          98876,6.75994e-03,1.32439e-03,5.08572e-17,2.40824e-02,   4.99868e-05,3.40722e-05,       A,1.26894e-03,5.51402e+00,1.20971e+02
      13,       6,    8491,    4168,         212809,         103044,6.76137e-03,1.32487e-03,5.08572e-17,2.40820e-02,   3.03126e-05,2.20529e-05,       A,1.26853e-03,5.62974e+00,1.26601e+02
      13,       7,    8491,    4168,         221300,         107212,6.76063e-03,1.32509e-03,5.08572e-17,2.40859e-02,   1.91636e-05,1.43803e-05,       A,1.26838e-03,4.32804e+00,1.30929e+02
      13,       8,    8491,    4168,         229791,         111380,6.76129e-03,1.32535e-03,5.08572e-17,2.40864e-02,   1.22755e-05,9.50941e-06,       R,1.26832e-03,2.35525e+00,1.33284e+02
      14,       1,   12996,    6397,         242787,         117777,4.74172e-03,9.25358e-04,4.44239e-17,1.70665e-02,   8.99530e-04,2.42658e-04,       A,9.05784e-04,4.35233e+00,1.37636e+02
      14,       2,   12996,    6397,         255783,         124174,4.69709e-03,9.03796e-04,4.44239e-17,1.68163e-02,   2.39308e-04,9.97147e-05,       A,8.72878e-04,7.62454e+00,1.45261e+02
      14,       3,   12996,    6397,         268779,         130571,4.68404e-03,8.99575e-04,4.44239e-17,1.68389e-02,   9.58646e-05,5.37556e-05,       A,8.67298e-04,8.13349e+00,1.53394e+02
      14,       4,   12996,    6397,         281775,         136968,4.68533e-03,8.99628e-04,4.44239e-17,1.68346e-02,   5.01862e-05,3.30332e-05,       A,8.65695e-04,7.03539e+00,1.60430e+02
      14,       5,   12996,    6397,         294771,         143365,4.68329e-03,8.99640e-04,4.44239e-17,1.68408e-02,   2.99278e-05,2.07201e-05,       A,8.65116e-04,7.71763e+00,1.68147e+02
      14,       6,   12996,    6397,         307767,         149762,4.68415e-03,8.99920e-04,4.44239e-17,1.68407e-02,   1.82407e-05,1.35397e-05,       A,8.64899e-04,9.20811e+00,1.77356e+02
      14,       7,   12996,    6397,         320763,         156159,4.68371e-03,9.00062e-04,4.44239e-17,1.68430e-02,   1.16798e-05,8.88183e-06,       R,8.64816e-04,6.36374e+00,1.83719e+02
      15,       1,   21089,   10412,         341852,         166571,3.03644e-03,6.06353e-04,3.57947e-17,1.08671e-02,   6.34641e-04,1.69899e-04,       A,5.94379e-04,8.65809e+00,1.92377e+02
      15,       2,   21089,   10412,         362941,         176983,2.99914e-03,5.89018e-04,3.57947e-17,1.06644e-02,   1.68620e-04,6.72275e-05,       A,5.69696e-04,1.19008e+01,2.04278e+02
      15,       3,   21089,   10412,         384030,         187395,2.99032e-03,5.85921e-04,3.57947e-17,1.06780e-02,   6.52343e-05,3.62995e-05,       A,5.65800e-04,7.91534e+00,2.12194e+02
      15,       4,   21089,   10412,         405119,         197807,2.99123e-03,5.85920e-04,3.57947e-17,1.06757e-02,   3.41956e-05,2.22384e-05,       A,5.64675e-04,6.09078e+00,2.18284e+02
      15,       5,   21089,   10412,         426208,         208219,2.98991e-03,5.85889e-04,3.57947e-17,1.06798e-02,   2.03811e-05,1.38979e-05,       A,5.64269e-04,1.08603e+01,2.29145e+02
      15,       6,   21089,   10412,         447297,         218631,2.99042e-03,5.86057e-04,3.57947e-17,1.06797e-02,   1.23916e-05,8.96811e-06,       A,5.64117e-04,8.81141e+00,2.37956e+02
      15,       7,   21089,   10412,         468386,         229043,2.99012e-03,5.86138e-04,3.57947e-17,1.06810e-02,   7.82420e-06,5.83068e-06,       R,5.64060e-04,9.13128e+00,2.47087e+02
      16,       1,   30003,   14846,         498389,         243889,1.97843e-03,3.93606e-04,2.81170e-17,7.06051e-03,   4.13434e-04,1.12694e-04,       A,3.87895e-04,1.88592e+01,2.65947e+02
      16,       2,   30003,   14846,         528392,         258735,1.95604e-03,3.83123e-04,2.81170e-17,6.92823e-03,   1.11474e-04,4.72503e-05,       A,3.71240e-04,1.53235e+01,2.81270e+02
      16,       3,   30003,   14846,         558395,         273581,1.94956e-03,3.80777e-04,2.81170e-17,6.93535e-03,   4.57650e-05,2.57197e-05,       A,3.68272e-04,1.31593e+01,2.94429e+02
      16,       4,   30003,   14846,         588398,         288427,1.95030e-03,3.80730e-04,2.81170e-17,6.93382e-03,   2.43917e-05,1.54917e-05,       A,3.67396e-04,1.69487e+01,3.11378e+02
      16,       5,   30003,   14846,         618401,         303273,1.94936e-03,3.80648e-04,2.81170e-17,6.93623e-03,   1.43466e-05,9.51258e-06,       A,3.67089e-04,1.36275e+01,3.25006e+02
      16,       6,   30003,   14846,         648404,         318119,1.94975e-03,3.80753e-04,2.81170e-17,6.93623e-03,   8.58602e-06,6.05913e-06,       A,3.66977e-04,1.10302e+01,3.36036e+02
      16,       7,   30003,   14846,         678407,         332965,1.94956e-03,3.80793e-04,2.81170e-17,6.93710e-03,   5.34190e-06,3.89797e-06,       A,3.66936e-04,1.52092e+01,3.51245e+02
      16,       8,   30003,   14846,         708410,         347811,1.94972e-03,3.80851e-04,2.81170e-17,6.93728e-03,   3.36408e-06,2.54706e-06,       R,3.66920e-04,9.73998e+00,3.60985e+02
      17,       1,   42928,   21285,         751338,         369096,1.38126e-03,2.65765e-04,2.30785e-17,4.97326e-03,   2.59285e-04,7.04438e-05,       A,2.62078e-04,1.96292e+01,3.80614e+02
      17,       2,   42928,   21285,         794266,         390381,1.36814e-03,2.60129e-04,2.30785e-17,4.89283e-03,   6.94213e-05,2.99498e-05,       A,2.52482e-04,2.00445e+01,4.00659e+02
      17,       3,   42928,   21285,         837194,         411666,1.36432e-03,2.58721e-04,2.30785e-17,4.89751e-03,   2.89450e-05,1.62387e-05,       A,2.50728e-04,1.29900e+01,4.13649e+02
      17,       4,   42928,   21285,         880122,         432951,1.36457e-03,2.58688e-04,2.30785e-17,4.89602e-03,   1.54229e-05,9.72100e-06,       A,2.50215e-04,1.94097e+01,4.33059e+02
      17,       5,   42928,   21285,         923050,         454236,1.36404e-03,2.58637e-04,2.30785e-17,4.89740e-03,   9.03349e-06,5.94417e-06,       A,2.50037e-04,1.55950e+01,4.48654e+02
      17,       6,   42928,   21285,         965978,         475521,1.36423e-03,2.58697e-04,2.30785e-17,4.89723e-03,   5.38885e-06,3.78592e-06,       A,2.49973e-04,2.01265e+01,4.68780e+02
      17,       7,   42928,   21285,        1008906,         496806,1.36412e-03,2.58720e-04,2.30785e-17,4.89774e-03,   3.35801e-06,2.43922e-06,       R,2.49949e-04,1.64081e+01,4.85188e+02
      18,       1,   72202,   35855,        1081108,         532661,9.21236e-04,1.79050e-04,1.97612e-17,3.32269e-03,   1.78793e-04,4.77851e-05,       A,1.76095e-04,3.09635e+01,5.16152e+02
      18,       2,   72202,   35855,        1153310,         568516,9.11270e-04,1.74441e-04,1.97612e-17,3.26739e-03,   4.73765e-05,1.85448e-05,       A,1.69514e-04,3.54481e+01,5.51600e+02
      18,       3,   72202,   35855,        1225512,         604371,9.09022e-04,1.73607e-04,1.97612e-17,3.26774e-03,   1.80487e-05,9.86654e-06,       A,1.68514e-04,2.55508e+01,5.77151e+02
      18,       4,   72202,   35855,        1297714,         640226,9.09214e-04,1.73593e-04,1.97612e-17,3.26768e-03,   9.36277e-06,5.96430e-06,       A,1.68234e-04,2.73271e+01,6.04478e+02
      18,       5,   72202,   35855,        1369916,         676081,9.08917e-04,1.73574e-04,1.97612e-17,3.26819e-03,   5.53455e-06,3.70022e-06,       A,1.68134e-04,2.68761e+01,6.31354e+02
      18,       6,   72202,   35855,        1442118,         711936,9.09028e-04,1.73609e-04,1.97612e-17,3.26832e-03,   3.34495e-06,2.37475e-06,       A,1.68098e-04,3.17443e+01,6.63098e+02
      18,       7,   72202,   35855,        1514320,         747791,9.08965e-04,1.73625e-04,1.97612e-17,3.26849e-03,   2.10424e-06,1.53837e-06,       R,1.68084e-04,3.34191e+01,6.96517e+02
      19,       1,  104171,   51794,        1618491,         799585,5.95375e-04,1.17402e-04,1.53159e-17,2.13247e-03,   1.22564e-04,3.30043e-05,       A,1.15886e-04,4.39155e+01,7.40433e+02
      19,       2,  104171,   51794,        1722662,         851379,5.88109e-04,1.14166e-04,1.53159e-17,2.08879e-03,   3.27626e-05,1.30522e-05,       A,1.11102e-04,4.74302e+01,7.87863e+02
      19,       3,  104171,   51794,        1826833,         903173,5.86437e-04,1.13521e-04,1.53159e-17,2.08909e-03,   1.27571e-05,6.98051e-06,       A,1.10343e-04,4.54997e+01,8.33363e+02
      19,       4,  104171,   51794,        1931004,         954967,5.86564e-04,1.13498e-04,1.53159e-17,2.08869e-03,   6.69748e-06,4.16247e-06,       A,1.10128e-04,3.96531e+01,8.73016e+02
      19,       5,  104171,   51794,        2035175,        1006761,5.86344e-04,1.13472e-04,1.53159e-17,2.08916e-03,   3.91886e-06,2.53987e-06,       A,1.10053e-04,3.66333e+01,9.09649e+02
      19,       6,  104171,   51794,        2139346,        1058555,5.86420e-04,1.13493e-04,1.53159e-17,2.08913e-03,   2.33852e-06,1.60051e-06,       A,1.10026e-04,4.55586e+01,9.55208e+02
      19,       7,  104171,   51794,        2243517,        1110349,5.86374e-04,1.13500e-04,1.53159e-17,2.08930e-03,   1.44400e-06,1.02104e-06,       R,1.10016e-04,3.40730e+01,9.89281e+02
      20,       1,  142454,   70897,        2385971,        1181246,4.11357e-04,7.88603e-05,1.25244e-17,1.47931e-03,   7.78190e-05,2.14360e-05,       A,7.82719e-05,6.37900e+01,1.05307e+03
      20,       2,  142454,   70897,        2528425,        1252143,4.07596e-04,7.72410e-05,1.25244e-17,1.45477e-03,   2.11946e-05,9.34056e-06,       A,7.52897e-05,6.03972e+01,1.11347e+03
      20,       3,  142454,   70897,        2670879,        1323040,4.06390e-04,7.67494e-05,1.25244e-17,1.45552e-03,   9.12434e-06,5.12609e-06,       A,7.47141e-05,6.20344e+01,1.17550e+03
      20,       4,  142454,   70897,        2813333,        1393937,4.06446e-04,7.67251e-05,1.25244e-17,1.45517e-03,   4.95191e-06,3.01286e-06,       A,7.45410e-05,6.92948e+01,1.24480e+03
      20,       5,  142454,   70897,        2955787,        1464834,4.06284e-04,7.66937e-05,1.25244e-17,1.45547e-03,   2.86827e-06,1.80201e-06,       A,7.44824e-05,6.87845e+01,1.31358e+03
      20,       6,  142454,   70897,        3098241,        1535731,4.06332e-04,7.67052e-05,1.25244e-17,1.45543e-03,   1.68415e-06,1.11414e-06,       A,7.44620e-05,6.99543e+01,1.38354e+03
      20,       7,  142454,   70897,        3240695,        1606628,4.06302e-04,7.67076e-05,1.25244e-17,1.45554e-03,   1.02019e-06,6.99259e-07,       R,7.44547e-05,6.52851e+01,1.44882e+03
      21,       1,  219689,  109414,        3460384,        1716042,2.85285e-04,5.41985e-05,1.08071e-17,1.03245e-03,   5.20423e-05,1.37484e-05,       A,5.35374e-05,1.05013e+02,1.55383e+03
      21,       2,  219689,  109414,        3680073,        1825456,2.82554e-04,5.30530e-05,1.08071e-17,1.01659e-03,   1.36135e-05,5.43539e-06,       A,5.17479e-05,8.70266e+01,1.64086e+03
      21,       3,  219689,  109414,        3899762,        1934870,2.81956e-04,5.28069e-05,1.08071e-17,1.01664e-03,   5.29880e-06,2.90312e-06,       A,5.14651e-05,9.48190e+01,1.73568e+03
      21,       4,  219689,  109414,        4119451,        2044284,2.81979e-04,5.27975e-05,1.08071e-17,1.01654e-03,   2.78205e-06,1.71984e-06,       A,5.13850e-05,9.69566e+01,1.83264e+03
      21,       5,  219689,  109414,        4339140,        2153698,2.81906e-04,5.27866e-05,1.08071e-17,1.01667e-03,   1.62191e-06,1.04306e-06,       A,5.13575e-05,9.31851e+01,1.92582e+03
      21,       6,  219689,  109414,        4558829,        2263112,2.81926e-04,5.27933e-05,1.08071e-17,1.01667e-03,   9.62819e-07,6.55063e-07,       A,5.13478e-05,9.37733e+01,2.01959e+03
      21,       7,  219689,  109414,        4778518,        2372526,2.81913e-04,5.27959e-05,1.08071e-17,1.01672e-03,   5.94055e-07,4.17370e-07,       R,5.13442e-05,9.04214e+01,2.11002e+03
      22,       1,  346646,  172765,        5125164,        2545291,1.87239e-04,3.61496e-05,8.87688e-18,6.73731e-04,   3.70032e-05,9.93998e-06,       A,3.57683e-05,1.47191e+02,2.25721e+03
      22,       2,  346646,  172765,        5471810,        2718056,1.85069e-04,3.51912e-05,8.87688e-18,6.61927e-04,   9.88899e-06,3.87922e-06,       A,3.43626e-05,1.32859e+02,2.39007e+03
      22,       3,  346646,  172765,        5818456,        2890821,1.84624e-04,3.49982e-05,8.87688e-18,6.61790e-04,   3.81663e-06,2.05681e-06,       A,3.41451e-05,1.17729e+02,2.50779e+03
      22,       4,  346646,  172765,        6165102,        3063586,1.84637e-04,3.49867e-05,8.87688e-18,6.61750e-04,   1.99594e-06,1.20777e-06,       A,3.40842e-05,1.25702e+02,2.63350e+03
      22,       5,  346646,  172765,        6511748,        3236351,1.84583e-04,3.49767e-05,8.87688e-18,6.61813e-04,   1.15695e-06,7.23776e-07,       A,3.40635e-05,1.43424e+02,2.77692e+03
      22,       6,  346646,  172765,        6858394,        3409116,1.84596e-04,3.49800e-05,8.87688e-18,6.61818e-04,   6.81897e-07,4.46383e-07,       A,3.40564e-05,1.44188e+02,2.92111e+03
      22,       7,  346646,  172765,        7205040,        3581881,1.84586e-04,3.49811e-05,8.87688e-18,6.61842e-04,   4.13677e-07,2.79280e-07,       R,3.40538e-05,1.47134e+02,3.06824e+03
      23,       1,  473252,  236005,        7678292,        3817886,1.26571e-04,2.43073e-05,6.81263e-18,4.53202e-04,   2.41201e-05,6.62011e-06,       A,2.41409e-05,2.12393e+02,3.28064e+03
      23,       2,  473252,  236005,        8151544,        4053891,1.25286e-04,2.37482e-05,6.81263e-18,4.45715e-04,   6.58450e-06,2.76191e-06,       A,2.32174e-05,1.92330e+02,3.47297e+03
      23,       3,  473252,  236005,        8624796,        4289896,1.24975e-04,2.36040e-05,6.81263e-18,4.45689e-04,   2.72154e-06,1.50114e-06,       A,2.30538e-05,1.97933e+02,3.67090e+03
      23,       4,  473252,  236005,        9098048,        4525901,1.24974e-04,2.35937e-05,6.81263e-18,4.45626e-04,   1.46661e-06,8.74498e-07,       A,2.30055e-05,1.60920e+02,3.83182e+03
      23,       5,  473252,  236005,        9571300,        4761906,1.24936e-04,2.35837e-05,6.81263e-18,4.45676e-04,   8.45794e-07,5.16928e-07,       A,2.29894e-05,1.72741e+02,4.00456e+03
      23,       6,  473252,  236005,       10044552,        4997911,1.24943e-04,2.35854e-05,6.81263e-18,4.45668e-04,   4.93576e-07,3.13298e-07,       A,2.29838e-05,1.77295e+02,4.18186e+03
      23,       7,  473252,  236005,       10517804,        5233916,1.24937e-04,2.35855e-05,6.81263e-18,4.45688e-04,   2.94693e-07,1.92674e-07,       R,2.29819e-05,1.83475e+02,4.36533e+03
      24,       1,  681268,  339919,       11199072,        5573835,8.85827e-05,1.66157e-05,5.81871e-18,3.21206e-04,   1.60300e-05,4.28746e-06,       A,1.65272e-05,2.67287e+02,4.63262e+03
      24,       2,  681268,  339919,       11880340,        5913754,8.78139e-05,1.63168e-05,5.81871e-18,3.16228e-04,   4.24888e-06,1.82587e-06,       A,1.59626e-05,2.38856e+02,4.87147e+03
      24,       3,  681268,  339919,       12561608,        6253673,8.76032e-05,1.62226e-05,5.81871e-18,3.16267e-04,   1.79448e-06,9.99726e-07,       A,1.58586e-05,2.57716e+02,5.12919e+03
      24,       4,  681268,  339919,       13242876,        6593592,8.76043e-05,1.62164e-05,5.81871e-18,3.16212e-04,   9.75796e-07,5.80148e-07,       A,1.58274e-05,2.80031e+02,5.40922e+03
      24,       5,  681268,  339919,       13924144,        6933511,8.75778e-05,1.62093e-05,5.81871e-18,3.16246e-04,   5.61464e-07,3.41249e-07,       A,1.58170e-05,2.77826e+02,5.68705e+03
      24,       6,  681268,  339919,       14605412,        7273430,8.75830e-05,1.62103e-05,5.81871e-18,3.16239e-04,   3.26276e-07,2.06381e-07,       A,1.58135e-05,2.70672e+02,5.95772e+03
      24,       7,  681268,  339919,       15286680,        7613349,8.75785e-05,1.62102e-05,5.81871e-18,3.16252e-04,   1.94713e-07,1.26825e-07,       R,1.58123e-05,2.66855e+02,6.22457e+03
      25,       1, 1087993,  543000,       16374673,        8156349,5.94570e-05,1.13250e-05,5.05810e-18,2.14526e-04,   1.11904e-05,2.96041e-06,       A,1.12058e-05,4.65769e+02,6.69034e+03
      25,       2, 1087993,  543000,       17462666,        8699349,5.88143e-05,1.10465e-05,5.05810e-18,2.11068e-04,   2.94526e-06,1.10901e-06,       A,1.08084e-05,4.42790e+02,7.13313e+03
      25,       3, 1087993,  543000,       18550659,        9242349,5.86993e-05,1.09937e-05,5.05810e-18,2.10967e-04,   1.09261e-06,5.71654e-07,       A,1.07517e-05,4.47992e+02,7.58113e+03
      25,       4, 1087993,  543000,       19638652,        9785349,5.86992e-05,1.09903e-05,5.05810e-18,2.10959e-04,   5.56210e-07,3.31387e-07,       A,1.07368e-05,4.36322e+02,8.01745e+03
      25,       5, 1087993,  543000,       20726645,       10328349,5.86874e-05,1.09875e-05,5.05810e-18,2.10970e-04,   3.19098e-07,1.96907e-07,       A,1.07318e-05,4.54831e+02,8.47228e+03
      25,       6, 1087993,  543000,       21814638,       10871349,5.86895e-05,1.09881e-05,5.05810e-18,2.10971e-04,   1.86792e-07,1.20447e-07,       A,1.07301e-05,4.39668e+02,8.91195e+03
      25,       7, 1087993,  543000,       22902631,       11414349,5.86876e-05,1.09882e-05,5.05810e-18,2.10976e-04,   1.12694e-07,7.49017e-08,       R,1.07295e-05,4.36434e+02,9.34838e+03
    }\STwoLambdaEMinusTwo

    % figures/data/Fig5b/S2_nDofsMax1e+06_theta50_lambda0.001.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime
       1,       1,     417,     192,            417,            192,2.49092e-01,8.09397e-02,1.90392e-16,6.54918e-01,   1.30616e+00,1.93679e-15,       R,5.77780e-02,4.33017e-01,4.33017e-01
       2,       1,     468,     217,            885,            409,1.88447e-01,5.87432e-02,1.88759e-16,5.47356e-01,   4.42402e-02,1.43791e-02,       A,4.35742e-02,4.51639e-01,8.84656e-01
       2,       2,     468,     217,           1353,            626,1.93387e-01,5.89859e-02,1.88759e-16,6.05208e-01,   1.46698e-02,8.49312e-03,       A,4.12228e-02,3.81494e-01,1.26615e+00
       2,       3,     468,     217,           1821,            843,1.91150e-01,5.84842e-02,1.88759e-16,6.00652e-01,   7.96182e-03,5.05566e-03,       A,4.04499e-02,3.62157e-01,1.62831e+00
       2,       4,     468,     217,           2289,           1060,1.92663e-01,5.90475e-02,1.88759e-16,6.11340e-01,   4.75077e-03,3.24001e-03,       A,4.01620e-02,3.61297e-01,1.98960e+00
       2,       5,     468,     217,           2757,           1277,1.91815e-01,5.89710e-02,1.88759e-16,6.07605e-01,   3.01370e-03,2.04612e-03,       A,4.00658e-02,3.71232e-01,2.36084e+00
       2,       6,     468,     217,           3225,           1494,1.92468e-01,5.92071e-02,1.88759e-16,6.12104e-01,   1.90240e-03,1.30397e-03,       A,4.00283e-02,4.54023e-01,2.81486e+00
       2,       7,     468,     217,           3693,           1711,1.92177e-01,5.91938e-02,1.88759e-16,6.10645e-01,   1.20796e-03,8.35340e-04,       A,4.00197e-02,3.67054e-01,3.18191e+00
       2,       8,     468,     217,           4161,           1928,1.92438e-01,5.92893e-02,1.88759e-16,6.12496e-01,   7.74145e-04,5.31680e-04,       A,4.00176e-02,4.63886e-01,3.64580e+00
       2,       9,     468,     217,           4629,           2145,1.92333e-01,5.92872e-02,1.88759e-16,6.11907e-01,   4.92127e-04,3.42371e-04,       A,4.00189e-02,5.02909e-01,4.14871e+00
       2,      10,     468,     217,           5097,           2362,1.92436e-01,5.93257e-02,1.88759e-16,6.12668e-01,   3.17069e-04,2.18360e-04,       A,4.00203e-02,5.30283e-01,4.67899e+00
       2,      11,     468,     217,           5565,           2579,1.92396e-01,5.93256e-02,1.88759e-16,6.12426e-01,   2.02139e-04,1.40888e-04,       A,4.00216e-02,5.00646e-01,5.17964e+00
       2,      12,     468,     217,           6033,           2796,1.92437e-01,5.93411e-02,1.88759e-16,6.12740e-01,   1.30484e-04,9.00985e-05,       A,4.00226e-02,4.77778e-01,5.65741e+00
       2,      13,     468,     217,           6501,           3013,1.92422e-01,5.93413e-02,1.88759e-16,6.12639e-01,   8.34366e-05,5.81735e-05,       R,4.00232e-02,5.19136e-01,6.17655e+00
       3,       1,     510,     237,           7011,           3250,1.55410e-01,4.69884e-02,1.88714e-16,4.17302e-01,   2.42838e-02,6.12337e-03,       A,3.66433e-02,6.09737e-01,6.78629e+00
       3,       2,     510,     237,           7521,           3487,1.59361e-01,4.69870e-02,1.88714e-16,4.37118e-01,   6.07837e-03,2.66939e-03,       A,3.61604e-02,4.56366e-01,7.24265e+00
       3,       3,     510,     237,           8031,           3724,1.59433e-01,4.68924e-02,1.88714e-16,4.41437e-01,   2.49689e-03,1.45625e-03,       A,3.60980e-02,4.07689e-01,7.65034e+00
       3,       4,     510,     237,           8541,           3961,1.60056e-01,4.70397e-02,1.88714e-16,4.43679e-01,   1.29906e-03,8.66588e-04,       A,3.60737e-02,3.93885e-01,8.04423e+00
       3,       5,     510,     237,           9051,           4198,1.59981e-01,4.70455e-02,1.88714e-16,4.44372e-01,   7.69202e-04,4.83966e-04,       A,3.60737e-02,3.98049e-01,8.44228e+00
       3,       6,     510,     237,           9561,           4435,1.60162e-01,4.70992e-02,1.88714e-16,4.44950e-01,   4.27561e-04,2.82904e-04,       A,3.60720e-02,4.14980e-01,8.85726e+00
       3,       7,     510,     237,          10071,           4672,1.60140e-01,4.71026e-02,1.88714e-16,4.45168e-01,   2.50571e-04,1.60765e-04,       A,3.60742e-02,7.51811e-01,9.60907e+00
       3,       8,     510,     237,          10581,           4909,1.60196e-01,4.71202e-02,1.88714e-16,4.45350e-01,   1.41765e-04,9.31493e-05,       A,3.60744e-02,1.03366e+00,1.06427e+01
       3,       9,     510,     237,          11091,           5146,1.60191e-01,4.71218e-02,1.88714e-16,4.45422e-01,   8.22300e-05,5.35814e-05,       A,3.60753e-02,1.01775e+00,1.16605e+01
       3,      10,     510,     237,          11601,           5383,1.60209e-01,4.71275e-02,1.88714e-16,4.45482e-01,   4.72302e-05,3.08843e-05,       R,3.60755e-02,7.54406e-01,1.24149e+01
       4,       1,     580,     271,          12181,           5654,1.17787e-01,3.19671e-02,1.88632e-16,3.47153e-01,   2.69928e-02,9.03571e-03,       A,2.79448e-02,8.83316e-01,1.32982e+01
       4,       2,     580,     271,          12761,           5925,1.21575e-01,3.19525e-02,1.88632e-16,3.68936e-01,   9.00519e-03,5.24306e-03,       A,2.64792e-02,8.60240e-01,1.41584e+01
       4,       3,     580,     271,          13341,           6196,1.19796e-01,3.16240e-02,1.88632e-16,3.69814e-01,   4.87958e-03,3.27797e-03,       A,2.60082e-02,7.38743e-01,1.48972e+01
       4,       4,     580,     271,          13921,           6467,1.20823e-01,3.18877e-02,1.88632e-16,3.73859e-01,   2.92969e-03,2.23189e-03,       A,2.58116e-02,8.48248e-01,1.57454e+01
       4,       5,     580,     271,          14501,           6738,1.20240e-01,3.18777e-02,1.88632e-16,3.73842e-01,   1.95268e-03,1.44250e-03,       A,2.57345e-02,6.71225e-01,1.64166e+01
       4,       6,     580,     271,          15081,           7009,1.20704e-01,3.19996e-02,1.88632e-16,3.75410e-01,   1.24736e-03,9.60496e-04,       A,2.56995e-02,6.71763e-01,1.70884e+01
       4,       7,     580,     271,          15661,           7280,1.20503e-01,3.20093e-02,1.88632e-16,3.75419e-01,   8.24088e-04,6.28249e-04,       A,2.56893e-02,6.31080e-01,1.77195e+01
       4,       8,     580,     271,          16241,           7551,1.20698e-01,3.20621e-02,1.88632e-16,3.76073e-01,   5.39952e-04,4.10754e-04,       A,2.56843e-02,6.79631e-01,1.83991e+01
       4,       9,     580,     271,          16821,           7822,1.20622e-01,3.20683e-02,1.88632e-16,3.76090e-01,   3.51408e-04,2.71631e-04,       A,2.56842e-02,6.87430e-01,1.90866e+01
       4,      10,     580,     271,          17401,           8093,1.20701e-01,3.20908e-02,1.88632e-16,3.76366e-01,   2.33728e-04,1.76955e-04,       A,2.56840e-02,7.26302e-01,1.98129e+01
       4,      11,     580,     271,          17981,           8364,1.20671e-01,3.20937e-02,1.88632e-16,3.76373e-01,   1.51598e-04,1.18004e-04,       A,2.56846e-02,8.42966e-01,2.06558e+01
       4,      12,     580,     271,          18561,           8635,1.20704e-01,3.21034e-02,1.88632e-16,3.76492e-01,   1.01770e-04,7.69267e-05,       A,2.56850e-02,7.54355e-01,2.14102e+01
       4,      13,     580,     271,          19141,           8906,1.20692e-01,3.21047e-02,1.88632e-16,3.76495e-01,   6.61002e-05,5.16309e-05,       A,2.56854e-02,4.24548e-01,2.18347e+01
       4,      14,     580,     271,          19721,           9177,1.20705e-01,3.21089e-02,1.88632e-16,3.76547e-01,   4.46288e-05,3.37718e-05,       A,2.56856e-02,4.31498e-01,2.22662e+01
       4,      15,     580,     271,          20301,           9448,1.20700e-01,3.21095e-02,1.88632e-16,3.76548e-01,   2.91019e-05,2.27538e-05,       R,2.56858e-02,4.14502e-01,2.26807e+01
       5,       1,     646,     303,          20947,           9751,9.98899e-02,2.35221e-02,1.88632e-16,3.28806e-01,   1.70431e-02,5.71233e-03,       A,2.12646e-02,5.23082e-01,2.32038e+01
       5,       2,     646,     303,          21593,          10054,1.01706e-01,2.35234e-02,1.88632e-16,3.38288e-01,   5.68424e-03,3.31442e-03,       A,2.05008e-02,4.71780e-01,2.36756e+01
       5,       3,     646,     303,          22239,          10357,1.00843e-01,2.33439e-02,1.88632e-16,3.38566e-01,   3.08077e-03,2.05739e-03,       A,2.02584e-02,5.14167e-01,2.41898e+01
       5,       4,     646,     303,          22885,          10660,1.01343e-01,2.34868e-02,1.88632e-16,3.40472e-01,   1.83608e-03,1.42472e-03,       A,2.01591e-02,5.81704e-01,2.47715e+01
       5,       5,     646,     303,          23531,          10963,1.01066e-01,2.34833e-02,1.88632e-16,3.40385e-01,   1.23029e-03,9.10388e-04,       A,2.01187e-02,5.36299e-01,2.53078e+01
       5,       6,     646,     303,          24177,          11266,1.01296e-01,2.35495e-02,1.88632e-16,3.41140e-01,   7.81433e-04,6.11111e-04,       A,2.01010e-02,4.94700e-01,2.58025e+01
       5,       7,     646,     303,          24823,          11569,1.01198e-01,2.35549e-02,1.88632e-16,3.41114e-01,   5.13664e-04,4.00046e-04,       A,2.00956e-02,5.08929e-01,2.63114e+01
       5,       8,     646,     303,          25469,          11872,1.01297e-01,2.35840e-02,1.88632e-16,3.41427e-01,   3.37328e-04,2.63264e-04,       A,2.00930e-02,4.89708e-01,2.68011e+01
       5,       9,     646,     303,          26115,          12175,1.01260e-01,2.35874e-02,1.88632e-16,3.41424e-01,   2.19347e-04,1.74091e-04,       A,2.00929e-02,4.87449e-01,2.72885e+01
       5,      10,     646,     303,          26761,          12478,1.01300e-01,2.35998e-02,1.88632e-16,3.41553e-01,   1.46216e-04,1.14073e-04,       A,2.00928e-02,4.94116e-01,2.77827e+01
       5,      11,     646,     303,          27407,          12781,1.01286e-01,2.36015e-02,1.88632e-16,3.41552e-01,   9.49378e-05,7.61600e-05,       A,2.00931e-02,5.01848e-01,2.82845e+01
       5,      12,     646,     303,          28053,          13084,1.01303e-01,2.36069e-02,1.88632e-16,3.41607e-01,   6.39457e-05,4.99255e-05,       A,2.00933e-02,5.07835e-01,2.87923e+01
       5,      13,     646,     303,          28699,          13387,1.01297e-01,2.36076e-02,1.88632e-16,3.41608e-01,   4.16640e-05,3.35066e-05,       A,2.00935e-02,4.78894e-01,2.92712e+01
       5,      14,     646,     303,          29345,          13690,1.01304e-01,2.36100e-02,1.88632e-16,3.41632e-01,   2.81759e-05,2.20079e-05,       R,2.00936e-02,4.99269e-01,2.97705e+01
       6,       1,     744,     351,          30089,          14041,8.99544e-02,1.87257e-02,1.88558e-16,3.13427e-01,   1.14523e-02,3.76407e-03,       A,1.74785e-02,6.20874e-01,3.03914e+01
       6,       2,     744,     351,          30833,          14392,9.06463e-02,1.86958e-02,1.88558e-16,3.17572e-01,   3.75686e-03,2.12961e-03,       A,1.70789e-02,5.89415e-01,3.09808e+01
       6,       3,     744,     351,          31577,          14743,9.02807e-02,1.86033e-02,1.88558e-16,3.17367e-01,   2.00172e-03,1.33211e-03,       A,1.69578e-02,5.81485e-01,3.15623e+01
       6,       4,     744,     351,          32321,          15094,9.04597e-02,1.86719e-02,1.88558e-16,3.18235e-01,   1.19791e-03,9.02293e-04,       A,1.69085e-02,8.19421e-01,3.23817e+01
       6,       5,     744,     351,          33065,          15445,9.03501e-02,1.86701e-02,1.88558e-16,3.18096e-01,   7.91376e-04,5.90033e-04,       A,1.68888e-02,8.88934e-01,3.32706e+01
       6,       6,     744,     351,          33809,          15796,9.04305e-02,1.87018e-02,1.88558e-16,3.18445e-01,   5.09753e-04,3.95996e-04,       A,1.68802e-02,7.20288e-01,3.39909e+01
       6,       7,     744,     351,          34553,          16147,9.03947e-02,1.87052e-02,1.88558e-16,3.18404e-01,   3.36043e-04,2.63888e-04,       A,1.68773e-02,7.45433e-01,3.47364e+01
       6,       8,     744,     351,          35297,          16498,9.04294e-02,1.87191e-02,1.88558e-16,3.18549e-01,   2.23043e-04,1.75400e-04,       A,1.68760e-02,4.32137e-01,3.51685e+01
       6,       9,     744,     351,          36041,          16849,9.04165e-02,1.87214e-02,1.88558e-16,3.18535e-01,   1.46572e-04,1.17396e-04,       A,1.68758e-02,3.26393e-01,3.54949e+01
       6,      10,     744,     351,          36785,          17200,9.04311e-02,1.87275e-02,1.88558e-16,3.18596e-01,   9.81757e-05,7.79414e-05,       A,1.68758e-02,3.15465e-01,3.58103e+01
       6,      11,     744,     351,          37529,          17551,9.04261e-02,1.87286e-02,1.88558e-16,3.18591e-01,   6.46725e-05,5.22528e-05,       A,1.68759e-02,3.36192e-01,3.61465e+01
       6,      12,     744,     351,          38273,          17902,9.04322e-02,1.87313e-02,1.88558e-16,3.18618e-01,   4.34773e-05,3.46914e-05,       A,1.68760e-02,3.17769e-01,3.64643e+01
       6,      13,     744,     351,          39017,          18253,9.04302e-02,1.87318e-02,1.88558e-16,3.18616e-01,   2.87196e-05,2.32598e-05,       A,1.68761e-02,3.25877e-01,3.67902e+01
       6,      14,     744,     351,          39761,          18604,9.04329e-02,1.87330e-02,1.88558e-16,3.18628e-01,   1.93123e-05,1.54590e-05,       R,1.68762e-02,3.37436e-01,3.71276e+01
       7,       1,     977,     462,          40738,          19066,7.07769e-02,1.44532e-02,1.72834e-16,2.55189e-01,   1.04682e-02,2.96758e-03,       A,1.37133e-02,4.72201e-01,3.75998e+01
       7,       2,     977,     462,          41715,          19528,7.09479e-02,1.43029e-02,1.72834e-16,2.56167e-01,   2.93980e-03,1.45948e-03,       A,1.33958e-02,3.85906e-01,3.79857e+01
       7,       3,     977,     462,          42692,          19990,7.07522e-02,1.42580e-02,1.72834e-16,2.56639e-01,   1.38081e-03,8.96173e-04,       A,1.33220e-02,3.81246e-01,3.83670e+01
       7,       4,     977,     462,          43669,          20452,7.08469e-02,1.42830e-02,1.72834e-16,2.56871e-01,   8.15964e-04,6.04679e-04,       A,1.32940e-02,3.84287e-01,3.87513e+01
       7,       5,     977,     462,          44646,          20914,7.07839e-02,1.42872e-02,1.72834e-16,2.56906e-01,   5.31842e-04,3.94140e-04,       A,1.32824e-02,4.47462e-01,3.91987e+01
       7,       6,     977,     462,          45623,          21376,7.08273e-02,1.43007e-02,1.72834e-16,2.57025e-01,   3.41986e-04,2.65429e-04,       A,1.32775e-02,4.54633e-01,3.96534e+01
       7,       7,     977,     462,          46600,          21838,7.08066e-02,1.43047e-02,1.72834e-16,2.57030e-01,   2.26086e-04,1.75799e-04,       A,1.32757e-02,4.42573e-01,4.00959e+01
       7,       8,     977,     462,          47577,          22300,7.08257e-02,1.43108e-02,1.72834e-16,2.57091e-01,   1.48717e-04,1.17987e-04,       A,1.32750e-02,4.63978e-01,4.05599e+01
       7,       9,     977,     462,          48554,          22762,7.08183e-02,1.43130e-02,1.72834e-16,2.57090e-01,   9.86335e-05,7.83226e-05,       A,1.32749e-02,4.13160e-01,4.09731e+01
       7,      10,     977,     462,          49531,          23224,7.08264e-02,1.43157e-02,1.72834e-16,2.57119e-01,   6.53056e-05,5.24950e-05,       A,1.32749e-02,3.83897e-01,4.13570e+01
       7,      11,     977,     462,          50508,          23686,7.08236e-02,1.43167e-02,1.72834e-16,2.57117e-01,   4.34278e-05,3.48951e-05,       A,1.32749e-02,3.45577e-01,4.17025e+01
       7,      12,     977,     462,          51485,          24148,7.08270e-02,1.43179e-02,1.72834e-16,2.57131e-01,   2.88799e-05,2.33704e-05,       A,1.32750e-02,3.47071e-01,4.20496e+01
       7,      13,     977,     462,          52462,          24610,7.08259e-02,1.43184e-02,1.72834e-16,2.57129e-01,   1.92405e-05,1.55405e-05,       A,1.32750e-02,3.48920e-01,4.23985e+01
       7,      14,     977,     462,          53439,          25072,7.08274e-02,1.43189e-02,1.72834e-16,2.57136e-01,   1.28187e-05,1.04048e-05,       R,1.32750e-02,5.13318e-01,4.29119e+01
       8,       1,    1492,     713,          54931,          25785,4.65787e-02,9.81729e-03,1.47712e-16,1.68418e-01,   9.65264e-03,2.59416e-03,       A,9.39150e-03,1.54533e+00,4.44572e+01
       8,       2,    1492,     713,          56423,          26498,4.62259e-02,9.58844e-03,1.47712e-16,1.67182e-01,   2.57581e-03,1.11978e-03,       A,9.03048e-03,1.68337e+00,4.61406e+01
       8,       3,    1492,     713,          57915,          27211,4.60808e-02,9.54512e-03,1.47712e-16,1.67644e-01,   1.07820e-03,6.47511e-04,       A,8.96423e-03,1.17396e+00,4.73145e+01
       8,       4,    1492,     713,          59407,          27924,4.61198e-02,9.55457e-03,1.47712e-16,1.67729e-01,   6.02101e-04,4.19313e-04,       A,8.94222e-03,1.22163e+00,4.85361e+01
       8,       5,    1492,     713,          60899,          28637,4.60866e-02,9.55728e-03,1.47712e-16,1.67825e-01,   3.77036e-04,2.69972e-04,       A,8.93363e-03,1.34452e+00,4.98807e+01
       8,       6,    1492,     713,          62391,          29350,4.61052e-02,9.56430e-03,1.47712e-16,1.67864e-01,   2.38204e-04,1.79731e-04,       A,8.93020e-03,8.31473e-01,5.07121e+01
       8,       7,    1492,     713,          63883,          30063,4.60971e-02,9.56719e-03,1.47712e-16,1.67897e-01,   1.55542e-04,1.18895e-04,       A,8.92891e-03,1.34309e+00,5.20552e+01
       8,       8,    1492,     713,          65375,          30776,4.61052e-02,9.57056e-03,1.47712e-16,1.67919e-01,   1.01818e-04,7.97669e-05,       A,8.92842e-03,1.32918e+00,5.33844e+01
       8,       9,    1492,     713,          66867,          31489,4.61030e-02,9.57212e-03,1.47712e-16,1.67930e-01,   6.74530e-05,5.31203e-05,       A,8.92829e-03,9.14796e-01,5.42992e+01
       8,      10,    1492,     713,          68359,          32202,4.61064e-02,9.57364e-03,1.47712e-16,1.67942e-01,   4.47268e-05,3.57122e-05,       A,8.92826e-03,8.37833e-01,5.51370e+01
       8,      11,    1492,     713,          69851,          32915,4.61058e-02,9.57440e-03,1.47712e-16,1.67945e-01,   2.98311e-05,2.38572e-05,       A,8.92829e-03,8.60561e-01,5.59976e+01
       8,      12,    1492,     713,          71343,          33628,4.61072e-02,9.57508e-03,1.47712e-16,1.67951e-01,   1.99188e-05,1.60580e-05,       A,8.92832e-03,1.50772e+00,5.75053e+01
       8,      13,    1492,     713,          72835,          34341,4.61071e-02,9.57543e-03,1.47712e-16,1.67952e-01,   1.33381e-05,1.07439e-05,       A,8.92835e-03,9.02622e-01,5.84079e+01
       8,      14,    1492,     713,          74327,          35054,4.61076e-02,9.57573e-03,1.47712e-16,1.67955e-01,   8.93791e-06,7.23542e-06,       R,8.92837e-03,9.71513e-01,5.93795e+01
       9,       1,    1936,     931,          76263,          35985,3.17810e-02,6.75302e-03,1.08441e-16,1.16670e-01,   6.27313e-03,1.75283e-03,       A,6.51749e-03,1.11824e+00,6.04977e+01
       9,       2,    1936,     931,          78199,          36916,3.15537e-02,6.61622e-03,1.08441e-16,1.16646e-01,   1.73658e-03,7.80932e-04,       A,6.27972e-03,9.46086e-01,6.14438e+01
       9,       3,    1936,     931,          80135,          37847,3.14744e-02,6.58583e-03,1.08441e-16,1.16666e-01,   7.52516e-04,4.40172e-04,       A,6.23293e-03,8.60833e-01,6.23046e+01
       9,       4,    1936,     931,          82071,          38778,3.14792e-02,6.58991e-03,1.08441e-16,1.16773e-01,   4.11786e-04,2.80739e-04,       A,6.21814e-03,1.38102e+00,6.36856e+01
       9,       5,    1936,     931,          84007,          39709,3.14664e-02,6.59148e-03,1.08441e-16,1.16764e-01,   2.53815e-04,1.78499e-04,       A,6.21252e-03,1.27518e+00,6.49608e+01
       9,       6,    1936,     931,          85943,          40640,3.14723e-02,6.59532e-03,1.08441e-16,1.16807e-01,   1.58324e-04,1.18046e-04,       A,6.21032e-03,1.27449e+00,6.62353e+01
       9,       7,    1936,     931,          87879,          41571,3.14704e-02,6.59721e-03,1.08441e-16,1.16810e-01,   1.02597e-04,7.78286e-05,       A,6.20951e-03,1.26593e+00,6.75012e+01
       9,       8,    1936,     931,          89815,          42502,3.14733e-02,6.59908e-03,1.08441e-16,1.16829e-01,   6.69072e-05,5.19933e-05,       A,6.20920e-03,1.39779e+00,6.88990e+01
       9,       9,    1936,     931,          91751,          43433,3.14732e-02,6.60010e-03,1.08441e-16,1.16831e-01,   4.41306e-05,3.46881e-05,       A,6.20911e-03,1.46900e+00,7.03680e+01
       9,      10,    1936,     931,          93687,          44364,3.14745e-02,6.60095e-03,1.08441e-16,1.16840e-01,   2.92812e-05,2.32415e-05,       A,6.20909e-03,1.34254e+00,7.17106e+01
       9,      11,    1936,     931,          95623,          45295,3.14747e-02,6.60144e-03,1.08441e-16,1.16841e-01,   1.94638e-05,1.55821e-05,       A,6.20911e-03,9.45381e-01,7.26560e+01
       9,      12,    1936,     931,          97559,          46226,3.14752e-02,6.60181e-03,1.08441e-16,1.16845e-01,   1.30234e-05,1.04509e-05,       A,6.20912e-03,7.98937e-01,7.34549e+01
       9,      13,    1936,     931,          99495,          47157,3.14753e-02,6.60204e-03,1.08441e-16,1.16846e-01,   8.69319e-06,7.02197e-06,       A,6.20914e-03,7.13822e-01,7.41687e+01
       9,      14,    1936,     931,         101431,          48088,3.14755e-02,6.60221e-03,1.08441e-16,1.16848e-01,   5.83988e-06,4.71073e-06,       R,6.20915e-03,1.01450e+00,7.51832e+01
      10,       1,    2564,    1241,         103995,          49329,2.31777e-02,4.71042e-03,9.59147e-17,8.39448e-02,   4.30246e-03,1.19982e-03,       A,4.57183e-03,1.42266e+00,7.66059e+01
      10,       2,    2564,    1241,         106559,          50570,2.30050e-02,4.61941e-03,9.59147e-17,8.28853e-02,   1.17742e-03,5.32678e-04,       A,4.41336e-03,1.21077e+00,7.78167e+01
      10,       3,    2564,    1241,         109123,          51811,2.29426e-02,4.59753e-03,9.59147e-17,8.30451e-02,   5.11006e-04,2.95765e-04,       A,4.38211e-03,1.25635e+00,7.90730e+01
      10,       4,    2564,    1241,         111687,          53052,2.29482e-02,4.59958e-03,9.59147e-17,8.30104e-02,   2.75813e-04,1.85214e-04,       A,4.37260e-03,1.17565e+00,8.02487e+01
      10,       5,    2564,    1241,         114251,          54293,2.29398e-02,4.60004e-03,9.59147e-17,8.30616e-02,   1.67872e-04,1.16375e-04,       A,4.36907e-03,1.21348e+00,8.14621e+01
      10,       6,    2564,    1241,         116815,          55534,2.29435e-02,4.60228e-03,9.59147e-17,8.30536e-02,   1.03305e-04,7.69364e-05,       A,4.36774e-03,2.92212e+00,8.43843e+01
      10,       7,    2564,    1241,         119379,          56775,2.29423e-02,4.60328e-03,9.59147e-17,8.30753e-02,   6.69662e-05,5.04254e-05,       A,4.36723e-03,2.16040e+00,8.65447e+01
      10,       8,    2564,    1241,         121943,          58016,2.29438e-02,4.60438e-03,9.59147e-17,8.30736e-02,   4.33870e-05,3.37882e-05,       A,4.36704e-03,2.05363e+00,8.85983e+01
      10,       9,    2564,    1241,         124507,          59257,2.29439e-02,4.60494e-03,9.59147e-17,8.30834e-02,   2.87184e-05,2.24671e-05,       A,4.36699e-03,1.92248e+00,9.05208e+01
      10,      10,    2564,    1241,         127071,          60498,2.29445e-02,4.60545e-03,9.59147e-17,8.30829e-02,   1.89751e-05,1.50904e-05,       A,4.36698e-03,1.66084e+00,9.21816e+01
      10,      11,    2564,    1241,         129635,          61739,2.29447e-02,4.60572e-03,9.59147e-17,8.30872e-02,   1.26492e-05,1.01041e-05,       A,4.36698e-03,1.84945e+00,9.40311e+01
      10,      12,    2564,    1241,         132199,          62980,2.29449e-02,4.60595e-03,9.59147e-17,8.30871e-02,   8.44264e-06,6.79224e-06,       A,4.36699e-03,1.54373e+00,9.55748e+01
      10,      13,    2564,    1241,         134763,          64221,2.29451e-02,4.60608e-03,9.59147e-17,8.30890e-02,   5.64863e-06,4.56430e-06,       R,4.36700e-03,1.42364e+00,9.69984e+01
      11,       1,    4079,    1982,         138842,          66203,1.60986e-02,3.23738e-03,8.52027e-17,5.81116e-02,   3.08192e-03,8.30977e-04,       A,3.14807e-03,2.60209e+00,9.96005e+01
      11,       2,    4079,    1982,         142921,          68185,1.59817e-02,3.16526e-03,8.52027e-17,5.74565e-02,   8.21362e-04,3.44180e-04,       A,3.03731e-03,1.86423e+00,1.01465e+02
      11,       3,    4079,    1982,         147000,          70167,1.59343e-02,3.15117e-03,8.52027e-17,5.75789e-02,   3.31483e-04,1.89321e-04,       A,3.01836e-03,1.48316e+00,1.02948e+02
      11,       4,    4079,    1982,         151079,          72149,1.59421e-02,3.15214e-03,8.52027e-17,5.75696e-02,   1.76620e-04,1.18440e-04,       A,3.01270e-03,1.41054e+00,1.04358e+02
      11,       5,    4079,    1982,         155158,          74131,1.59329e-02,3.15239e-03,8.52027e-17,5.75919e-02,   1.07056e-04,7.49277e-05,       A,3.01060e-03,1.18880e+00,1.05547e+02
      11,       6,    4079,    1982,         159237,          76113,1.59370e-02,3.15368e-03,8.52027e-17,5.75931e-02,   6.60147e-05,4.93571e-05,       A,3.00980e-03,1.23611e+00,1.06783e+02
      11,       7,    4079,    1982,         163316,          78095,1.59347e-02,3.15427e-03,8.52027e-17,5.76004e-02,   4.26542e-05,3.24278e-05,       A,3.00949e-03,1.27538e+00,1.08059e+02
      11,       8,    4079,    1982,         167395,          80077,1.59366e-02,3.15492e-03,8.52027e-17,5.76033e-02,   2.75930e-05,2.16268e-05,       A,3.00938e-03,1.44200e+00,1.09501e+02
      11,       9,    4079,    1982,         171474,          82059,1.59359e-02,3.15526e-03,8.52027e-17,5.76059e-02,   1.81845e-05,1.43799e-05,       A,3.00934e-03,1.44858e+00,1.10949e+02
      11,      10,    4079,    1982,         175553,          84041,1.59367e-02,3.15555e-03,8.52027e-17,5.76078e-02,   1.19898e-05,9.61268e-06,       A,3.00933e-03,1.39172e+00,1.12341e+02
      11,      11,    4079,    1982,         179632,          86023,1.59365e-02,3.15572e-03,8.52027e-17,5.76087e-02,   7.95706e-06,6.42468e-06,       A,3.00934e-03,1.39905e+00,1.13740e+02
      11,      12,    4079,    1982,         183711,          88005,1.59368e-02,3.15585e-03,8.52027e-17,5.76097e-02,   5.29622e-06,4.29819e-06,       A,3.00934e-03,1.44810e+00,1.15188e+02
      11,      13,    4079,    1982,         187790,          89987,1.59368e-02,3.15592e-03,8.52027e-17,5.76100e-02,   3.52762e-06,2.88043e-06,       R,3.00935e-03,1.77573e+00,1.16964e+02
      12,       1,    6171,    3016,         193961,          93003,1.02311e-02,2.10325e-03,6.39635e-17,3.71401e-02,   2.23129e-03,6.04543e-04,       A,2.05157e-03,3.29398e+00,1.20258e+02
      12,       2,    6171,    3016,         200132,          96019,1.01003e-02,2.04007e-03,6.39635e-17,3.64559e-02,   5.99397e-04,2.42377e-04,       A,1.96099e-03,3.03716e+00,1.23295e+02
      12,       3,    6171,    3016,         206303,          99035,1.00633e-02,2.02889e-03,6.39635e-17,3.65244e-02,   2.34949e-04,1.30483e-04,       A,1.94633e-03,3.61107e+00,1.26906e+02
      12,       4,    6171,    3016,         212474,         102051,1.00692e-02,2.02900e-03,6.39635e-17,3.65122e-02,   1.23224e-04,8.00274e-05,       A,1.94212e-03,2.51055e+00,1.29417e+02
      12,       5,    6171,    3016,         218645,         105067,1.00628e-02,2.02902e-03,6.39635e-17,3.65280e-02,   7.34651e-05,5.00605e-05,       A,1.94061e-03,2.20594e+00,1.31623e+02
      12,       6,    6171,    3016,         224816,         108083,1.00656e-02,2.02976e-03,6.39635e-17,3.65268e-02,   4.48312e-05,3.24940e-05,       A,1.94005e-03,1.82644e+00,1.33449e+02
      12,       7,    6171,    3016,         230987,         111099,1.00641e-02,2.03012e-03,6.39635e-17,3.65323e-02,   2.84876e-05,2.12485e-05,       A,1.93984e-03,1.88601e+00,1.35335e+02
      12,       8,    6171,    3016,         237158,         114115,1.00653e-02,2.03051e-03,6.39635e-17,3.65335e-02,   1.82874e-05,1.40825e-05,       A,1.93976e-03,2.03519e+00,1.37370e+02
      12,       9,    6171,    3016,         243329,         117131,1.00649e-02,2.03072e-03,6.39635e-17,3.65355e-02,   1.19432e-05,9.35468e-06,       A,1.93974e-03,1.89195e+00,1.39262e+02
      12,      10,    6171,    3016,         249500,         120147,1.00654e-02,2.03090e-03,6.39635e-17,3.65365e-02,   7.85112e-06,6.23947e-06,       A,1.93973e-03,1.93847e+00,1.41201e+02
      12,      11,    6171,    3016,         255671,         123163,1.00652e-02,2.03100e-03,6.39635e-17,3.65373e-02,   5.19025e-06,4.17222e-06,       A,1.93973e-03,2.13525e+00,1.43336e+02
      12,      12,    6171,    3016,         261842,         126179,1.00655e-02,2.03108e-03,6.39635e-17,3.65378e-02,   3.45212e-06,2.79059e-06,       A,1.93974e-03,2.73487e+00,1.46071e+02
      12,      13,    6171,    3016,         268013,         129195,1.00654e-02,2.03113e-03,6.39635e-17,3.65381e-02,   2.29704e-06,1.87195e-06,       R,1.93974e-03,3.04337e+00,1.49114e+02
      13,       1,    8488,    4167,         276501,         133362,6.84859e-03,1.37034e-03,5.05479e-17,2.45735e-02,   1.41794e-03,3.87030e-04,       A,1.34333e-03,2.36487e+00,1.51479e+02
      13,       2,    8488,    4167,         284989,         137529,6.77971e-03,1.33581e-03,5.05479e-17,2.41596e-02,   3.81992e-04,1.64357e-04,       A,1.28673e-03,4.30873e+00,1.55788e+02
      13,       3,    8488,    4167,         293477,         141696,6.75663e-03,1.32803e-03,5.05479e-17,2.41881e-02,   1.58534e-04,8.90940e-05,       A,1.27641e-03,4.37037e+00,1.60158e+02
      13,       4,    8488,    4167,         301965,         145863,6.75872e-03,1.32797e-03,5.05479e-17,2.41790e-02,   8.42180e-05,5.37350e-05,       A,1.27340e-03,6.14364e+00,1.66302e+02
      13,       5,    8488,    4167,         310453,         150030,6.75503e-03,1.32784e-03,5.05479e-17,2.41875e-02,   4.94541e-05,3.32144e-05,       A,1.27235e-03,7.17575e+00,1.73478e+02
      13,       6,    8488,    4167,         318941,         154197,6.75648e-03,1.32829e-03,5.05479e-17,2.41868e-02,   2.98257e-05,2.14034e-05,       A,1.27196e-03,5.04592e+00,1.78523e+02
      13,       7,    8488,    4167,         327429,         158364,6.75567e-03,1.32850e-03,5.05479e-17,2.41901e-02,   1.87520e-05,1.39137e-05,       A,1.27182e-03,4.17727e+00,1.82701e+02
      13,       8,    8488,    4167,         335917,         162531,6.75633e-03,1.32874e-03,5.05479e-17,2.41906e-02,   1.19694e-05,9.19141e-06,       A,1.27177e-03,4.46189e+00,1.87163e+02
      13,       9,    8488,    4167,         344405,         166698,6.75611e-03,1.32887e-03,5.05479e-17,2.41920e-02,   7.77503e-06,6.08345e-06,       A,1.27175e-03,5.80322e+00,1.92966e+02
      13,      10,    8488,    4167,         352893,         170865,6.75639e-03,1.32898e-03,5.05479e-17,2.41924e-02,   5.09425e-06,4.05522e-06,       A,1.27175e-03,2.89229e+00,1.95858e+02
      13,      11,    8488,    4167,         361381,         175032,6.75633e-03,1.32904e-03,5.05479e-17,2.41930e-02,   3.36213e-06,2.70414e-06,       A,1.27175e-03,2.44117e+00,1.98299e+02
      13,      12,    8488,    4167,         369869,         179199,6.75645e-03,1.32909e-03,5.05479e-17,2.41932e-02,   2.23150e-06,1.80958e-06,       A,1.27175e-03,2.98212e+00,2.01281e+02
      13,      13,    8488,    4167,         378357,         183366,6.75642e-03,1.32912e-03,5.05479e-17,2.41935e-02,   1.48499e-06,1.21126e-06,       R,1.27175e-03,3.62891e+00,2.04910e+02
      14,       1,   13008,    6403,         391365,         189769,4.73827e-03,9.26129e-04,4.44300e-17,1.70373e-02,   9.03729e-04,2.44327e-04,       A,9.06384e-04,4.36964e+00,2.09280e+02
      14,       2,   13008,    6403,         404373,         196172,4.69315e-03,9.04156e-04,4.44300e-17,1.67823e-02,   2.41104e-04,1.00185e-04,       A,8.73030e-04,3.97838e+00,2.13258e+02
      14,       3,   13008,    6403,         417381,         202575,4.67963e-03,8.99810e-04,4.44300e-17,1.68060e-02,   9.66652e-05,5.34426e-05,       A,8.67394e-04,3.80110e+00,2.17059e+02
      14,       4,   13008,    6403,         430389,         208978,4.68094e-03,8.99812e-04,4.44300e-17,1.68013e-02,   5.03145e-05,3.25259e-05,       A,8.65808e-04,4.09472e+00,2.21154e+02
      14,       5,   13008,    6403,         443397,         215381,4.67881e-03,8.99799e-04,4.44300e-17,1.68074e-02,   2.97750e-05,2.02124e-05,       A,8.65246e-04,4.87144e+00,2.26026e+02
      14,       6,   13008,    6403,         456405,         221784,4.67967e-03,9.00063e-04,4.44300e-17,1.68073e-02,   1.80019e-05,1.31552e-05,       A,8.65039e-04,5.77514e+00,2.31801e+02
      14,       7,   13008,    6403,         469413,         228187,4.67920e-03,9.00197e-04,4.44300e-17,1.68094e-02,   1.14693e-05,8.60148e-06,       A,8.64961e-04,5.98143e+00,2.37782e+02
      14,       8,   13008,    6403,         482421,         234590,4.67960e-03,9.00338e-04,4.44300e-17,1.68099e-02,   7.34874e-06,5.70604e-06,       A,8.64932e-04,7.07452e+00,2.44857e+02
      14,       9,   13008,    6403,         495429,         240993,4.67948e-03,9.00416e-04,4.44300e-17,1.68107e-02,   4.80925e-06,3.79188e-06,       A,8.64923e-04,5.93287e+00,2.50790e+02
      14,      10,   13008,    6403,         508437,         247396,4.67964e-03,9.00482e-04,4.44300e-17,1.68110e-02,   3.16061e-06,2.52541e-06,       A,8.64920e-04,5.00762e+00,2.55797e+02
      14,      11,   13008,    6403,         521445,         253799,4.67961e-03,9.00519e-04,4.44300e-17,1.68113e-02,   2.08863e-06,1.68913e-06,       A,8.64921e-04,5.56286e+00,2.61360e+02
      14,      12,   13008,    6403,         534453,         260202,4.67968e-03,9.00549e-04,4.44300e-17,1.68115e-02,   1.38938e-06,1.12712e-06,       A,8.64922e-04,3.94439e+00,2.65304e+02
      14,      13,   13008,    6403,         547461,         266605,4.67966e-03,9.00566e-04,4.44300e-17,1.68116e-02,   9.23015e-07,7.56546e-07,       R,8.64923e-04,4.93968e+00,2.70244e+02
      15,       1,   21090,   10413,         568551,         277018,3.03591e-03,6.06504e-04,3.57768e-17,1.08557e-02,   6.34960e-04,1.69947e-04,       A,5.94191e-04,1.05002e+01,2.80744e+02
      15,       2,   21090,   10413,         589641,         287431,2.99790e-03,5.89063e-04,3.57768e-17,1.06559e-02,   1.68772e-04,6.66172e-05,       A,5.69483e-04,7.16288e+00,2.87907e+02
      15,       3,   21090,   10413,         610731,         297844,2.98918e-03,5.85923e-04,3.57768e-17,1.06687e-02,   6.49830e-05,3.54748e-05,       A,5.65654e-04,7.59744e+00,2.95505e+02
      15,       4,   21090,   10413,         631821,         308257,2.98991e-03,5.85888e-04,3.57768e-17,1.06665e-02,   3.37723e-05,2.15216e-05,       A,5.64579e-04,9.36560e+00,3.04870e+02
      15,       5,   21090,   10413,         652911,         318670,2.98862e-03,5.85843e-04,3.57768e-17,1.06702e-02,   1.99681e-05,1.33340e-05,       A,5.64198e-04,8.62260e+00,3.13493e+02
      15,       6,   21090,   10413,         674001,         329083,2.98908e-03,5.85999e-04,3.57768e-17,1.06701e-02,   1.20518e-05,8.56297e-06,       A,5.64059e-04,1.01593e+01,3.23652e+02
      15,       7,   21090,   10413,         695091,         339496,2.98880e-03,5.86074e-04,3.57768e-17,1.06713e-02,   7.56785e-06,5.54637e-06,       A,5.64007e-04,1.10806e+01,3.34733e+02
      15,       8,   21090,   10413,         716181,         349909,2.98901e-03,5.86159e-04,3.57768e-17,1.06716e-02,   4.79656e-06,3.64821e-06,       A,5.63988e-04,8.97871e+00,3.43711e+02
      15,       9,   21090,   10413,         737271,         360322,2.98894e-03,5.86205e-04,3.57768e-17,1.06720e-02,   3.10413e-06,2.40547e-06,       A,5.63982e-04,7.35346e+00,3.51065e+02
      15,      10,   21090,   10413,         758361,         370735,2.98903e-03,5.86244e-04,3.57768e-17,1.06722e-02,   2.02012e-06,1.59702e-06,       A,5.63981e-04,9.07581e+00,3.60141e+02
      15,      11,   21090,   10413,         779451,         381148,2.98901e-03,5.86267e-04,3.57768e-17,1.06724e-02,   1.32775e-06,1.06215e-06,       A,5.63981e-04,1.12545e+01,3.71395e+02
      15,      12,   21090,   10413,         800541,         391561,2.98905e-03,5.86285e-04,3.57768e-17,1.06725e-02,   8.76824e-07,7.08358e-07,       A,5.63982e-04,9.40660e+00,3.80802e+02
      15,      13,   21090,   10413,         821631,         401974,2.98904e-03,5.86295e-04,3.57768e-17,1.06725e-02,   5.81291e-07,4.73220e-07,       R,5.63982e-04,8.62811e+00,3.89430e+02
      16,       1,   30065,   14878,         851696,         416852,1.97911e-03,3.94026e-04,2.80890e-17,7.06835e-03,   4.13070e-04,1.12544e-04,       A,3.88170e-04,1.60008e+01,4.05431e+02
      16,       2,   30065,   14878,         881761,         431730,1.95660e-03,3.83614e-04,2.80890e-17,6.93146e-03,   1.11407e-04,4.70239e-05,       A,3.71571e-04,1.49140e+01,4.20345e+02
      16,       3,   30065,   14878,         911826,         446608,1.95002e-03,3.81226e-04,2.80890e-17,6.93817e-03,   4.57456e-05,2.53766e-05,       A,3.68633e-04,1.50871e+01,4.35432e+02
      16,       4,   30065,   14878,         941891,         461486,1.95074e-03,3.81163e-04,2.80890e-17,6.93643e-03,   2.42838e-05,1.51427e-05,       A,3.67780e-04,1.74540e+01,4.52886e+02
      16,       5,   30065,   14878,         971956,         476364,1.94978e-03,3.81067e-04,2.80890e-17,6.93871e-03,   1.41899e-05,9.20253e-06,       A,3.67487e-04,1.11183e+01,4.64004e+02
      16,       6,   30065,   14878,        1002021,         491242,1.95016e-03,3.81164e-04,2.80890e-17,6.93865e-03,   8.42681e-06,5.82225e-06,       A,3.67382e-04,1.47455e+01,4.78750e+02
      16,       7,   30065,   14878,        1032086,         506120,1.94996e-03,3.81199e-04,2.80890e-17,6.93947e-03,   5.20778e-06,3.72505e-06,       A,3.67344e-04,1.17947e+01,4.90544e+02
      16,       8,   30065,   14878,        1062151,         520998,1.95012e-03,3.81253e-04,2.80890e-17,6.93963e-03,   3.25715e-06,2.42749e-06,       A,3.67330e-04,1.56674e+01,5.06212e+02
      16,       9,   30065,   14878,        1092216,         535876,1.95007e-03,3.81279e-04,2.80890e-17,6.93994e-03,   2.08226e-06,1.59094e-06,       A,3.67326e-04,1.18874e+01,5.18099e+02
      16,      10,   30065,   14878,        1122281,         550754,1.95013e-03,3.81305e-04,2.80890e-17,6.94005e-03,   1.34432e-06,1.05093e-06,       A,3.67325e-04,1.58816e+01,5.33981e+02
      16,      11,   30065,   14878,        1152346,         565632,1.95012e-03,3.81318e-04,2.80890e-17,6.94017e-03,   8.77184e-07,6.97427e-07,       A,3.67325e-04,1.31754e+01,5.47156e+02
      16,      12,   30065,   14878,        1182411,         580510,1.95014e-03,3.81329e-04,2.80890e-17,6.94023e-03,   5.77332e-07,4.63924e-07,       A,3.67325e-04,1.56481e+01,5.62804e+02
      16,      13,   30065,   14878,        1212476,         595388,1.95014e-03,3.81336e-04,2.80890e-17,6.94028e-03,   3.81321e-07,3.09879e-07,       R,3.67326e-04,1.15932e+01,5.74397e+02
      17,       1,   42957,   21300,        1255433,         616688,1.38155e-03,2.66153e-04,2.30339e-17,4.96902e-03,   2.59492e-04,7.05378e-05,       A,2.62427e-04,1.91731e+01,5.93570e+02
      17,       2,   42957,   21300,        1298390,         637988,1.36858e-03,2.60533e-04,2.30339e-17,4.88914e-03,   6.95743e-05,2.99754e-05,       A,2.52817e-04,1.63697e+01,6.09940e+02
      17,       3,   42957,   21300,        1341347,         659288,1.36470e-03,2.59099e-04,2.30339e-17,4.89366e-03,   2.90679e-05,1.61810e-05,       A,2.51062e-04,2.17943e+01,6.31734e+02
      17,       4,   42957,   21300,        1384304,         680588,1.36495e-03,2.59058e-04,2.30339e-17,4.89219e-03,   1.54736e-05,9.61928e-06,       A,2.50553e-04,1.51420e+01,6.46876e+02
      17,       5,   42957,   21300,        1427261,         701888,1.36441e-03,2.59000e-04,2.30339e-17,4.89352e-03,   9.02163e-06,5.82888e-06,       A,2.50378e-04,2.01140e+01,6.66990e+02
      17,       6,   42957,   21300,        1470218,         723188,1.36459e-03,2.59055e-04,2.30339e-17,4.89335e-03,   5.34787e-06,3.68829e-06,       A,2.50317e-04,1.71567e+01,6.84147e+02
      17,       7,   42957,   21300,        1513175,         744488,1.36449e-03,2.59077e-04,2.30339e-17,4.89384e-03,   3.31192e-06,2.36233e-06,       A,2.50294e-04,1.58321e+01,6.99979e+02
      17,       8,   42957,   21300,        1556132,         765788,1.36457e-03,2.59109e-04,2.30339e-17,4.89389e-03,   2.07693e-06,1.54447e-06,       A,2.50286e-04,1.76175e+01,7.17597e+02
      17,       9,   42957,   21300,        1599089,         787088,1.36454e-03,2.59124e-04,2.30339e-17,4.89408e-03,   1.33345e-06,1.01561e-06,       A,2.50284e-04,1.79322e+01,7.35529e+02
      17,      10,   42957,   21300,        1642046,         808388,1.36458e-03,2.59139e-04,2.30339e-17,4.89413e-03,   8.65402e-07,6.73378e-07,       A,2.50283e-04,2.01043e+01,7.55633e+02
      17,      11,   42957,   21300,        1685003,         829688,1.36457e-03,2.59147e-04,2.30339e-17,4.89421e-03,   5.67268e-07,4.48470e-07,       A,2.50283e-04,1.87741e+01,7.74407e+02
      17,      12,   42957,   21300,        1727960,         850988,1.36458e-03,2.59154e-04,2.30339e-17,4.89424e-03,   3.75320e-07,2.99437e-07,       A,2.50283e-04,1.70395e+01,7.91447e+02
      17,      13,   42957,   21300,        1770917,         872288,1.36458e-03,2.59158e-04,2.30339e-17,4.89427e-03,   2.48956e-07,2.00741e-07,       R,2.50283e-04,2.22048e+01,8.13652e+02
      18,       1,   72251,   35880,        1843168,         908168,9.18768e-04,1.78711e-04,1.97543e-17,3.31250e-03,   1.79666e-04,4.78897e-05,       A,1.75687e-04,3.34592e+01,8.47111e+02
      18,       2,   72251,   35880,        1915419,         944048,9.08623e-04,1.74042e-04,1.97543e-17,3.25634e-03,   4.74942e-05,1.84112e-05,       A,1.69059e-04,2.75677e+01,8.74678e+02
      18,       3,   72251,   35880,        1987670,         979928,9.06336e-04,1.73197e-04,1.97543e-17,3.25675e-03,   1.79844e-05,9.65136e-06,       A,1.68070e-04,2.83531e+01,9.03032e+02
      18,       4,   72251,   35880,        2059921,        1015808,9.06523e-04,1.73176e-04,1.97543e-17,3.25667e-03,   9.23656e-06,5.77963e-06,       A,1.67801e-04,2.50609e+01,9.28092e+02
      18,       5,   72251,   35880,        2132172,        1051688,9.06221e-04,1.73154e-04,1.97543e-17,3.25717e-03,   5.41941e-06,3.55370e-06,       A,1.67708e-04,3.01935e+01,9.58286e+02
      18,       6,   72251,   35880,        2204423,        1087568,9.06329e-04,1.73187e-04,1.97543e-17,3.25728e-03,   3.25092e-06,2.27060e-06,       A,1.67674e-04,2.47938e+01,9.83080e+02
      18,       7,   72251,   35880,        2276674,        1123448,9.06266e-04,1.73201e-04,1.97543e-17,3.25745e-03,   2.03572e-06,1.46584e-06,       A,1.67662e-04,3.06498e+01,1.01373e+03
      18,       8,   72251,   35880,        2348925,        1159328,9.06314e-04,1.73220e-04,1.97543e-17,3.25755e-03,   1.28658e-06,9.63819e-07,       A,1.67657e-04,2.81595e+01,1.04189e+03
      18,       9,   72251,   35880,        2421176,        1195208,9.06298e-04,1.73229e-04,1.97543e-17,3.25762e-03,   8.32913e-07,6.35863e-07,       A,1.67655e-04,2.44723e+01,1.06636e+03
      18,      10,   72251,   35880,        2493427,        1231088,9.06318e-04,1.73238e-04,1.97543e-17,3.25767e-03,   5.42444e-07,4.23297e-07,       A,1.67655e-04,2.76898e+01,1.09405e+03
      18,      11,   72251,   35880,        2565678,        1266968,9.06313e-04,1.73243e-04,1.97543e-17,3.25770e-03,   3.57598e-07,2.82308e-07,       A,1.67655e-04,2.42008e+01,1.11825e+03
      18,      12,   72251,   35880,        2637929,        1302848,9.06321e-04,1.73247e-04,1.97543e-17,3.25773e-03,   2.36847e-07,1.89033e-07,       A,1.67655e-04,2.58692e+01,1.14412e+03
      18,      13,   72251,   35880,        2710180,        1338728,9.06320e-04,1.73249e-04,1.97543e-17,3.25774e-03,   1.57688e-07,1.26779e-07,       R,1.67655e-04,3.47756e+01,1.17890e+03
      19,       1,  104662,   52041,        2814842,        1390769,5.93853e-04,1.16920e-04,1.52881e-17,2.12679e-03,   1.22446e-04,3.29943e-05,       A,1.15387e-04,5.14716e+01,1.23037e+03
      19,       2,  104662,   52041,        2919504,        1442810,5.86578e-04,1.13684e-04,1.52881e-17,2.08331e-03,   3.27780e-05,1.30271e-05,       A,1.10585e-04,4.39253e+01,1.27429e+03
      19,       3,  104662,   52041,        3024166,        1494851,5.84898e-04,1.13026e-04,1.52881e-17,2.08371e-03,   1.27828e-05,6.91986e-06,       A,1.09825e-04,4.08021e+01,1.31510e+03
      19,       4,  104662,   52041,        3128828,        1546892,5.85003e-04,1.12997e-04,1.52881e-17,2.08326e-03,   6.69360e-06,4.09089e-06,       A,1.09612e-04,4.35092e+01,1.35861e+03
      19,       5,  104662,   52041,        3233490,        1598933,5.84782e-04,1.12968e-04,1.52881e-17,2.08372e-03,   3.89218e-06,2.47240e-06,       A,1.09539e-04,4.24597e+01,1.40106e+03
      19,       6,  104662,   52041,        3338152,        1650974,5.84852e-04,1.12987e-04,1.52881e-17,2.08367e-03,   2.30641e-06,1.54604e-06,       A,1.09514e-04,4.49313e+01,1.44600e+03
      19,       7,  104662,   52041,        3442814,        1703015,5.84807e-04,1.12994e-04,1.52881e-17,2.08384e-03,   1.41397e-06,9.80018e-07,       A,1.09504e-04,4.58668e+01,1.49186e+03
      19,       8,  104662,   52041,        3547476,        1755056,5.84836e-04,1.13005e-04,1.52881e-17,2.08386e-03,   8.77874e-07,6.34340e-07,       A,1.09501e-04,3.80838e+01,1.52995e+03
      19,       9,  104662,   52041,        3652138,        1807097,5.84825e-04,1.13010e-04,1.52881e-17,2.08392e-03,   5.57836e-07,4.13402e-07,       A,1.09500e-04,4.65263e+01,1.57647e+03
      19,      10,  104662,   52041,        3756800,        1859138,5.84838e-04,1.13016e-04,1.52881e-17,2.08394e-03,   3.58070e-07,2.72745e-07,       A,1.09500e-04,4.41414e+01,1.62061e+03
      19,      11,  104662,   52041,        3861462,        1911179,5.84834e-04,1.13019e-04,1.52881e-17,2.08396e-03,   2.33235e-07,1.80536e-07,       A,1.09500e-04,4.54014e+01,1.66602e+03
      19,      12,  104662,   52041,        3966124,        1963220,5.84840e-04,1.13021e-04,1.52881e-17,2.08397e-03,   1.53012e-07,1.20322e-07,       A,1.09500e-04,4.19896e+01,1.70801e+03
      19,      13,  104662,   52041,        4070786,        2015261,5.84838e-04,1.13023e-04,1.52881e-17,2.08398e-03,   1.01181e-07,8.03227e-08,       R,1.09500e-04,4.23615e+01,1.75037e+03
      20,       1,  143422,   71383,        4214208,        2086644,4.09246e-04,7.85126e-05,1.25079e-17,1.47152e-03,   7.74843e-05,2.12551e-05,       A,7.78802e-05,6.15449e+01,1.81191e+03
      20,       2,  143422,   71383,        4357630,        2158027,4.05497e-04,7.69058e-05,1.25079e-17,1.44719e-03,   2.10371e-05,9.20694e-06,       A,7.49337e-05,6.52701e+01,1.87718e+03
      20,       3,  143422,   71383,        4501052,        2229410,4.04309e-04,7.64166e-05,1.25079e-17,1.44787e-03,   9.02407e-06,5.02565e-06,       A,7.43718e-05,5.80648e+01,1.93525e+03
      20,       4,  143422,   71383,        4644474,        2300793,4.04361e-04,7.63913e-05,1.25079e-17,1.44755e-03,   4.88346e-06,2.93948e-06,       A,7.42046e-05,6.70254e+01,2.00227e+03
      20,       5,  143422,   71383,        4787896,        2372176,4.04202e-04,7.63591e-05,1.25079e-17,1.44782e-03,   2.82076e-06,1.74566e-06,       A,7.41485e-05,7.07186e+01,2.07299e+03
      20,       6,  143422,   71383,        4931318,        2443559,4.04247e-04,7.63697e-05,1.25079e-17,1.44780e-03,   1.64847e-06,1.07222e-06,       A,7.41293e-05,6.76319e+01,2.14062e+03
      20,       7,  143422,   71383,        5074740,        2514942,4.04219e-04,7.63717e-05,1.25079e-17,1.44790e-03,   9.93969e-07,6.68696e-07,       A,7.41225e-05,6.95574e+01,2.21018e+03
      20,       8,  143422,   71383,        5218162,        2586325,4.04237e-04,7.63784e-05,1.25079e-17,1.44791e-03,   6.07690e-07,4.26779e-07,       A,7.41201e-05,6.65926e+01,2.27677e+03
      20,       9,  143422,   71383,        5361584,        2657708,4.04231e-04,7.63813e-05,1.25079e-17,1.44795e-03,   3.79921e-07,2.75083e-07,       A,7.41193e-05,6.43993e+01,2.34117e+03
      20,      10,  143422,   71383,        5505006,        2729091,4.04239e-04,7.63846e-05,1.25079e-17,1.44796e-03,   2.40897e-07,1.79923e-07,       A,7.41191e-05,6.50331e+01,2.40621e+03
      20,      11,  143422,   71383,        5648428,        2800474,4.04237e-04,7.63861e-05,1.25079e-17,1.44798e-03,   1.55057e-07,1.18344e-07,       A,7.41191e-05,6.60787e+01,2.47228e+03
      20,      12,  143422,   71383,        5791850,        2871857,4.04240e-04,7.63877e-05,1.25079e-17,1.44798e-03,   1.00957e-07,7.85229e-08,       A,7.41191e-05,7.49512e+01,2.54723e+03
      20,      13,  143422,   71383,        5935272,        2943240,4.04239e-04,7.63884e-05,1.25079e-17,1.44799e-03,   6.63005e-08,5.22595e-08,       R,7.41191e-05,7.46900e+01,2.62192e+03
      21,       1,  220980,  110061,        6156252,        3053301,2.83686e-04,5.39294e-05,1.07907e-17,1.02656e-03,   5.18480e-05,1.37205e-05,       A,5.32606e-05,9.78134e+01,2.71974e+03
      21,       2,  220980,  110061,        6377232,        3163362,2.80968e-04,5.27838e-05,1.07907e-17,1.01066e-03,   1.35909e-05,5.41510e-06,       A,5.14687e-05,8.51113e+01,2.80485e+03
      21,       3,  220980,  110061,        6598212,        3273423,2.80363e-04,5.25332e-05,1.07907e-17,1.01073e-03,   5.29748e-06,2.86980e-06,       A,5.11864e-05,8.03482e+01,2.88520e+03
      21,       4,  220980,  110061,        6819192,        3383484,2.80384e-04,5.25221e-05,1.07907e-17,1.01063e-03,   2.77203e-06,1.68726e-06,       A,5.11076e-05,7.94405e+01,2.96464e+03
      21,       5,  220980,  110061,        7040172,        3493545,2.80309e-04,5.25101e-05,1.07907e-17,1.01075e-03,   1.60698e-06,1.01434e-06,       A,5.10810e-05,9.13445e+01,3.05598e+03
      21,       6,  220980,  110061,        7261152,        3603606,2.80330e-04,5.25163e-05,1.07907e-17,1.01075e-03,   9.48160e-07,6.33029e-07,       A,5.10717e-05,8.16415e+01,3.13762e+03
      21,       7,  220980,  110061,        7482132,        3713667,2.80316e-04,5.25185e-05,1.07907e-17,1.01079e-03,   5.81660e-07,4.01308e-07,       A,5.10684e-05,7.58687e+01,3.21349e+03
      21,       8,  220980,  110061,        7703112,        3823728,2.80325e-04,5.25223e-05,1.07907e-17,1.01081e-03,   3.61610e-07,2.60225e-07,       A,5.10672e-05,8.36615e+01,3.29715e+03
      21,       9,  220980,  110061,        7924092,        3933789,2.80322e-04,5.25242e-05,1.07907e-17,1.01082e-03,   2.30712e-07,1.70025e-07,       A,5.10668e-05,8.07479e+01,3.37790e+03
      21,      10,  220980,  110061,        8145072,        4043850,2.80326e-04,5.25260e-05,1.07907e-17,1.01083e-03,   1.48781e-07,1.12594e-07,       A,5.10667e-05,8.12726e+01,3.45917e+03
      21,      11,  220980,  110061,        8366052,        4153911,2.80325e-04,5.25270e-05,1.07907e-17,1.01084e-03,   9.74886e-08,7.48221e-08,       A,5.10667e-05,8.24007e+01,3.54158e+03
      21,      12,  220980,  110061,        8587032,        4263972,2.80326e-04,5.25279e-05,1.07907e-17,1.01085e-03,   6.43350e-08,5.01144e-08,       R,5.10667e-05,8.24253e+01,3.62400e+03
      22,       1,  348496,  173693,        8935528,        4437665,1.85158e-04,3.58589e-05,8.84591e-18,6.65266e-04,   3.69152e-05,9.91161e-06,       A,3.54608e-05,1.37086e+02,3.76109e+03
      22,       2,  348496,  173693,        9284024,        4611358,1.82955e-04,3.48842e-05,8.84591e-18,6.53310e-04,   9.86439e-06,3.82693e-06,       A,3.40506e-05,1.21086e+02,3.88217e+03
      22,       3,  348496,  173693,        9632520,        4785051,1.82514e-04,3.46914e-05,8.84591e-18,6.53174e-04,   3.77420e-06,2.00719e-06,       A,3.38370e-05,1.12479e+02,3.99465e+03
      22,       4,  348496,  173693,        9981016,        4958744,1.82524e-04,3.46795e-05,8.84591e-18,6.53125e-04,   1.95749e-06,1.17255e-06,       A,3.37784e-05,1.11231e+02,4.10588e+03
      22,       5,  348496,  173693,       10329512,        5132437,1.82471e-04,3.46693e-05,8.84591e-18,6.53192e-04,   1.12995e-06,6.99581e-07,       A,3.37588e-05,1.18898e+02,4.22478e+03
      22,       6,  348496,  173693,       10678008,        5306130,1.82483e-04,3.46725e-05,8.84591e-18,6.53194e-04,   6.63872e-07,4.30037e-07,       A,3.37520e-05,1.16856e+02,4.34164e+03
      22,       7,  348496,  173693,       11026504,        5479823,1.82474e-04,3.46735e-05,8.84591e-18,6.53219e-04,   4.01692e-07,2.68453e-07,       A,3.37496e-05,1.11385e+02,4.45302e+03
      22,       8,  348496,  173693,       11375000,        5653516,1.82479e-04,3.46756e-05,8.84591e-18,6.53227e-04,   2.46203e-07,1.71420e-07,       A,3.37488e-05,1.18207e+02,4.57123e+03
      22,       9,  348496,  173693,       11723496,        5827209,1.82477e-04,3.46767e-05,8.84591e-18,6.53237e-04,   1.54612e-07,1.10516e-07,       A,3.37485e-05,1.20637e+02,4.69187e+03
      22,      10,  348496,  173693,       12071992,        6000902,1.82479e-04,3.46778e-05,8.84591e-18,6.53243e-04,   9.82028e-08,7.24369e-08,       A,3.37484e-05,1.31855e+02,4.82372e+03
      22,      11,  348496,  173693,       12420488,        6174595,1.82479e-04,3.46784e-05,8.84591e-18,6.53247e-04,   6.35652e-08,4.77175e-08,       A,3.37484e-05,1.26410e+02,4.95013e+03
      22,      12,  348496,  173693,       12768984,        6348288,1.82480e-04,3.46789e-05,8.84591e-18,6.53249e-04,   4.14768e-08,3.17735e-08,       R,3.37484e-05,1.25277e+02,5.07541e+03
      23,       1,  477322,  238043,       13246306,        6586331,1.25237e-04,2.40545e-05,6.82851e-18,4.48882e-04,   2.39288e-05,6.55312e-06,       A,2.39016e-05,1.69677e+02,5.24508e+03
      23,       2,  477322,  238043,       13723628,        6824374,1.23984e-04,2.35188e-05,6.82851e-18,4.41402e-04,   6.51699e-06,2.75144e-06,       A,2.29877e-05,1.71664e+02,5.41675e+03
      23,       3,  477322,  238043,       14200950,        7062417,1.23665e-04,2.33719e-05,6.82851e-18,4.41381e-04,   2.71541e-06,1.49528e-06,       A,2.28236e-05,1.60259e+02,5.57701e+03
      23,       4,  477322,  238043,       14678272,        7300460,1.23664e-04,2.33613e-05,6.82851e-18,4.41324e-04,   1.46659e-06,8.67519e-07,       A,2.27752e-05,1.57842e+02,5.73485e+03
      23,       5,  477322,  238043,       15155594,        7538503,1.23624e-04,2.33507e-05,6.82851e-18,4.41366e-04,   8.43570e-07,5.09937e-07,       A,2.27591e-05,1.71386e+02,5.90624e+03
      23,       6,  477322,  238043,       15632916,        7776546,1.23632e-04,2.33522e-05,6.82851e-18,4.41361e-04,   4.90320e-07,3.07458e-07,       A,2.27537e-05,1.57994e+02,6.06423e+03
      23,       7,  477322,  238043,       16110238,        8014589,1.23625e-04,2.33522e-05,6.82851e-18,4.41379e-04,   2.91618e-07,1.88214e-07,       A,2.27518e-05,1.46691e+02,6.21092e+03
      23,       8,  477322,  238043,       16587560,        8252632,1.23628e-04,2.33535e-05,6.82851e-18,4.41382e-04,   1.75678e-07,1.17781e-07,       A,2.27511e-05,1.85070e+02,6.39599e+03
      23,       9,  477322,  238043,       17064882,        8490675,1.23627e-04,2.33541e-05,6.82851e-18,4.41389e-04,   1.08049e-07,7.46884e-08,       A,2.27509e-05,1.60443e+02,6.55643e+03
      23,      10,  477322,  238043,       17542204,        8728718,1.23628e-04,2.33547e-05,6.82851e-18,4.41391e-04,   6.74471e-08,4.82171e-08,       A,2.27508e-05,1.48883e+02,6.70532e+03
      23,      11,  477322,  238043,       18019526,        8966761,1.23628e-04,2.33550e-05,6.82851e-18,4.41394e-04,   4.28775e-08,3.14353e-08,       A,2.27508e-05,1.60078e+02,6.86539e+03
      23,      12,  477322,  238043,       18496848,        9204804,1.23629e-04,2.33554e-05,6.82851e-18,4.41396e-04,   2.76307e-08,2.07467e-08,       R,2.27508e-05,1.67440e+02,7.03283e+03
      24,       1,  689604,  344091,       19186452,        9548895,8.74938e-05,1.64549e-05,5.79906e-18,3.16996e-04,   1.58683e-05,4.25620e-06,       A,1.63630e-05,2.40662e+02,7.27350e+03
      24,       2,  689604,  344091,       19876056,        9892986,8.67390e-05,1.61553e-05,5.79906e-18,3.12092e-04,   4.22134e-06,1.80777e-06,       A,1.58010e-05,2.13334e+02,7.48683e+03
      24,       3,  689604,  344091,       20565660,       10237077,8.65302e-05,1.60610e-05,5.79906e-18,3.12121e-04,   1.78098e-06,9.86655e-07,       A,1.56979e-05,2.29690e+02,7.71652e+03
      24,       4,  689604,  344091,       21255264,       10581168,8.65308e-05,1.60546e-05,5.79906e-18,3.12069e-04,   9.66974e-07,5.70341e-07,       A,1.56672e-05,2.42781e+02,7.95930e+03
      24,       5,  689604,  344091,       21944868,       10925259,8.65044e-05,1.60474e-05,5.79906e-18,3.12101e-04,   5.54908e-07,3.33863e-07,       A,1.56571e-05,2.24278e+02,8.18358e+03
      24,       6,  689604,  344091,       22634472,       11269350,8.65094e-05,1.60483e-05,5.79906e-18,3.12094e-04,   3.21505e-07,2.00772e-07,       A,1.56537e-05,2.15764e+02,8.39934e+03
      24,       7,  689604,  344091,       23324076,       11613441,8.65049e-05,1.60482e-05,5.79906e-18,3.12106e-04,   1.91053e-07,1.22664e-07,       A,1.56525e-05,2.10474e+02,8.60982e+03
      24,       8,  689604,  344091,       24013680,       11957532,8.65072e-05,1.60489e-05,5.79906e-18,3.12107e-04,   1.15033e-07,7.67336e-08,       A,1.56521e-05,2.11731e+02,8.82155e+03
      24,       9,  689604,  344091,       24703284,       12301623,8.65062e-05,1.60492e-05,5.79906e-18,3.12112e-04,   7.08832e-08,4.87566e-08,       A,1.56519e-05,2.05692e+02,9.02724e+03
      24,      10,  689604,  344091,       25392888,       12645714,8.65072e-05,1.60496e-05,5.79906e-18,3.12113e-04,   4.44124e-08,3.15952e-08,       A,1.56519e-05,2.18438e+02,9.24568e+03
      24,      11,  689604,  344091,       26082492,       12989805,8.65069e-05,1.60498e-05,5.79906e-18,3.12115e-04,   2.84011e-08,2.07103e-08,       A,1.56519e-05,2.08488e+02,9.45417e+03
      24,      12,  689604,  344091,       26772096,       13333896,8.65073e-05,1.60500e-05,5.79906e-18,3.12116e-04,   1.84394e-08,1.37610e-08,       R,1.56519e-05,2.21942e+02,9.67611e+03
      25,       1, 1111281,  554636,       27883377,       13888532,5.87626e-05,1.12019e-05,5.04582e-18,2.11813e-04,   1.10839e-05,2.94120e-06,       A,1.10861e-05,3.79095e+02,1.00552e+04
      25,       2, 1111281,  554636,       28994658,       14443168,5.81277e-05,1.09267e-05,5.04582e-18,2.08411e-04,   2.92688e-06,1.11007e-06,       A,1.06895e-05,3.68009e+02,1.04232e+04
      25,       3, 1111281,  554636,       30105939,       14997804,5.80113e-05,1.08730e-05,5.04582e-18,2.08318e-04,   1.09593e-06,5.72728e-07,       A,1.06321e-05,3.53668e+02,1.07769e+04
      25,       4, 1111281,  554636,       31217220,       15552440,5.80106e-05,1.08693e-05,5.04582e-18,2.08309e-04,   5.60138e-07,3.30510e-07,       A,1.06169e-05,3.82149e+02,1.11590e+04
      25,       5, 1111281,  554636,       32328501,       16107076,5.79984e-05,1.08663e-05,5.04582e-18,2.08320e-04,   3.20466e-07,1.94916e-07,       A,1.06119e-05,4.46205e+02,1.16052e+04
      25,       6, 1111281,  554636,       33439782,       16661712,5.80004e-05,1.08668e-05,5.04582e-18,2.08321e-04,   1.86699e-07,1.18295e-07,       A,1.06102e-05,4.04260e+02,1.20095e+04
      25,       7, 1111281,  554636,       34551063,       17216348,5.79984e-05,1.08669e-05,5.04582e-18,2.08325e-04,   1.11914e-07,7.30186e-08,       A,1.06096e-05,3.73519e+02,1.23830e+04
      25,       8, 1111281,  554636,       35662344,       17770984,5.79995e-05,1.08673e-05,5.04582e-18,2.08327e-04,   6.80076e-08,4.62206e-08,       A,1.06094e-05,3.27381e+02,1.27104e+04
      25,       9, 1111281,  554636,       36773625,       18325620,5.79990e-05,1.08675e-05,5.04582e-18,2.08329e-04,   4.24321e-08,2.96545e-08,       A,1.06093e-05,3.01776e+02,1.30122e+04
      25,      10, 1111281,  554636,       37884906,       18880256,5.79995e-05,1.08678e-05,5.04582e-18,2.08330e-04,   2.68645e-08,1.94238e-08,       A,1.06093e-05,2.99724e+02,1.33119e+04
      25,      11, 1111281,  554636,       38996187,       19434892,5.79994e-05,1.08679e-05,5.04582e-18,2.08331e-04,   1.74037e-08,1.28226e-08,       A,1.06093e-05,2.99337e+02,1.36112e+04
      25,      12, 1111281,  554636,       40107468,       19989528,5.79996e-05,1.08680e-05,5.04582e-18,2.08332e-04,   1.13941e-08,8.58937e-09,       R,1.06093e-05,3.03968e+02,1.39152e+04
    }\STwoLambdaEMinusThree

    %
    % PLOT
    %
    \begin{semilogxaxis}[%
            width            = 5.5cm,%
            xlabel           = {$\dim\XX_\ell$},% 
            ylabel           = {$\kk[\ell]$},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            xmax             = 5e6,%
            % ymax             = 40,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
            unbounded coords=discard,%
        ]

        %
        % PLOTS
        %

        \addplot+ [marker4c=col4!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},inf)}] {\STwoLambdaEZero};
        \label{leg:iterations:equiflux:S2adapt:lambdaE0}

        \addplot+ [marker5c=col5!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},inf)}] {\STwoLambdaEMinusOne};
        \label{leg:iterations:equiflux:S2adapt:lambdaE-1}

        \addplot+ [marker6c=col6!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},inf)}] {\STwoLambdaEMinusTwo};
        \label{leg:iterations:equiflux:S2adapt:lambdaE-2}

        \addplot+ [marker7c=col7!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},inf)}] {\STwoLambdaEMinusThree};
        \label{leg:iterations:equiflux:S2adapt:lambdaE-3}

        \draw[dashed,gray] (axis cs: 1.5e2, 1) -- (axis cs: 3e6, 1) node[right=-4pt] {$1$};

    \end{semilogxaxis}

\end{tikzpicture}


==> figures/Fig5_iterations_scottZhang.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }



    \pgfplotstableset{
        create on use/efficiencyResidual/.style={%
            create col/expr={\thisrow{residual} / \thisrow{exactError}}
        },%
        create on use/efficiencyScottZhang/.style={%
            create col/expr={\thisrow{scottZhang} / \thisrow{exactError}}
        },%
        create on use/efficiencyEquiflux/.style={%
            create col/expr={\thisrow{equiflux} / \thisrow{exactError}}
        },%
    }


    %
    % READ DATA
    %

    % figures/data/Fig5a/S2_nDofsMax1e+06_theta50_lambda1.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime
       1,       1,     417,     192,            417,            192,2.49092e-01,8.09397e-02,1.90392e-16,6.54918e-01,   1.30616e+00,1.93679e-15,       R,5.77780e-02,7.38301e+00,7.38301e+00
       2,       1,     538,     251,            955,            443,1.67580e-01,5.27731e-02,1.86084e-16,4.11568e-01,   4.66767e-02,1.59748e-02,       R,4.33166e-02,2.19179e+00,9.57481e+00
       3,       1,     907,     432,           1862,            875,1.10246e-01,3.34468e-02,1.60471e-16,2.78437e-01,   3.37448e-02,1.43256e-02,       R,3.15834e-02,1.59458e+00,1.11694e+01
       4,       1,    1527,     736,           3389,           1611,6.90093e-02,2.09598e-02,1.25691e-16,1.67835e-01,   2.34317e-02,1.14207e-02,       R,2.19020e-02,1.54932e+00,1.27187e+01
       5,       1,    2207,    1068,           5596,           2679,4.45763e-02,1.32437e-02,1.05548e-16,1.14126e-01,   1.52618e-02,8.44517e-03,       R,1.50023e-02,1.86702e+00,1.45857e+01
       6,       1,    3140,    1525,           8736,           4204,2.99178e-02,8.57430e-03,9.54471e-17,8.01746e-02,   9.90330e-03,5.88621e-03,       R,1.01834e-02,2.00257e+00,1.65883e+01
       7,       1,    4928,    2407,          13664,           6611,1.90129e-02,5.41524e-03,7.33067e-17,5.13618e-02,   6.63524e-03,4.08143e-03,       R,6.76102e-03,2.99686e+00,1.95851e+01
       8,       1,    7411,    3636,          21075,          10247,1.21029e-02,3.43481e-03,5.92908e-17,3.33073e-02,   4.25655e-03,2.76653e-03,       R,4.48003e-03,4.33179e+00,2.39169e+01
       9,       1,   11618,    5723,          32693,          15970,7.97730e-03,2.20951e-03,4.63290e-17,2.23967e-02,   2.72012e-03,1.86425e-03,       R,2.97792e-03,6.94023e+00,3.08572e+01
      10,       1,   16222,    8003,          48915,          23973,5.25536e-03,1.42007e-03,3.94302e-17,1.51066e-02,   1.78356e-03,1.24466e-03,       R,1.96430e-03,8.97733e+00,3.98345e+01
      11,       1,   23805,   11772,          72720,          35745,3.37791e-03,9.08558e-04,3.35032e-17,9.86660e-03,   1.16304e-03,8.23469e-04,       R,1.28737e-03,1.27321e+01,5.25666e+01
      12,       1,   38404,   19033,         111124,          54778,2.18458e-03,5.80330e-04,2.51455e-17,6.46033e-03,   7.53991e-04,5.43501e-04,       R,8.41497e-04,1.98367e+01,7.24033e+01
      13,       1,   54920,   27253,         166044,          82031,1.42962e-03,3.70774e-04,2.10667e-17,4.30703e-03,   4.85909e-04,3.56952e-04,       R,5.48643e-04,3.05061e+01,1.02909e+02
      14,       1,   84025,   41754,         250069,         123785,9.31154e-04,2.39549e-04,1.81166e-17,2.82591e-03,   3.11755e-04,2.33120e-04,       R,3.58230e-04,3.93242e+01,1.42234e+02
      15,       1,  130355,   64854,         380424,         188639,5.91317e-04,1.51757e-04,1.37671e-17,1.80758e-03,   2.05185e-04,1.52451e-04,       R,2.31678e-04,5.59642e+01,1.98198e+02
      16,       1,  201846,  100539,         582270,         289178,3.81524e-04,9.62335e-05,1.12557e-17,1.17964e-03,   1.30665e-04,9.92008e-05,       R,1.49772e-04,9.79571e+01,2.96155e+02
      17,       1,  296599,  147822,         878869,         437000,2.51046e-04,6.23910e-05,9.39982e-18,7.82794e-04,   8.28407e-05,6.41951e-05,       R,9.72562e-05,1.59704e+02,4.55859e+02
      18,       1,  461391,  230090,        1340260,         667090,1.62775e-04,4.01985e-05,7.42628e-18,5.11603e-04,   5.41420e-05,4.15555e-05,       R,6.29004e-05,2.08406e+02,6.64264e+02
      19,       1,  688757,  343644,        2029017,        1010734,1.05537e-04,2.56242e-05,5.93365e-18,3.36675e-04,   3.50647e-05,2.68747e-05,       R,4.05261e-05,3.42843e+02,1.00711e+03
      20,       1, 1056966,  527577,        3085983,        1538311,6.93586e-05,1.65743e-05,4.96490e-18,2.22767e-04,   2.22983e-05,1.73034e-05,       R,2.61994e-05,5.82937e+02,1.59004e+03
    }\STwoLambdaEZero

    % figures/data/Fig5a/S2_nDofsMax1e+06_theta50_lambda0.1.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime
       1,       1,     417,     192,            417,            192,2.49092e-01,8.09397e-02,1.90392e-16,6.54918e-01,   1.30616e+00,1.93679e-15,       R,5.77780e-02,1.38948e+00,1.38948e+00
       2,       1,     538,     251,            955,            443,1.67580e-01,5.27731e-02,1.86084e-16,4.11568e-01,   4.66767e-02,1.59748e-02,       R,4.33166e-02,8.79198e-01,2.26867e+00
       3,       1,     907,     432,           1862,            875,1.10246e-01,3.34468e-02,1.60471e-16,2.78437e-01,   3.37448e-02,1.43256e-02,       R,3.15834e-02,8.69591e-01,3.13827e+00
       4,       1,    1527,     736,           3389,           1611,6.90093e-02,2.09598e-02,1.25691e-16,1.67835e-01,   2.34317e-02,1.14207e-02,       R,2.19020e-02,1.48780e+00,4.62607e+00
       5,       1,    2207,    1068,           5596,           2679,4.45763e-02,1.32437e-02,1.05548e-16,1.14126e-01,   1.52618e-02,8.44517e-03,       R,1.50023e-02,2.01809e+00,6.64416e+00
       6,       1,    3140,    1525,           8736,           4204,2.99178e-02,8.57430e-03,9.54471e-17,8.01746e-02,   9.90330e-03,5.88621e-03,       R,1.01834e-02,2.83707e+00,9.48122e+00
       7,       1,    4928,    2407,          13664,           6611,1.90129e-02,5.41524e-03,7.33067e-17,5.13618e-02,   6.63524e-03,4.08143e-03,       R,6.76102e-03,3.50264e+00,1.29839e+01
       8,       1,    7411,    3636,          21075,          10247,1.21029e-02,3.43481e-03,5.92908e-17,3.33073e-02,   4.25655e-03,2.76653e-03,       R,4.48003e-03,4.99041e+00,1.79743e+01
       9,       1,   11618,    5723,          32693,          15970,7.97730e-03,2.20951e-03,4.63290e-17,2.23967e-02,   2.72012e-03,1.86425e-03,       R,2.97792e-03,6.88300e+00,2.48573e+01
      10,       1,   16222,    8003,          48915,          23973,5.25536e-03,1.42007e-03,3.94302e-17,1.51066e-02,   1.78356e-03,1.24466e-03,       R,1.96430e-03,7.51323e+00,3.23705e+01
      11,       1,   23805,   11772,          72720,          35745,3.37791e-03,9.08558e-04,3.35032e-17,9.86660e-03,   1.16304e-03,8.23469e-04,       R,1.28737e-03,1.35297e+01,4.59002e+01
      12,       1,   38404,   19033,         111124,          54778,2.18458e-03,5.80330e-04,2.51455e-17,6.46033e-03,   7.53991e-04,5.43501e-04,       R,8.41497e-04,1.93777e+01,6.52779e+01
      13,       1,   54920,   27253,         166044,          82031,1.42962e-03,3.70774e-04,2.10667e-17,4.30703e-03,   4.85909e-04,3.56952e-04,       R,5.48643e-04,3.07926e+01,9.60706e+01
      14,       1,   84025,   41754,         250069,         123785,9.31154e-04,2.39549e-04,1.81166e-17,2.82591e-03,   3.11755e-04,2.33120e-04,       R,3.58230e-04,4.07936e+01,1.36864e+02
      15,       1,  130355,   64854,         380424,         188639,5.91317e-04,1.51757e-04,1.37671e-17,1.80758e-03,   2.05185e-04,1.52451e-04,       R,2.31678e-04,6.36712e+01,2.00535e+02
      16,       1,  201846,  100539,         582270,         289178,3.81524e-04,9.62335e-05,1.12557e-17,1.17964e-03,   1.30665e-04,9.92008e-05,       R,1.49772e-04,9.32466e+01,2.93782e+02
      17,       1,  296599,  147822,         878869,         437000,2.51046e-04,6.23910e-05,9.39982e-18,7.82794e-04,   8.28407e-05,6.41951e-05,       R,9.72562e-05,1.39390e+02,4.33172e+02
      18,       1,  461391,  230090,        1340260,         667090,1.62775e-04,4.01985e-05,7.42628e-18,5.11603e-04,   5.41420e-05,4.15555e-05,       R,6.29004e-05,2.39136e+02,6.72308e+02
      19,       1,  688757,  343644,        2029017,        1010734,1.05537e-04,2.56242e-05,5.93365e-18,3.36675e-04,   3.50647e-05,2.68747e-05,       R,4.05261e-05,3.34347e+02,1.00665e+03
      20,       1, 1056966,  527577,        3085983,        1538311,6.93586e-05,1.65743e-05,4.96490e-18,2.22767e-04,   2.22983e-05,1.73034e-05,       R,2.61994e-05,5.25469e+02,1.53212e+03
    }\STwoLambdaEMinusOne

    % figures/data/Fig5a/S2_nDofsMax1e+06_theta50_lambda0.01.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime
       1,       1,     417,     192,            417,            192,2.49092e-01,8.09397e-02,1.90392e-16,6.54918e-01,   1.30616e+00,1.93679e-15,       R,5.77780e-02,7.30838e-01,7.30838e-01
       2,       1,     538,     251,            955,            443,1.67580e-01,5.27731e-02,1.86084e-16,4.11568e-01,   4.66767e-02,1.59748e-02,       A,4.33166e-02,1.19006e+00,1.92090e+00
       2,       2,     538,     251,           1493,            694,1.71628e-01,5.26002e-02,1.86084e-16,4.62577e-01,   1.62537e-02,9.79564e-03,       A,4.03573e-02,7.75720e-01,2.69662e+00
       2,       3,     538,     251,           2031,            945,1.66270e-01,5.18801e-02,1.86084e-16,4.51406e-01,   9.20288e-03,5.96830e-03,       A,3.92426e-02,7.69971e-01,3.46659e+00
       2,       4,     538,     251,           2569,           1196,1.68452e-01,5.23963e-02,1.86084e-16,4.65450e-01,   5.65764e-03,3.91624e-03,       R,3.88286e-02,4.93034e-01,3.95963e+00
       3,       1,     794,     377,           3363,           1573,1.15793e-01,3.43316e-02,1.75127e-16,3.02911e-01,   3.04124e-02,1.10276e-02,       A,2.95220e-02,1.07737e+00,5.03700e+00
       3,       2,     794,     377,           4157,           1950,1.18957e-01,3.44130e-02,1.75127e-16,3.35396e-01,   1.09152e-02,6.92477e-03,       A,2.74531e-02,8.08742e-01,5.84574e+00
       3,       3,     794,     377,           4951,           2327,1.15109e-01,3.38693e-02,1.75127e-16,3.27336e-01,   6.31746e-03,4.55365e-03,       A,2.66199e-02,8.13430e-01,6.65917e+00
       3,       4,     794,     377,           5745,           2704,1.16718e-01,3.42648e-02,1.75127e-16,3.36577e-01,   4.10144e-03,3.06612e-03,       R,2.62602e-02,1.07393e+00,7.73310e+00
       4,       1,    1232,     591,           6977,           3295,8.14064e-02,2.28043e-02,1.66424e-16,2.25754e-01,   1.99627e-02,7.27004e-03,       A,2.01012e-02,1.40140e+00,9.13450e+00
       4,       2,    1232,     591,           8209,           3886,8.31449e-02,2.28154e-02,1.66424e-16,2.43293e-01,   7.10851e-03,4.59585e-03,       A,1.87834e-02,1.38748e+00,1.05220e+01
       4,       3,    1232,     591,           9441,           4477,8.09959e-02,2.24973e-02,1.66424e-16,2.39194e-01,   4.11905e-03,3.03223e-03,       A,1.82454e-02,1.11742e+00,1.16394e+01
       4,       4,    1232,     591,          10673,           5068,8.19028e-02,2.27410e-02,1.66424e-16,2.44149e-01,   2.69386e-03,2.05159e-03,       R,1.80120e-02,1.20835e+00,1.28477e+01
       5,       1,    1773,     858,          12446,           5926,5.25988e-02,1.47132e-02,1.13233e-16,1.53497e-01,   1.40346e-02,4.95972e-03,       A,1.31134e-02,1.74800e+00,1.45957e+01
       5,       2,    1773,     858,          14219,           6784,5.35932e-02,1.46171e-02,1.13233e-16,1.63491e-01,   4.84787e-03,3.02952e-03,       A,1.21709e-02,1.63221e+00,1.62279e+01
       5,       3,    1773,     858,          15992,           7642,5.23014e-02,1.44196e-02,1.13233e-16,1.61406e-01,   2.72286e-03,1.99968e-03,       A,1.18076e-02,1.34619e+00,1.75741e+01
       5,       4,    1773,     858,          17765,           8500,5.27911e-02,1.45592e-02,1.13233e-16,1.64084e-01,   1.76821e-03,1.34766e-03,       R,1.16502e-02,1.55341e+00,1.91275e+01
       6,       1,    2350,    1139,          20115,           9639,3.54784e-02,9.57882e-03,1.08049e-16,1.04890e-01,   8.89347e-03,3.12122e-03,       A,8.61982e-03,2.25832e+00,2.13859e+01
       6,       2,    2350,    1139,          22465,          10778,3.60192e-02,9.53907e-03,1.08049e-16,1.09874e-01,   3.04799e-03,1.92260e-03,       A,8.05154e-03,1.66821e+00,2.30541e+01
       6,       3,    2350,    1139,          24815,          11917,3.52314e-02,9.41451e-03,1.08049e-16,1.08749e-01,   1.71617e-03,1.26519e-03,       A,7.83080e-03,2.01211e+00,2.50662e+01
       6,       4,    2350,    1139,          27165,          13056,3.55505e-02,9.50474e-03,1.08049e-16,1.10300e-01,   1.11380e-03,8.54517e-04,       R,7.73565e-03,1.89326e+00,2.69594e+01
       7,       1,    3301,    1604,          30466,          14660,2.42483e-02,6.31307e-03,9.31220e-17,7.49061e-02,   5.82533e-03,2.01088e-03,       A,5.73430e-03,2.64513e+00,2.96046e+01
       7,       2,    3301,    1604,          33767,          16264,2.45263e-02,6.27514e-03,9.31220e-17,7.76798e-02,   1.97093e-03,1.22470e-03,       A,5.38052e-03,2.39625e+00,3.20008e+01
       7,       3,    3301,    1604,          37068,          17868,2.40691e-02,6.20115e-03,9.31220e-17,7.71322e-02,   1.09164e-03,8.05241e-04,       A,5.24646e-03,2.54907e+00,3.45499e+01
       7,       4,    3301,    1604,          40369,          19472,2.42500e-02,6.25442e-03,9.31220e-17,7.79830e-02,   7.07079e-04,5.43898e-04,       R,5.18894e-03,3.16569e+00,3.77156e+01
       8,       1,    5079,    2482,          45448,          21954,1.59841e-02,4.10336e-03,7.21981e-17,5.03437e-02,   3.95413e-03,1.34187e-03,       A,3.74925e-03,3.58271e+00,4.12983e+01
       8,       2,    5079,    2482,          50527,          24436,1.61400e-02,4.05372e-03,7.21981e-17,5.19175e-02,   1.31137e-03,7.92748e-04,       A,3.50868e-03,3.47730e+00,4.47756e+01
       8,       3,    5079,    2482,          55606,          26918,1.58742e-02,4.00896e-03,7.21981e-17,5.16558e-02,   7.12622e-04,5.22337e-04,       A,3.42219e-03,3.65625e+00,4.84319e+01
       8,       4,    5079,    2482,          60685,          29400,1.59625e-02,4.03785e-03,7.21981e-17,5.20978e-02,   4.59673e-04,3.51598e-04,       R,3.38504e-03,2.96423e+00,5.13961e+01
       9,       1,    7189,    3524,          67874,          32924,1.06658e-02,2.69749e-03,6.58910e-17,3.38130e-02,   2.53214e-03,8.46517e-04,       A,2.47921e-03,5.12408e+00,5.65202e+01
       9,       2,    7189,    3524,          75063,          36448,1.07238e-02,2.66446e-03,6.58910e-17,3.46209e-02,   8.28059e-04,4.98341e-04,       A,2.33432e-03,3.63043e+00,6.01506e+01
       9,       3,    7189,    3524,          82252,          39972,1.05730e-02,2.63812e-03,6.58910e-17,3.44938e-02,   4.46102e-04,3.29042e-04,       R,2.28313e-03,4.98227e+00,6.51329e+01
      10,       1,   10410,    5123,          92662,          45095,7.17452e-03,1.75555e-03,4.60367e-17,2.32040e-02,   1.71227e-03,5.79867e-04,       A,1.64381e-03,7.57481e+00,7.27077e+01
      10,       2,   10410,    5123,         103072,          50218,7.19950e-03,1.73187e-03,4.60367e-17,2.36000e-02,   5.58657e-04,3.45699e-04,       A,1.54097e-03,6.70815e+00,7.94158e+01
      10,       3,   10410,    5123,         113482,          55341,7.11243e-03,1.71543e-03,4.60367e-17,2.35415e-02,   3.03626e-04,2.27536e-04,       R,1.50329e-03,5.86967e+00,8.52855e+01
      11,       1,   15841,    7814,         129323,          63155,4.66771e-03,1.12235e-03,4.12418e-17,1.51624e-02,   1.14129e-03,3.84971e-04,       A,1.05769e-03,8.18133e+00,9.34668e+01
      11,       2,   15841,    7814,         145164,          70969,4.67272e-03,1.10334e-03,4.12418e-17,1.53665e-02,   3.68938e-04,2.26699e-04,       A,9.87004e-04,8.04213e+00,1.01509e+02
      11,       3,   15841,    7814,         161005,          78783,4.61677e-03,1.09283e-03,4.12418e-17,1.53324e-02,   1.98096e-04,1.49356e-04,       R,9.61626e-04,9.97813e+00,1.11487e+02
      12,       1,   23955,   11846,         184960,          90629,3.08975e-03,7.36877e-04,3.48465e-17,1.01399e-02,   7.08703e-04,2.38727e-04,       A,6.96825e-04,1.21540e+01,1.23641e+02
      12,       2,   23955,   11846,         208915,         102475,3.09736e-03,7.26400e-04,3.48465e-17,1.02624e-02,   2.27846e-04,1.41674e-04,       A,6.55730e-04,1.30520e+01,1.36693e+02
      12,       3,   23955,   11846,         232870,         114321,3.06540e-03,7.20434e-04,3.48465e-17,1.02457e-02,   1.22438e-04,9.37175e-05,       R,6.40863e-04,1.20541e+01,1.48747e+02
      13,       1,   35726,   17705,         268596,         132026,1.96921e-03,4.69032e-04,2.64083e-17,6.49087e-03,   4.86418e-04,1.60305e-04,       A,4.46300e-04,1.94131e+01,1.68160e+02
      13,       2,   35726,   17705,         304322,         149731,1.96934e-03,4.60836e-04,2.64083e-17,6.52537e-03,   1.53766e-04,9.31520e-05,       A,4.17218e-04,1.68763e+01,1.85037e+02
      13,       3,   35726,   17705,         340048,         167436,1.94711e-03,4.56504e-04,2.64083e-17,6.52247e-03,   8.13504e-05,6.11030e-05,       R,4.07067e-04,1.67350e+01,2.01772e+02
      14,       1,   55851,   27730,         395899,         195166,1.26760e-03,2.97772e-04,2.13163e-17,4.19470e-03,   3.07962e-04,1.02279e-04,       A,2.83969e-04,2.91445e+01,2.30916e+02
      14,       2,   55851,   27730,         451750,         222896,1.26749e-03,2.92595e-04,2.13163e-17,4.22449e-03,   9.79020e-05,5.94681e-05,       A,2.65354e-04,2.64790e+01,2.57395e+02
      14,       3,   55851,   27730,         507601,         250626,1.25364e-03,2.89770e-04,2.13163e-17,4.21782e-03,   5.19936e-05,3.88795e-05,       R,2.58841e-04,2.55427e+01,2.82938e+02
      15,       1,   83581,   41536,         591182,         292162,8.29930e-04,1.94373e-04,1.78508e-17,2.75537e-03,   1.91232e-04,6.31029e-05,       A,1.85186e-04,3.55482e+01,3.18486e+02
      15,       2,   83581,   41536,         674763,         333698,8.29827e-04,1.91096e-04,1.78508e-17,2.77105e-03,   6.02977e-05,3.65890e-05,       A,1.74367e-04,3.33844e+01,3.51870e+02
      15,       3,   83581,   41536,         758344,         375234,8.22090e-04,1.89590e-04,1.78508e-17,2.76819e-03,   3.17211e-05,2.41160e-05,       R,1.70631e-04,3.12551e+01,3.83125e+02
      16,       1,  128461,   63916,         886805,         439150,5.40246e-04,1.25629e-04,1.40464e-17,1.80319e-03,   1.27129e-04,4.16688e-05,       A,1.20428e-04,4.88648e+01,4.31990e+02
      16,       2,  128461,   63916,        1015266,         503066,5.39917e-04,1.23466e-04,1.40464e-17,1.80766e-03,   3.99551e-05,2.38801e-05,       A,1.13157e-04,4.78589e+01,4.79849e+02
      16,       3,  128461,   63916,        1143727,         566982,5.34704e-04,1.22365e-04,1.40464e-17,1.80605e-03,   2.09383e-05,1.56195e-05,       R,1.10696e-04,5.48978e+01,5.34747e+02
      17,       1,  190868,   95047,        1334595,         662029,3.50325e-04,7.98328e-05,1.12851e-17,1.17717e-03,   8.34083e-05,2.72209e-05,       A,7.68180e-05,8.57024e+01,6.20449e+02
      17,       2,  190868,   95047,        1525463,         757076,3.49658e-04,7.83686e-05,1.12851e-17,1.17773e-03,   2.61225e-05,1.54983e-05,       A,7.19415e-05,8.04467e+01,7.00896e+02
      17,       3,  190868,   95047,        1716331,         852123,3.46287e-04,7.76120e-05,1.12851e-17,1.17649e-03,   1.36684e-05,1.00617e-05,       R,7.03061e-05,7.79188e+01,7.78815e+02
      18,       1,  303511,  151268,        2019842,        1003391,2.32109e-04,5.22873e-05,9.28787e-18,7.84548e-04,   5.15653e-05,1.66958e-05,       A,5.02142e-05,1.46625e+02,9.25440e+02
      18,       2,  303511,  151268,        2323353,        1154659,2.31746e-04,5.13799e-05,9.28787e-18,7.85721e-04,   1.59981e-05,9.48208e-06,       A,4.74217e-05,1.38590e+02,1.06403e+03
      18,       3,  303511,  151268,        2626864,        1305927,2.29931e-04,5.09842e-05,9.28787e-18,7.85171e-04,   8.28697e-06,6.21058e-06,       R,4.64972e-05,1.28775e+02,1.19280e+03
      19,       1,  436724,  217767,        3063588,        1523694,1.53272e-04,3.44135e-05,7.76045e-18,5.19368e-04,   3.40176e-05,1.08881e-05,       A,3.31700e-05,1.97037e+02,1.38984e+03
      19,       2,  436724,  217767,        3500312,        1741461,1.52860e-04,3.37903e-05,7.76045e-18,5.18390e-04,   1.04629e-05,6.08601e-06,       A,3.13700e-05,1.77727e+02,1.56757e+03
      19,       3,  436724,  217767,        3937036,        1959228,1.51731e-04,3.35324e-05,7.76045e-18,5.18302e-04,   5.34357e-06,3.96547e-06,       R,3.07940e-05,1.99018e+02,1.76659e+03
      20,       1,  665116,  331863,        4602152,        2291091,1.00109e-04,2.20488e-05,6.06036e-18,3.41686e-04,   2.29714e-05,7.34489e-06,       A,2.14050e-05,2.90318e+02,2.05690e+03
      20,       2,  665116,  331863,        5267268,        2622954,9.97585e-05,2.16306e-05,6.06036e-18,3.40211e-04,   7.07671e-06,4.07436e-06,       A,2.01300e-05,2.72330e+02,2.32923e+03
      20,       3,  665116,  331863,        5932384,        2954817,9.89503e-05,2.14272e-05,6.06036e-18,3.39990e-04,   3.63140e-06,2.61879e-06,       R,1.97254e-05,2.74237e+02,2.60347e+03
      21,       1, 1009905,  504038,        6942289,        3458855,6.62433e-05,1.43873e-05,5.05248e-18,2.27477e-04,   1.44733e-05,4.54529e-06,       A,1.39332e-05,4.92109e+02,3.09558e+03
      21,       2, 1009905,  504038,        7952194,        3962893,6.59696e-05,1.41121e-05,5.05248e-18,2.26542e-04,   4.37700e-06,2.49602e-06,       A,1.31858e-05,4.33889e+02,3.52947e+03
      21,       3, 1009905,  504038,        8962099,        4466931,6.55414e-05,1.40067e-05,5.05248e-18,2.26472e-04,   2.20248e-06,1.61673e-06,       R,1.29549e-05,4.53599e+02,3.98307e+03
    }\STwoLambdaEMinusTwo

    % figures/data/Fig5a/S2_nDofsMax1e+06_theta50_lambda0.001.csv
    \pgfplotstableread[col sep=comma]{
     ell,       k,   nDofs,   nElem,cumulativeNDofs,cumulativeNElem,   residual,   equiflux,oscillation, scottZhang,kIncrementNorm,       zeta,    case, exactError,   steptime,    runtime
       1,       1,     417,     192,            417,            192,2.49092e-01,8.09397e-02,1.90392e-16,6.54918e-01,   1.30616e+00,1.93679e-15,       R,5.77780e-02,3.00281e-01,3.00281e-01
       2,       1,     538,     251,            955,            443,1.67580e-01,5.27731e-02,1.86084e-16,4.11568e-01,   4.66767e-02,1.59748e-02,       A,4.33166e-02,4.16831e-01,7.17112e-01
       2,       2,     538,     251,           1493,            694,1.71628e-01,5.26002e-02,1.86084e-16,4.62577e-01,   1.62537e-02,9.79564e-03,       A,4.03573e-02,3.34858e-01,1.05197e+00
       2,       3,     538,     251,           2031,            945,1.66270e-01,5.18801e-02,1.86084e-16,4.51406e-01,   9.20288e-03,5.96830e-03,       A,3.92426e-02,3.06852e-01,1.35882e+00
       2,       4,     538,     251,           2569,           1196,1.68452e-01,5.23963e-02,1.86084e-16,4.65450e-01,   5.65764e-03,3.91624e-03,       A,3.88286e-02,3.01092e-01,1.65991e+00
       2,       5,     538,     251,           3107,           1447,1.66165e-01,5.22642e-02,1.86084e-16,4.59224e-01,   3.67352e-03,2.58469e-03,       A,3.86565e-02,3.58832e-01,2.01875e+00
       2,       6,     538,     251,           3645,           1698,1.67251e-01,5.25119e-02,1.86084e-16,4.65234e-01,   2.42734e-03,1.69617e-03,       A,3.85918e-02,2.96796e-01,2.31554e+00
       2,       7,     538,     251,           4183,           1949,1.66331e-01,5.24761e-02,1.86084e-16,4.62688e-01,   1.58659e-03,1.14067e-03,       A,3.85640e-02,3.26143e-01,2.64168e+00
       2,       8,     538,     251,           4721,           2200,1.66812e-01,5.25884e-02,1.86084e-16,4.65229e-01,   1.06755e-03,7.50734e-04,       A,3.85573e-02,3.50829e-01,2.99251e+00
       2,       9,     538,     251,           5259,           2451,1.66431e-01,5.25760e-02,1.86084e-16,4.64169e-01,   7.01402e-04,5.07898e-04,       A,3.85539e-02,3.48334e-01,3.34085e+00
       2,      10,     538,     251,           5797,           2702,1.66638e-01,5.26264e-02,1.86084e-16,4.65250e-01,   4.74815e-04,3.35643e-04,       R,3.85551e-02,3.89555e-01,3.73040e+00
       3,       1,     794,     377,           6591,           3079,1.16136e-01,3.45934e-02,1.75127e-16,3.04253e-01,   3.05186e-02,1.05280e-02,       A,2.90585e-02,5.39475e-01,4.26988e+00
       3,       2,     794,     377,           7385,           3456,1.18668e-01,3.44813e-02,1.75127e-16,3.35415e-01,   1.06414e-02,6.24407e-03,       A,2.71461e-02,4.58473e-01,4.72835e+00
       3,       3,     794,     377,           8179,           3833,1.15258e-01,3.39672e-02,1.75127e-16,3.28399e-01,   5.91251e-03,3.96227e-03,       A,2.64685e-02,4.68598e-01,5.19695e+00
       3,       4,     794,     377,           8973,           4210,1.16538e-01,3.42820e-02,1.75127e-16,3.36491e-01,   3.67048e-03,2.71187e-03,       A,2.61972e-02,4.94179e-01,5.69113e+00
       3,       5,     794,     377,           9767,           4587,1.15210e-01,3.42145e-02,1.75127e-16,3.32816e-01,   2.45060e-03,1.80063e-03,       A,2.60733e-02,5.02355e-01,6.19348e+00
       3,       6,     794,     377,          10561,           4964,1.15876e-01,3.43781e-02,1.75127e-16,3.36438e-01,   1.63247e-03,1.20346e-03,       A,2.60253e-02,5.03680e-01,6.69716e+00
       3,       7,     794,     377,          11355,           5341,1.15344e-01,3.43638e-02,1.75127e-16,3.34904e-01,   1.08722e-03,8.10505e-04,       A,2.60041e-02,5.30985e-01,7.22815e+00
       3,       8,     794,     377,          12149,           5718,1.15638e-01,3.44383e-02,1.75127e-16,3.36474e-01,   7.36359e-04,5.44622e-04,       A,2.59980e-02,4.95792e-01,7.72394e+00
       3,       9,     794,     377,          12943,           6095,1.15419e-01,3.44344e-02,1.75127e-16,3.35828e-01,   4.92479e-04,3.72398e-04,       A,2.59951e-02,4.80608e-01,8.20455e+00
       3,      10,     794,     377,          13737,           6472,1.15546e-01,3.44684e-02,1.75127e-16,3.36511e-01,   3.38407e-04,2.51185e-04,       R,2.59955e-02,5.00411e-01,8.70496e+00
       4,       1,    1236,     593,          14973,           7065,8.16625e-02,2.30019e-02,1.66388e-16,2.26605e-01,   2.00646e-02,6.81565e-03,       A,1.97068e-02,7.81488e-01,9.48645e+00
       4,       2,    1236,     593,          16209,           7658,8.29576e-02,2.28787e-02,1.66388e-16,2.43264e-01,   6.87799e-03,4.00118e-03,       A,1.85286e-02,1.17729e+00,1.06637e+01
       4,       3,    1236,     593,          17445,           8251,8.10911e-02,2.25733e-02,1.66388e-16,2.39856e-01,   3.78371e-03,2.54092e-03,       A,1.81208e-02,1.66699e+00,1.23307e+01
       4,       4,    1236,     593,          18681,           8844,8.17687e-02,2.27573e-02,1.66388e-16,2.44053e-01,   2.34962e-03,1.74894e-03,       A,1.79577e-02,1.72653e+00,1.40573e+01
       4,       5,    1236,     593,          19917,           9437,8.10410e-02,2.27205e-02,1.66388e-16,2.42189e-01,   1.56950e-03,1.16010e-03,       A,1.78824e-02,1.45956e+00,1.55168e+01
       4,       6,    1236,     593,          21153,          10030,8.14031e-02,2.28178e-02,1.66388e-16,2.44071e-01,   1.04317e-03,7.87504e-04,       A,1.78531e-02,1.32078e+00,1.68376e+01
       4,       7,    1236,     593,          22389,          10623,8.11117e-02,2.28112e-02,1.66388e-16,2.43284e-01,   6.99358e-04,5.31415e-04,       A,1.78397e-02,1.09637e+00,1.79340e+01
       4,       8,    1236,     593,          23625,          11216,8.12765e-02,2.28568e-02,1.66388e-16,2.44108e-01,   4.75218e-04,3.61214e-04,       A,1.78356e-02,1.14691e+00,1.90809e+01
       4,       9,    1236,     593,          24861,          11809,8.11557e-02,2.28554e-02,1.66388e-16,2.43775e-01,   3.20091e-04,2.46436e-04,       A,1.78337e-02,1.15634e+00,2.02372e+01
       4,      10,    1236,     593,          26097,          12402,8.12283e-02,2.28766e-02,1.66388e-16,2.44138e-01,   2.20443e-04,1.67568e-04,       R,1.78338e-02,1.13449e+00,2.13717e+01
       5,       1,    1777,     860,          27874,          13262,5.27723e-02,1.48391e-02,1.13180e-16,1.54021e-01,   1.40955e-02,4.66515e-03,       A,1.28439e-02,1.56766e+00,2.29394e+01
       5,       2,    1777,     860,          29651,          14122,5.34894e-02,1.46635e-02,1.13180e-16,1.63498e-01,   4.70072e-03,2.63293e-03,       A,1.19947e-02,1.14863e+00,2.40880e+01
       5,       3,    1777,     860,          31428,          14982,5.23505e-02,1.44685e-02,1.13180e-16,1.61717e-01,   2.50208e-03,1.66884e-03,       A,1.17196e-02,1.00370e+00,2.50917e+01
       5,       4,    1777,     860,          33205,          15842,5.27108e-02,1.45718e-02,1.13180e-16,1.64003e-01,   1.54282e-03,1.13902e-03,       A,1.16106e-02,1.34536e+00,2.64370e+01
       5,       5,    1777,     860,          34982,          16702,5.22919e-02,1.45537e-02,1.13180e-16,1.63012e-01,   1.02229e-03,7.56326e-04,       A,1.15608e-02,1.45699e+00,2.78940e+01
       5,       6,    1777,     860,          36759,          17562,5.24889e-02,1.46106e-02,1.13180e-16,1.64054e-01,   6.76667e-04,5.14305e-04,       A,1.15413e-02,1.39399e+00,2.92880e+01
       5,       7,    1777,     860,          38536,          18422,5.23235e-02,1.46094e-02,1.13180e-16,1.63635e-01,   4.53647e-04,3.47619e-04,       A,1.15324e-02,1.56488e+00,3.08529e+01
       5,       8,    1777,     860,          40313,          19282,5.24160e-02,1.46366e-02,1.13180e-16,1.64102e-01,   3.07681e-04,2.37147e-04,       A,1.15296e-02,1.50665e+00,3.23596e+01
       5,       9,    1777,     860,          42090,          20142,5.23474e-02,1.46371e-02,1.13180e-16,1.63921e-01,   2.07896e-04,1.61909e-04,       R,1.15283e-02,1.44898e+00,3.38085e+01
       6,       1,    2354,    1141,          44444,          21283,3.55930e-02,9.65663e-03,1.07993e-16,1.05155e-01,   8.92580e-03,2.93162e-03,       A,8.45330e-03,1.86765e+00,3.56762e+01
       6,       2,    2354,    1141,          46798,          22424,3.59574e-02,9.56628e-03,1.07993e-16,1.09918e-01,   2.95835e-03,1.66891e-03,       A,7.94312e-03,1.68266e+00,3.73589e+01
       6,       3,    2354,    1141,          49152,          23565,3.52655e-02,9.44434e-03,1.07993e-16,1.08945e-01,   1.57991e-03,1.05548e-03,       A,7.77657e-03,1.25078e+00,3.86096e+01
       6,       4,    2354,    1141,          51506,          24706,3.55015e-02,9.51161e-03,1.07993e-16,1.10275e-01,   9.73089e-04,7.21763e-04,       A,7.71066e-03,1.12764e+00,3.97373e+01
       6,       5,    2354,    1141,          53860,          25847,3.52423e-02,9.49887e-03,1.07993e-16,1.09709e-01,   6.45192e-04,4.77607e-04,       A,7.68057e-03,8.59362e-01,4.05966e+01
       6,       6,    2354,    1141,          56214,          26988,3.53706e-02,9.53513e-03,1.07993e-16,1.10319e-01,   4.26548e-04,3.25591e-04,       A,7.66883e-03,8.24573e-01,4.14212e+01
       6,       7,    2354,    1141,          58568,          28129,3.52673e-02,9.53350e-03,1.07993e-16,1.10074e-01,   2.85768e-04,2.19990e-04,       A,7.66343e-03,8.62115e-01,4.22833e+01
       6,       8,    2354,    1141,          60922,          29270,3.53266e-02,9.55073e-03,1.07993e-16,1.10347e-01,   1.94053e-04,1.50444e-04,       A,7.66174e-03,1.05908e+00,4.33424e+01
       6,       9,    2354,    1141,          63276,          30411,3.52838e-02,9.55068e-03,1.07993e-16,1.10241e-01,   1.31066e-04,1.02719e-04,       R,7.66092e-03,1.12584e+00,4.44682e+01
       7,       1,    3297,    1602,          66573,          32013,2.43967e-02,6.36569e-03,9.30546e-17,7.54344e-02,   5.84067e-03,1.89069e-03,       A,5.63860e-03,4.83455e+00,4.93028e+01
       7,       2,    3297,    1602,          69870,          33615,2.45807e-02,6.29929e-03,9.30546e-17,7.80551e-02,   1.91091e-03,1.06086e-03,       A,5.32108e-03,3.04834e+00,5.23511e+01
       7,       3,    3297,    1602,          73167,          35217,2.41763e-02,6.22631e-03,9.30546e-17,7.75721e-02,   1.00376e-03,6.69501e-04,       A,5.22058e-03,2.28067e+00,5.46318e+01
       7,       4,    3297,    1602,          76464,          36819,2.43109e-02,6.26590e-03,9.30546e-17,7.83017e-02,   6.17291e-04,4.57103e-04,       A,5.18108e-03,2.74503e+00,5.73768e+01
       7,       5,    3297,    1602,          79761,          38421,2.41612e-02,6.25870e-03,9.30546e-17,7.79998e-02,   4.09403e-04,3.02744e-04,       A,5.16311e-03,1.75982e+00,5.91367e+01
       7,       6,    3297,    1602,          83058,          40023,2.42337e-02,6.28017e-03,9.30546e-17,7.83355e-02,   2.70637e-04,2.06549e-04,       A,5.15607e-03,1.90948e+00,6.10461e+01
       7,       7,    3297,    1602,          86355,          41625,2.41746e-02,6.27945e-03,9.30546e-17,7.82056e-02,   1.81580e-04,1.39766e-04,       A,5.15284e-03,2.09684e+00,6.31430e+01
       7,       8,    3297,    1602,          89652,          43227,2.42081e-02,6.28967e-03,9.30546e-17,7.83557e-02,   1.23307e-04,9.56724e-05,       A,5.15181e-03,2.20267e+00,6.53456e+01
       7,       9,    3297,    1602,          92949,          44829,2.41838e-02,6.28978e-03,9.30546e-17,7.82999e-02,   8.33606e-05,6.53884e-05,       R,5.15132e-03,2.26010e+00,6.76057e+01
       8,       1,    5069,    2478,          98018,          47307,1.60074e-02,4.12359e-03,7.20512e-17,5.04483e-02,   3.98461e-03,1.27274e-03,       A,3.67690e-03,2.54649e+00,7.01522e+01
       8,       2,    5069,    2478,         103087,          49785,1.61001e-02,4.05623e-03,7.20512e-17,5.19322e-02,   1.27825e-03,6.90970e-04,       A,3.45655e-03,2.35993e+00,7.25122e+01
       8,       3,    5069,    2478,         108156,          52263,1.58648e-02,4.01088e-03,7.20512e-17,5.17078e-02,   6.57660e-04,4.37087e-04,       A,3.39050e-03,2.37846e+00,7.48906e+01
       8,       4,    5069,    2478,         113225,          54741,1.59287e-02,4.03223e-03,7.20512e-17,5.20882e-02,   4.03957e-04,2.96142e-04,       A,3.36456e-03,2.25109e+00,7.71417e+01
       8,       5,    5069,    2478,         118294,          57219,1.58481e-02,4.02901e-03,7.20512e-17,5.19465e-02,   2.66273e-04,1.96248e-04,       A,3.35288e-03,2.84492e+00,7.99866e+01
       8,       6,    5069,    2478,         123363,          59697,1.58835e-02,4.04128e-03,7.20512e-17,5.21189e-02,   1.75130e-04,1.33496e-04,       A,3.34828e-03,2.70220e+00,8.26888e+01
       8,       7,    5069,    2478,         128432,          62175,1.58524e-02,4.04147e-03,7.20512e-17,5.20577e-02,   1.17383e-04,9.01956e-05,       A,3.34619e-03,2.16132e+00,8.48501e+01
       8,       8,    5069,    2478,         133501,          64653,1.58693e-02,4.04743e-03,7.20512e-17,5.21364e-02,   7.92658e-05,6.17144e-05,       A,3.34551e-03,2.55185e+00,8.74020e+01
       8,       9,    5069,    2478,         138570,          67131,1.58565e-02,4.04777e-03,7.20512e-17,5.21093e-02,   5.36396e-05,4.20940e-05,       R,3.34519e-03,1.46401e+00,8.88660e+01
       9,       1,    7226,    3543,         145796,          70674,1.06509e-02,2.70388e-03,6.58769e-17,3.39088e-02,   2.53443e-03,8.00773e-04,       A,2.42995e-03,3.34332e+00,9.22093e+01
       9,       2,    7226,    3543,         153022,          74217,1.06769e-02,2.66150e-03,6.58769e-17,3.46834e-02,   8.05313e-04,4.33415e-04,       A,2.29777e-03,2.56172e+00,9.47710e+01
       9,       3,    7226,    3543,         160248,          77760,1.05417e-02,2.63467e-03,6.58769e-17,3.45726e-02,   4.11855e-04,2.73815e-04,       A,2.25885e-03,2.92587e+00,9.76969e+01
       9,       4,    7226,    3543,         167474,          81303,1.05813e-02,2.64774e-03,6.58769e-17,3.47984e-02,   2.52626e-04,1.85994e-04,       A,2.24355e-03,5.08172e+00,1.02779e+02
       9,       5,    7226,    3543,         174700,          84846,1.05325e-02,2.64589e-03,6.58769e-17,3.47139e-02,   1.66663e-04,1.23313e-04,       A,2.23667e-03,5.93599e+00,1.08715e+02
       9,       6,    7226,    3543,         181926,          88389,1.05547e-02,2.65338e-03,6.58769e-17,3.48181e-02,   1.09934e-04,8.38932e-05,       A,2.23394e-03,4.72175e+00,1.13436e+02
       9,       7,    7226,    3543,         189152,          91932,1.05357e-02,2.65348e-03,6.58769e-17,3.47811e-02,   7.36303e-05,5.67459e-05,       A,2.23271e-03,6.57186e+00,1.20008e+02
       9,       8,    7226,    3543,         196378,          95475,1.05461e-02,2.65710e-03,6.58769e-17,3.48284e-02,   4.98667e-05,3.88504e-05,       A,2.23230e-03,6.02728e+00,1.26036e+02
       9,       9,    7226,    3543,         203604,          99018,1.05383e-02,2.65729e-03,6.58769e-17,3.48122e-02,   3.37402e-05,2.65244e-05,       R,2.23211e-03,4.10485e+00,1.30140e+02
      10,       1,   10300,    5069,         213904,         104087,7.18351e-03,1.77205e-03,4.65651e-17,2.32812e-02,   1.68594e-03,5.30475e-04,       A,1.60955e-03,5.15857e+00,1.35299e+02
      10,       2,   10300,    5069,         224204,         109156,7.19451e-03,1.74298e-03,4.65651e-17,2.36497e-02,   5.31855e-04,2.83806e-04,       A,1.52209e-03,5.85587e+00,1.41155e+02
      10,       3,   10300,    5069,         234504,         114225,7.11192e-03,1.72527e-03,4.65651e-17,2.35999e-02,   2.70805e-04,1.77772e-04,       A,1.49673e-03,5.82466e+00,1.46979e+02
      10,       4,   10300,    5069,         244804,         119294,7.13116e-03,1.73273e-03,4.65651e-17,2.37139e-02,   1.64438e-04,1.19832e-04,       A,1.48697e-03,6.68948e+00,1.53669e+02
      10,       5,   10300,    5069,         255104,         124363,7.10438e-03,1.73168e-03,4.65651e-17,2.36753e-02,   1.08045e-04,7.91498e-05,       A,1.48263e-03,5.20338e+00,1.58872e+02
      10,       6,   10300,    5069,         265404,         129432,7.11546e-03,1.73604e-03,4.65651e-17,2.37283e-02,   7.08255e-05,5.37570e-05,       A,1.48093e-03,7.23360e+00,1.66106e+02
      10,       7,   10300,    5069,         275704,         134501,7.10539e-03,1.73622e-03,4.65651e-17,2.37116e-02,   4.74729e-05,3.63645e-05,       A,1.48016e-03,5.14329e+00,1.71249e+02
      10,       8,   10300,    5069,         286004,         139570,7.11064e-03,1.73833e-03,4.65651e-17,2.37359e-02,   3.20522e-05,2.48950e-05,       A,1.47990e-03,8.28532e+00,1.79535e+02
      10,       9,   10300,    5069,         296304,         144639,7.10659e-03,1.73852e-03,4.65651e-17,2.37287e-02,   2.17261e-05,1.70158e-05,       R,1.47979e-03,3.68021e+00,1.83215e+02
      11,       1,   15868,    7829,         312172,         152468,4.75885e-03,1.14415e-03,4.20593e-17,1.54319e-02,   1.12989e-03,3.52269e-04,       A,1.04491e-03,8.04558e+00,1.91260e+02
      11,       2,   15868,    7829,         328040,         160297,4.75240e-03,1.12146e-03,4.20593e-17,1.56311e-02,   3.52862e-04,1.84746e-04,       A,9.85301e-04,9.48803e+00,2.00748e+02
      11,       3,   15868,    7829,         343908,         168126,4.70095e-03,1.11003e-03,4.20593e-17,1.56055e-02,   1.76634e-04,1.15119e-04,       A,9.68644e-04,8.27431e+00,2.09023e+02
      11,       4,   15868,    7829,         359776,         175955,4.71153e-03,1.11433e-03,4.20593e-17,1.56720e-02,   1.06687e-04,7.71900e-05,       A,9.62297e-04,8.54140e+00,2.17564e+02
      11,       5,   15868,    7829,         375644,         183784,4.69535e-03,1.11372e-03,4.20593e-17,1.56485e-02,   6.96897e-05,5.09752e-05,       A,9.59507e-04,8.72869e+00,2.26293e+02
      11,       6,   15868,    7829,         391512,         191613,4.70175e-03,1.11636e-03,4.20593e-17,1.56800e-02,   4.55547e-05,3.45032e-05,       A,9.58404e-04,9.41704e+00,2.35710e+02
      11,       7,   15868,    7829,         407380,         199442,4.69572e-03,1.11651e-03,4.20593e-17,1.56696e-02,   3.04404e-05,2.33051e-05,       A,9.57914e-04,8.43499e+00,2.44145e+02
      11,       8,   15868,    7829,         423248,         207271,4.69882e-03,1.11780e-03,4.20593e-17,1.56844e-02,   2.05020e-05,1.59164e-05,       A,9.57746e-04,8.19155e+00,2.52336e+02
      11,       9,   15868,    7829,         439116,         215100,4.69638e-03,1.11793e-03,4.20593e-17,1.56798e-02,   1.38679e-05,1.08628e-05,       R,9.57672e-04,7.12632e+00,2.59463e+02
      12,       1,   23626,   11687,         462742,         226787,3.08770e-03,7.42105e-04,3.38306e-17,1.01621e-02,   7.24816e-04,2.22373e-04,       A,6.80152e-04,1.09819e+01,2.70445e+02
      12,       2,   23626,   11687,         486368,         238474,3.08590e-03,7.27577e-04,3.38306e-17,1.02580e-02,   2.22868e-04,1.14859e-04,       A,6.43724e-04,1.09290e+01,2.81374e+02
      12,       3,   23626,   11687,         509994,         250161,3.05479e-03,7.20769e-04,3.38306e-17,1.02438e-02,   1.09737e-04,7.18292e-05,       A,6.33896e-04,1.16857e+01,2.93059e+02
      12,       4,   23626,   11687,         533620,         261848,3.06217e-03,7.23392e-04,3.38306e-17,1.02845e-02,   6.65623e-05,4.82163e-05,       A,6.30129e-04,1.45518e+01,3.07611e+02
      12,       5,   23626,   11687,         557246,         273535,3.05205e-03,7.23049e-04,3.38306e-17,1.02710e-02,   4.34526e-05,3.18843e-05,       A,6.28471e-04,1.25127e+01,3.20124e+02
      12,       6,   23626,   11687,         580872,         285222,3.05627e-03,7.24661e-04,3.38306e-17,1.02899e-02,   2.84757e-05,2.15796e-05,       A,6.27814e-04,1.19830e+01,3.32107e+02
      12,       7,   23626,   11687,         604498,         296909,3.05243e-03,7.24753e-04,3.38306e-17,1.02838e-02,   1.90164e-05,1.45744e-05,       A,6.27523e-04,1.09655e+01,3.43072e+02
      12,       8,   23626,   11687,         628124,         308596,3.05445e-03,7.25542e-04,3.38306e-17,1.02927e-02,   1.28169e-05,9.95305e-06,       R,6.27424e-04,1.23547e+01,3.55427e+02
      13,       1,   34411,   17044,         662535,         325640,2.00124e-03,4.77375e-04,2.66266e-17,6.63786e-03,   4.76516e-04,1.46782e-04,       A,4.41213e-04,1.82803e+01,3.73707e+02
      13,       2,   34411,   17044,         696946,         342684,1.99780e-03,4.68028e-04,2.66266e-17,6.67648e-03,   1.46796e-04,7.58933e-05,       A,4.16682e-04,1.38107e+01,3.87518e+02
      13,       3,   34411,   17044,         731357,         359728,1.97735e-03,4.63380e-04,2.66266e-17,6.67164e-03,   7.24099e-05,4.72277e-05,       A,4.10019e-04,1.32734e+01,4.00791e+02
      13,       4,   34411,   17044,         765768,         376772,1.98176e-03,4.65020e-04,2.66266e-17,6.69447e-03,   4.37037e-05,3.14780e-05,       A,4.07488e-04,1.47346e+01,4.15526e+02
      13,       5,   34411,   17044,         800179,         393816,1.97550e-03,4.64771e-04,2.66266e-17,6.68806e-03,   2.83717e-05,2.07691e-05,       A,4.06388e-04,1.35253e+01,4.29051e+02
      13,       6,   34411,   17044,         834590,         410860,1.97804e-03,4.65784e-04,2.66266e-17,6.69888e-03,   1.85324e-05,1.40133e-05,       A,4.05952e-04,1.79686e+01,4.47020e+02
      13,       7,   34411,   17044,         869001,         427904,1.97573e-03,4.65842e-04,2.66266e-17,6.69596e-03,   1.23413e-05,9.46271e-06,       A,4.05760e-04,1.58587e+01,4.62879e+02
      13,       8,   34411,   17044,         903412,         444948,1.97693e-03,4.66337e-04,2.66266e-17,6.70103e-03,   8.31521e-06,6.45153e-06,       R,4.05694e-04,1.73143e+01,4.80193e+02
      14,       1,   55494,   27551,         958906,         472499,1.28709e-03,3.02425e-04,2.15968e-17,4.27558e-03,   3.11730e-04,9.60580e-05,       A,2.80267e-04,2.74838e+01,5.07677e+02
      14,       2,   55494,   27551,        1014400,         500050,1.28341e-03,2.95883e-04,2.15968e-17,4.28999e-03,   9.59165e-05,4.94917e-05,       A,2.63682e-04,2.14210e+01,5.29098e+02
      14,       3,   55494,   27551,        1069894,         527601,1.27010e-03,2.92736e-04,2.15968e-17,4.28548e-03,   4.73305e-05,3.05484e-05,       A,2.59185e-04,2.70794e+01,5.56177e+02
      14,       4,   55494,   27551,        1125388,         555152,1.27255e-03,2.93716e-04,2.15968e-17,4.29878e-03,   2.83375e-05,2.02389e-05,       A,2.57504e-04,2.24520e+01,5.78629e+02
      14,       5,   55494,   27551,        1180882,         582703,1.26869e-03,2.93550e-04,2.15968e-17,4.29466e-03,   1.82986e-05,1.32970e-05,       A,2.56782e-04,2.24656e+01,6.01095e+02
      14,       6,   55494,   27551,        1236376,         610254,1.27016e-03,2.94176e-04,2.15968e-17,4.30103e-03,   1.18769e-05,8.95021e-06,       A,2.56498e-04,2.63407e+01,6.27436e+02
      14,       7,   55494,   27551,        1291870,         637805,1.26876e-03,2.94217e-04,2.15968e-17,4.29922e-03,   7.88958e-06,6.02983e-06,       A,2.56373e-04,2.28945e+01,6.50330e+02
      14,       8,   55494,   27551,        1347364,         665356,1.26947e-03,2.94525e-04,2.15968e-17,4.30225e-03,   5.29475e-06,4.10448e-06,       R,2.56330e-04,2.64479e+01,6.76778e+02
      15,       1,   81714,   40611,        1429078,         705967,8.45593e-04,1.97645e-04,1.78204e-17,2.81315e-03,   1.91271e-04,5.80373e-05,       A,1.83137e-04,5.06425e+01,7.27420e+02
      15,       2,   81714,   40611,        1510792,         746578,8.43665e-04,1.93691e-04,1.78204e-17,2.82456e-03,   5.80510e-05,2.95066e-05,       A,1.73925e-04,2.92302e+01,7.56651e+02
      15,       3,   81714,   40611,        1592506,         787189,8.36586e-04,1.92047e-04,1.78204e-17,2.82238e-03,   2.81238e-05,1.84663e-05,       A,1.71521e-04,3.85393e+01,7.95190e+02
      15,       4,   81714,   40611,        1674220,         827800,8.38142e-04,1.92654e-04,1.78204e-17,2.83110e-03,   1.70473e-05,1.23718e-05,       A,1.70599e-04,4.12810e+01,8.36471e+02
      15,       5,   81714,   40611,        1755934,         868411,8.35886e-04,1.92583e-04,1.78204e-17,2.82842e-03,   1.11164e-05,8.18704e-06,       A,1.70195e-04,3.68052e+01,8.73276e+02
      15,       6,   81714,   40611,        1837648,         909022,8.36792e-04,1.92962e-04,1.78204e-17,2.83250e-03,   7.29066e-06,5.53430e-06,       A,1.70034e-04,3.66914e+01,9.09968e+02
      15,       7,   81714,   40611,        1919362,         949633,8.35942e-04,1.92989e-04,1.78204e-17,2.83128e-03,   4.86511e-06,3.73947e-06,       A,1.69963e-04,3.51750e+01,9.45143e+02
      15,       8,   81714,   40611,        2001076,         990244,8.36380e-04,1.93176e-04,1.78204e-17,2.83321e-03,   3.28093e-06,2.55055e-06,       R,1.69938e-04,3.71183e+01,9.82261e+02
      16,       1,  124240,   61819,        2125316,        1052063,5.52816e-04,1.28315e-04,1.44655e-17,1.84982e-03,   1.27505e-04,3.87730e-05,       A,1.19896e-04,5.66385e+01,1.03890e+03
      16,       2,  124240,   61819,        2249556,        1113882,5.51224e-04,1.25710e-04,1.44655e-17,1.85213e-03,   3.87282e-05,1.96981e-05,       A,1.13595e-04,5.32279e+01,1.09213e+03
      16,       3,  124240,   61819,        2373796,        1175701,5.46447e-04,1.24538e-04,1.44655e-17,1.85105e-03,   1.88553e-05,1.21632e-05,       A,1.11944e-04,5.51043e+01,1.14723e+03
      16,       4,  124240,   61819,        2498036,        1237520,5.47369e-04,1.24892e-04,1.44655e-17,1.85597e-03,   1.12947e-05,8.04988e-06,       A,1.11327e-04,5.37863e+01,1.20102e+03
      16,       5,  124240,   61819,        2622276,        1299339,5.45964e-04,1.24835e-04,1.44655e-17,1.85459e-03,   7.27893e-06,5.29175e-06,       A,1.11063e-04,5.47948e+01,1.25581e+03
      16,       6,  124240,   61819,        2746516,        1361158,5.46508e-04,1.25064e-04,1.44655e-17,1.85692e-03,   4.72922e-06,3.55679e-06,       A,1.10959e-04,5.11491e+01,1.30696e+03
      16,       7,  124240,   61819,        2870756,        1422977,5.45995e-04,1.25081e-04,1.44655e-17,1.85629e-03,   3.13617e-06,2.39623e-06,       A,1.10913e-04,5.29180e+01,1.35988e+03
      16,       8,  124240,   61819,        2994996,        1484796,5.46257e-04,1.25194e-04,1.44655e-17,1.85739e-03,   2.10529e-06,1.62969e-06,       R,1.10898e-04,5.92811e+01,1.41916e+03
      17,       1,  186985,   93114,        3181981,        1577910,3.56891e-04,8.11426e-05,1.14048e-17,1.20371e-03,   8.47910e-05,2.58066e-05,       A,7.61840e-05,9.49504e+01,1.51411e+03
      17,       2,  186985,   93114,        3368966,        1671024,3.55407e-04,7.93760e-05,1.14048e-17,1.20236e-03,   2.57450e-05,1.31221e-05,       A,7.17735e-05,7.49213e+01,1.58903e+03
      17,       3,  186985,   93114,        3555951,        1764138,3.52135e-04,7.85288e-05,1.14048e-17,1.20138e-03,   1.26075e-05,8.02135e-06,       A,7.06067e-05,7.76760e+01,1.66671e+03
      17,       4,  186985,   93114,        3742936,        1857252,3.52634e-04,7.87399e-05,1.14048e-17,1.20423e-03,   7.49391e-06,5.24763e-06,       A,7.01787e-05,7.13791e+01,1.73809e+03
      17,       5,  186985,   93114,        3929921,        1950366,3.51756e-04,7.86933e-05,1.14048e-17,1.20340e-03,   4.77978e-06,3.42278e-06,       A,6.99991e-05,7.08791e+01,1.80897e+03
      17,       6,  186985,   93114,        4116906,        2043480,3.52066e-04,7.88350e-05,1.14048e-17,1.20476e-03,   3.07553e-06,2.28896e-06,       A,6.99293e-05,7.93673e+01,1.88833e+03
      17,       7,  186985,   93114,        4303891,        2136594,3.51759e-04,7.88461e-05,1.14048e-17,1.20440e-03,   2.02784e-06,1.53527e-06,       A,6.98991e-05,7.97686e+01,1.96810e+03
      17,       8,  186985,   93114,        4490876,        2229708,3.51910e-04,7.89162e-05,1.14048e-17,1.20505e-03,   1.35302e-06,1.04171e-06,       R,6.98886e-05,7.97970e+01,2.04790e+03
      18,       1,  297709,  148378,        4788585,        2378086,2.36671e-04,5.32281e-05,9.21329e-18,8.03174e-04,   5.16778e-05,1.54712e-05,       A,4.98970e-05,1.38524e+02,2.18642e+03
      18,       2,  297709,  148378,        5086294,        2526464,2.35860e-04,5.21651e-05,9.21329e-18,8.03178e-04,   1.54621e-05,7.73566e-06,       A,4.74928e-05,1.28069e+02,2.31449e+03
      18,       3,  297709,  148378,        5384003,        2674842,2.34182e-04,5.17359e-05,9.21329e-18,8.02824e-04,   7.40254e-06,4.79964e-06,       A,4.68850e-05,1.25534e+02,2.44003e+03
      18,       4,  297709,  148378,        5681712,        2823220,2.34493e-04,5.18684e-05,9.21329e-18,8.04614e-04,   4.45074e-06,3.18608e-06,       A,4.66562e-05,1.22284e+02,2.56231e+03
      18,       5,  297709,  148378,        5979421,        2971598,2.33998e-04,5.18497e-05,9.21329e-18,8.04130e-04,   2.87756e-06,2.09945e-06,       A,4.65575e-05,1.19433e+02,2.68174e+03
      18,       6,  297709,  148378,        6277130,        3119976,2.34185e-04,5.19359e-05,9.21329e-18,8.04962e-04,   1.87468e-06,1.41252e-06,       A,4.65184e-05,1.24915e+02,2.80666e+03
      18,       7,  297709,  148378,        6574839,        3268354,2.34005e-04,5.19432e-05,9.21329e-18,8.04743e-04,   1.24529e-06,9.51773e-07,       A,4.65013e-05,1.21174e+02,2.92783e+03
      18,       8,  297709,  148378,        6872548,        3416732,2.34095e-04,5.19858e-05,9.21329e-18,8.05137e-04,   8.36215e-07,6.47610e-07,       R,4.64954e-05,1.55560e+02,3.08339e+03
      19,       1,  422643,  210732,        7295191,        3627464,1.56958e-04,3.52110e-05,7.88589e-18,5.33623e-04,   3.41824e-05,1.02207e-05,       A,3.32102e-05,2.21892e+02,3.30528e+03
      19,       2,  422643,  210732,        7717834,        3838196,1.56215e-04,3.44702e-05,7.88589e-18,5.32116e-04,   1.02060e-05,5.03243e-06,       A,3.16300e-05,1.77746e+02,3.48303e+03
      19,       3,  422643,  210732,        8140477,        4048928,1.55161e-04,3.41936e-05,7.88589e-18,5.32060e-04,   4.82604e-06,3.08914e-06,       A,3.12431e-05,1.67595e+02,3.65063e+03
      19,       4,  422643,  210732,        8563120,        4259660,1.55351e-04,3.42688e-05,7.88589e-18,5.33043e-04,   2.87366e-06,2.03876e-06,       A,3.11004e-05,1.75837e+02,3.82646e+03
      19,       5,  422643,  210732,        8985763,        4470392,1.55046e-04,3.42570e-05,7.88589e-18,5.32802e-04,   1.84600e-06,1.33885e-06,       A,3.10396e-05,1.95649e+02,4.02211e+03
      19,       6,  422643,  210732,        9408406,        4681124,1.55161e-04,3.43081e-05,7.88589e-18,5.33271e-04,   1.19784e-06,8.98415e-07,       A,3.10157e-05,2.12360e+02,4.23447e+03
      19,       7,  422643,  210732,        9831049,        4891856,1.55050e-04,3.43128e-05,7.88589e-18,5.33158e-04,   7.92934e-07,6.04332e-07,       A,3.10053e-05,1.90232e+02,4.42470e+03
      19,       8,  422643,  210732,       10253692,        5102588,1.55106e-04,3.43382e-05,7.88589e-18,5.33384e-04,   5.31362e-07,4.10640e-07,       R,3.10017e-05,1.88041e+02,4.61275e+03
      20,       1,  652586,  325581,       10906278,        5428169,1.02608e-04,2.25775e-05,6.17116e-18,3.51515e-04,   2.33069e-05,6.99701e-06,       A,2.14785e-05,2.90876e+02,4.90362e+03
      20,       2,  652586,  325581,       11558864,        5753750,1.02066e-04,2.20893e-05,6.17116e-18,3.49473e-04,   6.97590e-06,3.48075e-06,       A,2.03278e-05,2.78791e+02,5.18241e+03
      20,       3,  652586,  325581,       12211450,        6079331,1.01295e-04,2.18705e-05,6.17116e-18,3.49305e-04,   3.35672e-06,2.10423e-06,       A,2.00370e-05,2.58138e+02,5.44055e+03
      20,       4,  652586,  325581,       12864036,        6404912,1.01398e-04,2.19133e-05,6.17116e-18,3.49871e-04,   1.97700e-06,1.36098e-06,       A,1.99327e-05,2.65723e+02,5.70627e+03
      20,       5,  652586,  325581,       13516622,        6730493,1.01204e-04,2.19010e-05,6.17116e-18,3.49726e-04,   1.24665e-06,8.81812e-07,       A,1.98899e-05,2.63079e+02,5.96935e+03
      20,       6,  652586,  325581,       14169208,        7056074,1.01269e-04,2.19320e-05,6.17116e-18,3.49999e-04,   7.95767e-07,5.85688e-07,       A,1.98734e-05,2.67933e+02,6.23729e+03
      20,       7,  652586,  325581,       14821794,        7381655,1.01204e-04,2.19348e-05,6.17116e-18,3.49938e-04,   5.20689e-07,3.91193e-07,       A,1.98664e-05,2.77540e+02,6.51483e+03
      20,       8,  652586,  325581,       15474380,        7707236,1.01235e-04,2.19503e-05,6.17116e-18,3.50069e-04,   3.45514e-07,2.64544e-07,       R,1.98640e-05,2.87193e+02,6.80202e+03
      21,       1,  977544,  487883,       16451924,        8195119,6.80889e-05,1.47494e-05,5.06587e-18,2.34533e-04,   1.46717e-05,4.33259e-06,       A,1.40196e-05,4.42997e+02,7.24502e+03
      21,       2,  977544,  487883,       17429468,        8683002,6.77072e-05,1.44345e-05,5.06587e-18,2.33316e-04,   4.32409e-06,2.10989e-06,       A,1.33459e-05,4.22445e+02,7.66746e+03
      21,       3,  977544,  487883,       18407012,        9170885,6.72936e-05,1.43160e-05,5.06587e-18,2.33245e-04,   2.03004e-06,1.28441e-06,       A,1.31839e-05,4.12220e+02,8.07968e+03
      21,       4,  977544,  487883,       19384556,        9658768,6.73502e-05,1.43418e-05,5.06587e-18,2.33589e-04,   1.20125e-06,8.38883e-07,       A,1.31251e-05,4.34879e+02,8.51456e+03
      21,       5,  977544,  487883,       20362100,       10146651,6.72405e-05,1.43365e-05,5.06587e-18,2.33503e-04,   7.64274e-07,5.47594e-07,       A,1.31006e-05,4.44875e+02,8.95943e+03
      21,       6,  977544,  487883,       21339644,       10634534,6.72773e-05,1.43551e-05,5.06587e-18,2.33665e-04,   4.91907e-07,3.65489e-07,       A,1.30910e-05,4.35574e+02,9.39501e+03
      21,       7,  977544,  487883,       22317188,       11122417,6.72393e-05,1.43572e-05,5.06587e-18,2.33628e-04,   3.23798e-07,2.45006e-07,       A,1.30869e-05,4.22470e+02,9.81748e+03
      21,       8,  977544,  487883,       23294732,       11610300,6.72574e-05,1.43665e-05,5.06587e-18,2.33706e-04,   2.15800e-07,1.66091e-07,       R,1.30854e-05,4.23432e+02,1.02409e+04
      22,       1, 1431869,  714842,       24726601,       12325142,4.61161e-05,9.96834e-06,4.33703e-18,1.58691e-04,   9.36251e-06,2.74285e-06,       A,9.50852e-06,6.63648e+02,1.09046e+04
      22,       2, 1431869,  714842,       26158470,       13039984,4.58740e-05,9.77086e-06,4.33703e-18,1.57897e-04,   2.73876e-06,1.31380e-06,       A,9.11144e-06,6.36349e+02,1.15409e+04
      22,       3, 1431869,  714842,       27590339,       13754826,4.56425e-05,9.70299e-06,4.33703e-18,1.57850e-04,   1.26490e-06,8.00136e-07,       A,9.01969e-06,6.21150e+02,1.21621e+04
      22,       4, 1431869,  714842,       29022208,       14469668,4.56774e-05,9.71808e-06,4.33703e-18,1.58066e-04,   7.47978e-07,5.23753e-07,       A,8.98640e-06,5.40181e+02,1.27022e+04
      22,       5, 1431869,  714842,       30454077,       15184510,4.56141e-05,9.71529e-06,4.33703e-18,1.58012e-04,   4.76559e-07,3.42450e-07,       A,8.97246e-06,5.87888e+02,1.32901e+04
      22,       6, 1431869,  714842,       31885946,       15899352,4.56360e-05,9.72618e-06,4.33703e-18,1.58111e-04,   3.07468e-07,2.28632e-07,       A,8.96700e-06,5.62260e+02,1.38524e+04
      22,       7, 1431869,  714842,       33317815,       16614194,4.56138e-05,9.72740e-06,4.33703e-18,1.58088e-04,   2.02388e-07,1.53299e-07,       R,8.96466e-06,5.24093e+02,1.43765e+04
    }\STwoLambdaEMinusThree

    %
    % PLOT
    %
    \begin{semilogxaxis}[%
            width            = 5.5cm,%
            xlabel           = {$\dim\XX_\ell$},% 
            ylabel           = {$\kk[\ell]$},%
            ymajorgrids      = true,%
            font             = \footnotesize,%
            xmax             = 5e6,%
            % ymax             = 40,%
            grid style       = {%
                densely dotted,%
                semithick%
            },%
            legend style     = {%
                legend pos = north east,%
                font = \footnotesize%
            },%
            unbounded coords=discard,%
        ]

        %
        % PLOTS
        %

        \addplot+ [marker4b=col4!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},inf)}] {\STwoLambdaEZero};
        \label{leg:iterations:scottZhang:S2adapt:lambdaE0}

        \addplot+ [marker5b=col5!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},inf)}] {\STwoLambdaEMinusOne};
        \label{leg:iterations:scottZhang:S2adapt:lambdaE-1}

        \addplot+ [marker6b=col6!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},inf)}] {\STwoLambdaEMinusTwo};
        \label{leg:iterations:scottZhang:S2adapt:lambdaE-2}

        \addplot+ [marker7b=col7!80!black, adaptive, forget plot] table [x=nDofs, y expr={ifthenelse(\strequal{\thisrow{case}}{R},\thisrow{k},inf)}] {\STwoLambdaEMinusThree};
        \label{leg:iterations:scottZhang:S2adapt:lambdaE-3}

        \draw[dashed,gray] (axis cs: 1.5e2, 1) -- (axis cs: 3e6, 1) node[right=-4pt] {$1$};

    \end{semilogxaxis}

\end{tikzpicture}


==> figures/Fig5_legend.tex <==
\begin{tikzpicture}[>=stealth]
    %
    % SETTINGS
    %
    \colorlet{col1}{pyBlue}
    \colorlet{col2}{pyOrange}
    \colorlet{col3}{pyGreen}
    \colorlet{col4}{pyRed}
    \colorlet{col5}{pyCyan}
    \colorlet{col6}{pyPurple}
    \colorlet{col7}{pyYellow}
    \colorlet{col8}{pyBrown}
    \colorlet{col9}{pyPink}
    \colorlet{col10}{pyGrey}
    %
    % Plot styles
    %
    \pgfplotsset{%
        %
        % Marker styles
        %
        markerdefault/.style = {%
            every mark/.append style = {solid},%
            gray,%
            every mark/.append style = {fill = gray!60!white}%
        },%
        % Marker class 1
        marker1a/.style = {%
            markerdefault,%
            mark = o,%
            mark size = 1.66pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker1b/.style = {%
            marker1a = #1,%
            mark = halfcircle*,%
        },%
        marker1c/.style = {%
            marker1a = #1,%
            mark = *,%
        },%
        % Marker class 2
        marker2a/.style = {%
            markerdefault,%
            mark = square,%
            mark size = 1.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker2b/.style = {%
            marker2a = #1,%
            mark = halfsquare*,%
            mark size = 2.2pt,%
            every mark/.append style = {rotate = 45}%
        },%
        marker2c/.style = {%
            marker2a = #1,%
            mark = square*,%
        },%
        % Marker class 3
        marker3a/.style = {%
            markerdefault,%
            mark = triangle,%
            mark size = 2.2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker3b/.style = {%
            marker3a = #1,%
            mark = halftriangle*,%
        },%
        marker3c/.style = {%
            marker3a = #1,%
            mark = triangle*,%
        },%
        % Marker class 4
        marker4a/.style = {%
            markerdefault,%
            mark = diamond,%
            mark size = 2.75pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker4b/.style = {%
            marker4a = #1,%
            mark = halfdiamond*,%
        },%
        marker4c/.style = {%
            marker4a = #1,%
            mark = diamond*,%
        },%
        % Marker class 5
        marker5a/.style = {%
            markerdefault,%
            mark = pentagon,%
            mark size = 2pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker5b/.style = {%
            marker5a = #1,%
            mark = halfpentagon*,%
        },%
        marker5c/.style = {%
            marker5a = #1,%
            mark = pentagon*,%
        },%
        % Marker class 6
        marker6a/.style = {%
            markerdefault,%
            mark = fivestar,%
            mark size = 2.5pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker6b/.style = {%
            marker6a = #1,%
            mark = halffivestar*,%
        },%
        marker6c/.style = {%
            marker6a = #1,%
            mark = fivestar*,%
        },%
        % Marker class 7
        marker7a/.style = {%
            markerdefault,%
            mark = sixstar,%
            mark size = 2.25pt,%
            #1,%
            every mark/.append style = {fill = #1!60!white}%
        },%
        marker7b/.style = {%
            marker7a = #1,%
            mark = halfsixstar*,%
        },%
        marker7c/.style = {%
            marker7a = #1,%
            mark = sixstar*,%
        },%
        %
        % Line styles
        %
        uniform/.style = {%
            dashed,%
            every mark/.append style = {fill = black!20!white}%
        },%
        adaptive/.style = {%
            solid%
        },%
        reference/.style = {%
            thick,%
            dashed%
        }%
    }

    \matrix(m) [
        matrix of nodes,
        % nodes in empty cells,
        anchor = center,
        font = \footnotesize,
        column 1/.style={anchor=base east},
    ] at (0,0) {
        Ref.\ indicator:
        & {\quad$\mu_\ell^{\textup{ZZ}}$\quad}
        & {\quad$\mu_\ell^{\textup{eq}}$\quad}
        % & {\quad$\kk[\ell]$\quad(for $\mu_\ell^{\textup{ZZ}}$)}
        % & {\quad$\kk[\ell]$\quad(for $\mu_\ell^{\textup{eq}}$)}
        \\
        \hline
        $\lambda = \phantom{0}1\phantom{{}^{-1}}$
        & \ref*{leg:iterations:scottZhang:S2adapt:lambdaE0}
        & \ref*{leg:iterations:equiflux:S2adapt:lambdaE0}
        \\
        $\lambda = 10^{-1}$
        & \ref*{leg:iterations:scottZhang:S2adapt:lambdaE-1}
        & \ref*{leg:iterations:equiflux:S2adapt:lambdaE-1}
        \\
        $\lambda = 10^{-2}$
        & \ref*{leg:iterations:scottZhang:S2adapt:lambdaE-2}
        & \ref*{leg:iterations:equiflux:S2adapt:lambdaE-2}
        \\
        $\lambda = 10^{-3}$
        & \ref*{leg:iterations:scottZhang:S2adapt:lambdaE-3}
        & \ref*{leg:iterations:equiflux:S2adapt:lambdaE-3}
        \\
    };
\end{tikzpicture}

